Stochastic processes on preferential attachment models

In real life, networks are dynamic in nature; they grow over time and often exhibit power-law degree sequences. To model the evolving structure of the internet, Barab\'{a}si and Albert introduced a simple dynamic model with a power-law degree distribution. This model has since been generalised, leading to a broad class of affine preferential attachment models, where each new vertex connects to existing vertices with a probability proportional to the current degree of the vertex. While numerous studies have explored the global and local properties of these random graphs, their dynamic nature and the dependencies in edge-connection probabilities have posed significant analytical challenges. The first part of this thesis identifies the local limit of preferential attachment models in considerable generality. The second part focuses on stochastic processes on preferential attachment models, introducing an additional layer of randomness to the random graphs. Examples of such processes include bond and site percolation, random walks, the Ising and Potts models, and Gaussian processes on random graphs. In this thesis, we specifically examine percolation and the Ising model, exploring these processes using the local limit identified earlier.

==> Chap3_PU_Graph/Chap3figs/IPC_figure.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2191741358563195] 
\draw    (360.23,109.57) -- (387.34,109.95) ;
%Straight Lines [id:da42166407314497967] 
\draw    (360,69) -- (360.73,257.68) ;
%Shape: Circle [id:dp7043319424350485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.34,261.07) .. controls (357.34,259.2) and (358.86,257.68) .. (360.73,257.68) .. controls (362.6,257.68) and (364.11,259.2) .. (364.11,261.07) .. controls (364.11,262.94) and (362.6,264.45) .. (360.73,264.45) .. controls (358.86,264.45) and (357.34,262.94) .. (357.34,261.07) -- cycle ;
%Shape: Circle [id:dp6828804201954621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.34,210.57) .. controls (357.34,208.7) and (358.86,207.18) .. (360.73,207.18) .. controls (362.6,207.18) and (364.11,208.7) .. (364.11,210.57) .. controls (364.11,212.44) and (362.6,213.95) .. (360.73,213.95) .. controls (358.86,213.95) and (357.34,212.44) .. (357.34,210.57) -- cycle ;
%Shape: Circle [id:dp4195975539074974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.84,160.07) .. controls (356.84,158.2) and (358.36,156.68) .. (360.23,156.68) .. controls (362.1,156.68) and (363.61,158.2) .. (363.61,160.07) .. controls (363.61,161.94) and (362.1,163.45) .. (360.23,163.45) .. controls (358.36,163.45) and (356.84,161.94) .. (356.84,160.07) -- cycle ;
%Shape: Circle [id:dp525828263496736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.84,109.57) .. controls (356.84,107.7) and (358.36,106.18) .. (360.23,106.18) .. controls (362.1,106.18) and (363.61,107.7) .. (363.61,109.57) .. controls (363.61,111.44) and (362.1,112.95) .. (360.23,112.95) .. controls (358.36,112.95) and (356.84,111.44) .. (356.84,109.57) -- cycle ;
%Straight Lines [id:da5695789549395298] 
\draw    (330.23,260.68) -- (357.34,261.07) ;
%Shape: Circle [id:dp4153915797149239] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (323.45,260.68) .. controls (323.45,258.81) and (324.97,257.3) .. (326.84,257.3) .. controls (328.71,257.3) and (330.23,258.81) .. (330.23,260.68) .. controls (330.23,262.55) and (328.71,264.07) .. (326.84,264.07) .. controls (324.97,264.07) and (323.45,262.55) .. (323.45,260.68) -- cycle ;
%Straight Lines [id:da9679339583098436] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (297.23,260.18) -- (324.34,260.57) ;
%Shape: Circle [id:dp9644261270426784] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (290.45,260.18) .. controls (290.45,258.31) and (291.97,256.8) .. (293.84,256.8) .. controls (295.71,256.8) and (297.23,258.31) .. (297.23,260.18) .. controls (297.23,262.05) and (295.71,263.57) .. (293.84,263.57) .. controls (291.97,263.57) and (290.45,262.05) .. (290.45,260.18) -- cycle ;
%Straight Lines [id:da6876793289539143] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (263.73,259.68) -- (290.84,260.07) ;
%Shape: Circle [id:dp4734951225856132] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (256.95,259.68) .. controls (256.95,257.81) and (258.47,256.3) .. (260.34,256.3) .. controls (262.21,256.3) and (263.73,257.81) .. (263.73,259.68) .. controls (263.73,261.55) and (262.21,263.07) .. (260.34,263.07) .. controls (258.47,263.07) and (256.95,261.55) .. (256.95,259.68) -- cycle ;
%Straight Lines [id:da7764389697587248] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (261.23,234.07) -- (293.84,260.18) ;
%Shape: Circle [id:dp35426741401434736] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (257.84,234.07) .. controls (257.84,232.2) and (259.36,230.68) .. (261.23,230.68) .. controls (263.1,230.68) and (264.61,232.2) .. (264.61,234.07) .. controls (264.61,235.94) and (263.1,237.45) .. (261.23,237.45) .. controls (259.36,237.45) and (257.84,235.94) .. (257.84,234.07) -- cycle ;
%Straight Lines [id:da15233836713189142] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (232.73,233.68) -- (259.84,234.07) ;
%Shape: Circle [id:dp21486237328027036] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (225.95,233.68) .. controls (225.95,231.81) and (227.47,230.3) .. (229.34,230.3) .. controls (231.21,230.3) and (232.73,231.81) .. (232.73,233.68) .. controls (232.73,235.55) and (231.21,237.07) .. (229.34,237.07) .. controls (227.47,237.07) and (225.95,235.55) .. (225.95,233.68) -- cycle ;
%Straight Lines [id:da9032856530808864] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (260.73,287.14) -- (293.84,260.18) ;
%Shape: Circle [id:dp5354321787776395] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (257.34,287.14) .. controls (257.34,285.27) and (258.86,283.75) .. (260.73,283.75) .. controls (262.6,283.75) and (264.11,285.27) .. (264.11,287.14) .. controls (264.11,289.01) and (262.6,290.52) .. (260.73,290.52) .. controls (258.86,290.52) and (257.34,289.01) .. (257.34,287.14) -- cycle ;
%Straight Lines [id:da33265766450163303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (328.23,231.64) -- (360.73,261.07) ;
%Shape: Circle [id:dp8882453213305816] 
\draw  [color={rgb, 255:red, 15; green, 255; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 255; blue, 80 }  ,fill opacity=1 ] (324.84,231.64) .. controls (324.84,229.77) and (326.36,228.25) .. (328.23,228.25) .. controls (330.1,228.25) and (331.61,229.77) .. (331.61,231.64) .. controls (331.61,233.51) and (330.1,235.02) .. (328.23,235.02) .. controls (326.36,235.02) and (324.84,233.51) .. (324.84,231.64) -- cycle ;
%Straight Lines [id:da2624831323814112] 
\draw [color={rgb, 255:red, 15; green, 255; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 255; blue, 80 }  ,fill opacity=1 ]   (299.73,220.43) -- (328.23,231.64) ;
%Shape: Circle [id:dp6756174250046034] 
\draw  [color={rgb, 255:red, 15; green, 255; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 255; blue, 80 }  ,fill opacity=1 ] (296.34,220.43) .. controls (296.34,218.56) and (297.86,217.05) .. (299.73,217.05) .. controls (301.6,217.05) and (303.11,218.56) .. (303.11,220.43) .. controls (303.11,222.3) and (301.6,223.82) .. (299.73,223.82) .. controls (297.86,223.82) and (296.34,222.3) .. (296.34,220.43) -- cycle ;
%Shape: Circle [id:dp424596039941612] 
\draw  [color={rgb, 255:red, 15; green, 255; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 255; blue, 80 }  ,fill opacity=1 ] (296.34,239.64) .. controls (296.34,237.77) and (297.86,236.25) .. (299.73,236.25) .. controls (301.6,236.25) and (303.11,237.77) .. (303.11,239.64) .. controls (303.11,241.51) and (301.6,243.02) .. (299.73,243.02) .. controls (297.86,243.02) and (296.34,241.51) .. (296.34,239.64) -- cycle ;
%Straight Lines [id:da9606029865545449] 
\draw [color={rgb, 255:red, 15; green, 255; blue, 80 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 255; blue, 80 }  ,fill opacity=1 ]   (299.73,239.64) -- (328.23,231.64) ;
%Straight Lines [id:da08433557661720381] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (360.73,210.57) -- (391.23,220.64) ;
%Shape: Circle [id:dp7367619429149073] 
\draw  [color={rgb, 255:red, 255; green, 95; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 95; blue, 31 }  ,fill opacity=1 ] (394.85,219.95) .. controls (395.02,221.82) and (393.65,223.46) .. (391.78,223.63) .. controls (389.92,223.8) and (388.27,222.43) .. (388.1,220.57) .. controls (387.94,218.7) and (389.31,217.06) .. (391.17,216.89) .. controls (393.03,216.72) and (394.68,218.09) .. (394.85,219.95) -- cycle ;
%Straight Lines [id:da16699123236848257] 
\draw [color={rgb, 255:red, 255; green, 95; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 95; blue, 31 }  ,fill opacity=1 ]   (413.23,239.14) -- (391.48,220.26) ;
%Shape: Circle [id:dp04386289282652167] 
\draw  [color={rgb, 255:red, 255; green, 95; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 95; blue, 31 }  ,fill opacity=1 ] (416.6,238.83) .. controls (416.77,240.69) and (415.4,242.34) .. (413.53,242.51) .. controls (411.67,242.68) and (410.02,241.31) .. (409.85,239.44) .. controls (409.69,237.58) and (411.06,235.93) .. (412.92,235.76) .. controls (414.78,235.59) and (416.43,236.97) .. (416.6,238.83) -- cycle ;
%Shape: Circle [id:dp5972177653568838] 
\draw  [color={rgb, 255:red, 255; green, 95; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 95; blue, 31 }  ,fill opacity=1 ] (422.01,223.91) .. controls (422.18,225.77) and (420.81,227.42) .. (418.94,227.59) .. controls (417.08,227.76) and (415.43,226.38) .. (415.26,224.52) .. controls (415.09,222.66) and (416.47,221.01) .. (418.33,220.84) .. controls (420.19,220.67) and (421.84,222.05) .. (422.01,223.91) -- cycle ;
%Straight Lines [id:da3127506690980084] 
\draw [color={rgb, 255:red, 255; green, 95; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 95; blue, 31 }  ,fill opacity=1 ]   (418.64,224.22) -- (391.23,220.64) ;
%Straight Lines [id:da21370319552409334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (360.73,210.57) -- (390.73,196.64) ;
%Shape: Circle [id:dp9815237035337752] 
\draw  [color={rgb, 255:red, 31; green, 81; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 31; green, 81; blue, 255 }  ,fill opacity=1 ] (396.35,195.95) .. controls (396.52,197.82) and (395.15,199.46) .. (393.28,199.63) .. controls (391.42,199.8) and (389.77,198.43) .. (389.6,196.57) .. controls (389.44,194.7) and (390.81,193.06) .. (392.67,192.89) .. controls (394.53,192.72) and (396.18,194.09) .. (396.35,195.95) -- cycle ;
%Straight Lines [id:da5631438930763009] 
\draw [color={rgb, 255:red, 31; green, 81; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 31; green, 81; blue, 255 }  ,fill opacity=1 ]   (422.37,204.84) -- (392.98,196.26) ;
%Shape: Circle [id:dp9146999722704763] 
\draw  [color={rgb, 255:red, 31; green, 81; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 31; green, 81; blue, 255 }  ,fill opacity=1 ] (425.75,204.53) .. controls (425.92,206.4) and (424.54,208.04) .. (422.68,208.21) .. controls (420.82,208.38) and (419.17,207.01) .. (419,205.15) .. controls (418.83,203.28) and (420.2,201.64) .. (422.07,201.47) .. controls (423.93,201.3) and (425.58,202.67) .. (425.75,204.53) -- cycle ;
%Shape: Circle [id:dp49989724437645955] 
\draw  [color={rgb, 255:red, 31; green, 81; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 31; green, 81; blue, 255 }  ,fill opacity=1 ] (424.01,185.41) .. controls (424.18,187.27) and (422.81,188.92) .. (420.94,189.09) .. controls (419.08,189.26) and (417.43,187.88) .. (417.26,186.02) .. controls (417.09,184.16) and (418.47,182.51) .. (420.33,182.34) .. controls (422.19,182.17) and (423.84,183.55) .. (424.01,185.41) -- cycle ;
%Straight Lines [id:da19006259993915853] 
\draw [color={rgb, 255:red, 31; green, 81; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 31; green, 81; blue, 255 }  ,fill opacity=1 ]   (420.64,185.72) -- (392.98,196.26) ;
%Straight Lines [id:da7462486626923535] 
\draw [color={rgb, 255:red, 31; green, 81; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 31; green, 81; blue, 255 }  ,fill opacity=1 ]   (451.37,194.34) -- (421.98,185.76) ;
%Shape: Circle [id:dp9481345469080986] 
\draw  [color={rgb, 255:red, 31; green, 81; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 31; green, 81; blue, 255 }  ,fill opacity=1 ] (454.75,194.03) .. controls (454.92,195.9) and (453.54,197.54) .. (451.68,197.71) .. controls (449.82,197.88) and (448.17,196.51) .. (448,194.65) .. controls (447.83,192.78) and (449.2,191.14) .. (451.07,190.97) .. controls (452.93,190.8) and (454.58,192.17) .. (454.75,194.03) -- cycle ;
%Straight Lines [id:da5348715048628694] 
\draw    (330.73,161.16) -- (357.84,161.55) ;
%Shape: Circle [id:dp8770749504967543] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (323.95,161.16) .. controls (323.95,159.29) and (325.47,157.77) .. (327.34,157.77) .. controls (329.21,157.77) and (330.73,159.29) .. (330.73,161.16) .. controls (330.73,163.03) and (329.21,164.55) .. (327.34,164.55) .. controls (325.47,164.55) and (323.95,163.03) .. (323.95,161.16) -- cycle ;
%Straight Lines [id:da8938418400590269] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (297.73,160.66) -- (324.84,161.05) ;
%Shape: Circle [id:dp014604241611245072] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (290.95,160.66) .. controls (290.95,158.79) and (292.47,157.27) .. (294.34,157.27) .. controls (296.21,157.27) and (297.73,158.79) .. (297.73,160.66) .. controls (297.73,162.53) and (296.21,164.05) .. (294.34,164.05) .. controls (292.47,164.05) and (290.95,162.53) .. (290.95,160.66) -- cycle ;
%Straight Lines [id:da030033693124902117] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (264.23,160.16) -- (291.34,160.55) ;
%Shape: Circle [id:dp31699828299245714] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (257.45,160.16) .. controls (257.45,158.29) and (258.97,156.77) .. (260.84,156.77) .. controls (262.71,156.77) and (264.23,158.29) .. (264.23,160.16) .. controls (264.23,162.03) and (262.71,163.55) .. (260.84,163.55) .. controls (258.97,163.55) and (257.45,162.03) .. (257.45,160.16) -- cycle ;
%Straight Lines [id:da35538232905122524] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (261.73,134.55) -- (294.34,160.66) ;
%Shape: Circle [id:dp38619058253605654] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (258.34,134.55) .. controls (258.34,132.68) and (259.86,131.16) .. (261.73,131.16) .. controls (263.6,131.16) and (265.11,132.68) .. (265.11,134.55) .. controls (265.11,136.42) and (263.6,137.93) .. (261.73,137.93) .. controls (259.86,137.93) and (258.34,136.42) .. (258.34,134.55) -- cycle ;
%Straight Lines [id:da3003598484352976] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (261.23,187.61) -- (294.34,160.66) ;
%Shape: Circle [id:dp6568365394304989] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (257.84,187.61) .. controls (257.84,185.74) and (259.36,184.23) .. (261.23,184.23) .. controls (263.1,184.23) and (264.61,185.74) .. (264.61,187.61) .. controls (264.61,189.48) and (263.1,191) .. (261.23,191) .. controls (259.36,191) and (257.84,189.48) .. (257.84,187.61) -- cycle ;
%Straight Lines [id:da17276093781481205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (328.73,132.11) -- (361.23,161.55) ;
%Shape: Circle [id:dp8160565295059516] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (325.34,132.11) .. controls (325.34,130.24) and (326.86,128.73) .. (328.73,128.73) .. controls (330.6,128.73) and (332.11,130.24) .. (332.11,132.11) .. controls (332.11,133.98) and (330.6,135.5) .. (328.73,135.5) .. controls (326.86,135.5) and (325.34,133.98) .. (325.34,132.11) -- cycle ;
%Straight Lines [id:da7585082347486398] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (300.23,120.91) -- (328.73,132.11) ;
%Shape: Circle [id:dp6282121772347216] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (296.84,120.91) .. controls (296.84,119.04) and (298.36,117.52) .. (300.23,117.52) .. controls (302.1,117.52) and (303.61,119.04) .. (303.61,120.91) .. controls (303.61,122.78) and (302.1,124.3) .. (300.23,124.3) .. controls (298.36,124.3) and (296.84,122.78) .. (296.84,120.91) -- cycle ;
%Shape: Circle [id:dp25300707026730174] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (296.84,140.11) .. controls (296.84,138.24) and (298.36,136.73) .. (300.23,136.73) .. controls (302.1,136.73) and (303.61,138.24) .. (303.61,140.11) .. controls (303.61,141.98) and (302.1,143.5) .. (300.23,143.5) .. controls (298.36,143.5) and (296.84,141.98) .. (296.84,140.11) -- cycle ;
%Straight Lines [id:da37042161764851933] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]   (300.23,140.11) -- (328.73,132.11) ;
%Straight Lines [id:da6957355953384268] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (231.73,160.16) -- (258.84,160.55) ;
%Shape: Circle [id:dp0892426907079511] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (224.95,160.16) .. controls (224.95,158.29) and (226.47,156.77) .. (228.34,156.77) .. controls (230.21,156.77) and (231.73,158.29) .. (231.73,160.16) .. controls (231.73,162.03) and (230.21,163.55) .. (228.34,163.55) .. controls (226.47,163.55) and (224.95,162.03) .. (224.95,160.16) -- cycle ;
%Straight Lines [id:da9349290484477797] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (229.23,134.55) -- (261.84,160.66) ;
%Shape: Circle [id:dp3165390084174564] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (225.84,134.55) .. controls (225.84,132.68) and (227.36,131.16) .. (229.23,131.16) .. controls (231.1,131.16) and (232.61,132.68) .. (232.61,134.55) .. controls (232.61,136.42) and (231.1,137.93) .. (229.23,137.93) .. controls (227.36,137.93) and (225.84,136.42) .. (225.84,134.55) -- cycle ;
%Straight Lines [id:da40569720144126875] 
\draw [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ]   (229.23,187.11) -- (262.34,160.16) ;
%Shape: Circle [id:dp24965732270732843] 
\draw  [color={rgb, 255:red, 255; green, 16; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 16; blue, 240 }  ,fill opacity=1 ] (225.84,187.11) .. controls (225.84,185.24) and (227.36,183.73) .. (229.23,183.73) .. controls (231.1,183.73) and (232.61,185.24) .. (232.61,187.11) .. controls (232.61,188.98) and (231.1,190.5) .. (229.23,190.5) .. controls (227.36,190.5) and (225.84,188.98) .. (225.84,187.11) -- cycle ;
%Straight Lines [id:da7380526925617519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 255; blue, 80 }  ,fill opacity=1 ]   (328.73,183.64) -- (360.23,160.07) ;
%Shape: Circle [id:dp10419989048026101] 
\draw  [color={rgb, 255:red, 255; green, 49; blue, 49 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 49; blue, 49 }  ,fill opacity=1 ] (325.34,183.64) .. controls (325.34,181.77) and (326.86,180.25) .. (328.73,180.25) .. controls (330.6,180.25) and (332.11,181.77) .. (332.11,183.64) .. controls (332.11,185.51) and (330.6,187.02) .. (328.73,187.02) .. controls (326.86,187.02) and (325.34,185.51) .. (325.34,183.64) -- cycle ;
%Shape: Circle [id:dp5682407624454167] 
\draw  [color={rgb, 255:red, 207; green, 255; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 255; blue, 4 }  ,fill opacity=1 ] (393.34,110.51) .. controls (393.33,112.38) and (391.81,113.89) .. (389.94,113.88) .. controls (388.07,113.87) and (386.56,112.35) .. (386.56,110.48) .. controls (386.57,108.61) and (388.09,107.1) .. (389.96,107.11) .. controls (391.84,107.12) and (393.34,108.64) .. (393.34,110.51) -- cycle ;
%Straight Lines [id:da6645993028388602] 
\draw [color={rgb, 255:red, 207; green, 255; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 255; blue, 4 }  ,fill opacity=1 ]   (419.06,110.62) -- (391.95,110.12) ;
%Shape: Circle [id:dp4381998737022328] 
\draw  [color={rgb, 255:red, 207; green, 255; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 255; blue, 4 }  ,fill opacity=1 ] (425.84,110.65) .. controls (425.83,112.52) and (424.31,114.03) .. (422.44,114.02) .. controls (420.57,114.01) and (419.06,112.49) .. (419.06,110.62) .. controls (419.07,108.75) and (420.59,107.24) .. (422.46,107.24) .. controls (424.33,107.25) and (425.84,108.78) .. (425.84,110.65) -- cycle ;
%Straight Lines [id:da5664369217349503] 
\draw [color={rgb, 255:red, 207; green, 255; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 255; blue, 4 }  ,fill opacity=1 ]   (421.46,136.24) -- (388.95,109.99) ;
%Shape: Circle [id:dp3993651303815451] 
\draw  [color={rgb, 255:red, 207; green, 255; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 255; blue, 4 }  ,fill opacity=1 ] (424.84,136.26) .. controls (424.84,138.13) and (423.31,139.63) .. (421.44,139.63) .. controls (419.57,139.62) and (418.06,138.1) .. (418.07,136.23) .. controls (418.08,134.36) and (419.6,132.85) .. (421.47,132.85) .. controls (423.34,132.86) and (424.85,134.38) .. (424.84,136.26) -- cycle ;
%Straight Lines [id:da7567570463368614] 
\draw [color={rgb, 255:red, 207; green, 255; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 255; blue, 4 }  ,fill opacity=1 ]   (421.68,83.67) -- (388.45,110.49) ;
%Shape: Circle [id:dp9952803073919947] 
\draw  [color={rgb, 255:red, 207; green, 255; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 255; blue, 4 }  ,fill opacity=1 ] (425.06,83.69) .. controls (425.06,85.56) and (423.53,87.07) .. (421.66,87.06) .. controls (419.79,87.05) and (418.28,85.53) .. (418.29,83.66) .. controls (418.3,81.79) and (419.82,80.28) .. (421.69,80.29) .. controls (423.56,80.29) and (425.07,81.82) .. (425.06,83.69) -- cycle ;
%Straight Lines [id:da8187132023849832] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (328.73,82.61) -- (361.23,112.05) ;
%Shape: Circle [id:dp058680628257534506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (321.95,82.61) .. controls (321.95,80.74) and (323.47,79.23) .. (325.34,79.23) .. controls (327.21,79.23) and (328.73,80.74) .. (328.73,82.61) .. controls (328.73,84.48) and (327.21,86) .. (325.34,86) .. controls (323.47,86) and (321.95,84.48) .. (321.95,82.61) -- cycle ;
%Straight Lines [id:da943268984503089] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (405.81,260.06) -- (361.97,261.09) ;
%Shape: Circle [id:dp432792332132208] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (410.59,260.18) .. controls (411.88,261.54) and (411.83,263.68) .. (410.47,264.97) .. controls (409.11,266.26) and (406.97,266.2) .. (405.68,264.85) .. controls (404.4,263.49) and (404.45,261.35) .. (405.81,260.06) .. controls (407.16,258.77) and (409.31,258.83) .. (410.59,260.18) -- cycle ;
%Curve Lines [id:da0017431645390262318] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (338.86,270.15) .. controls (351.22,240.81) and (367.24,238.93) .. (383.73,270.45) ;
\draw [shift={(337.73,272.95)}, rotate = 291.34] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da3076978478702306] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (254.23,181.45) .. controls (240.65,161.57) and (240.24,160.5) .. (250.72,133.99) ;
\draw [shift={(251.73,131.45)}, rotate = 111.63] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (288.45,273.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D_{v_{0}} =4$};
% Text Node
\draw (224.45,88.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{X}^{( 2)} =3$};
% Text Node
\draw (357.34,265.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{0} =\emptyset $};
% Text Node
\draw (334.45,196.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (365.95,145.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (335.45,93.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (340.95,174.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{2}$};
% Text Node
\draw (361.45,221.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{1}$};
% Text Node
\draw (363.45,119.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{3}$};


\end{tikzpicture}

==> Chap4_Convergence/Chap4figs/IPC_sketch.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,489); %set diagram left start at 0, and has height of 489

%Straight Lines [id:da2323322440355302] 
\draw    (130.72,177.45) -- (131.56,70.15) -- (131.58,67.65) ;
%Shape: Tear Drop [id:dp39083100050706676] 
\draw   (140.14,154.78) .. controls (140.14,154.78) and (140.14,154.78) .. (140.14,154.78) .. controls (142.53,152.31) and (146.35,152.12) .. (148.69,154.37) .. controls (151.03,156.62) and (150.99,160.45) .. (148.61,162.93) .. controls (146.23,165.41) and (142.4,165.59) .. (140.06,163.34) .. controls (137.24,160.63) and (134.21,159.34) .. (130.98,159.5) .. controls (134.21,159.34) and (137.27,157.77) .. (140.14,154.78) -- cycle ;
%Shape: Tear Drop [id:dp2544192216993346] 
\draw   (119.81,143.06) .. controls (119.81,143.06) and (119.81,143.06) .. (119.81,143.06) .. controls (117.18,145.71) and (112.58,145.4) .. (109.53,142.37) .. controls (106.48,139.34) and (106.14,134.74) .. (108.77,132.09) .. controls (111.4,129.44) and (116.01,129.75) .. (119.06,132.78) .. controls (122.73,136.44) and (126.52,138.4) .. (130.4,138.66) .. controls (126.52,138.4) and (122.99,139.87) .. (119.81,143.06) -- cycle ;
%Shape: Tear Drop [id:dp9823138557056204] 
\draw   (109.9,86.45) .. controls (104.49,91.91) and (95.72,91.99) .. (90.33,86.63) .. controls (84.93,81.27) and (84.95,72.51) .. (90.37,67.05) .. controls (95.79,61.6) and (104.56,61.52) .. (109.95,66.88) .. controls (116.46,73.35) and (123.41,76.54) .. (130.81,76.48) .. controls (123.41,76.54) and (116.44,79.87) .. (109.9,86.45) -- cycle ;
%Shape: Tear Drop [id:dp32687615322185515] 
\draw   (148.04,108.31) .. controls (148.04,108.31) and (148.04,108.31) .. (148.04,108.31) .. controls (152.13,104.06) and (159.62,104.62) .. (164.77,109.57) .. controls (169.91,114.53) and (170.77,121.99) .. (166.67,126.24) .. controls (162.58,130.5) and (155.09,129.93) .. (149.94,124.98) .. controls (143.73,119) and (137.46,115.78) .. (131.14,115.3) .. controls (137.46,115.78) and (143.09,113.45) .. (148.04,108.31) -- cycle ;
%Straight Lines [id:da9252806026664231] 
\draw    (291.1,177.56) -- (291.2,70.25) -- (291.2,67.76) ;
%Shape: Tear Drop [id:dp2293052104122908] 
\draw   (304.25,149.29) .. controls (304.25,149.29) and (304.25,149.29) .. (304.25,149.29) .. controls (307.59,145.77) and (313.4,145.86) .. (317.23,149.5) .. controls (321.07,153.14) and (321.47,158.94) .. (318.13,162.46) .. controls (314.79,165.98) and (308.98,165.88) .. (305.14,162.25) .. controls (300.51,157.85) and (295.75,155.62) .. (290.84,155.54) .. controls (295.75,155.62) and (300.22,153.53) .. (304.25,149.29) -- cycle ;
%Shape: Tear Drop [id:dp7187062956250434] 
\draw   (274.43,156.73) .. controls (274.43,156.73) and (274.43,156.73) .. (274.43,156.73) .. controls (270.15,161.09) and (263.31,161.32) .. (259.14,157.24) .. controls (254.98,153.16) and (255.07,146.31) .. (259.34,141.95) .. controls (263.62,137.59) and (270.46,137.36) .. (274.63,141.44) .. controls (274.63,141.44) and (274.63,141.44) .. (274.63,141.44) .. controls (279.65,146.36) and (285.06,148.73) .. (290.83,148.54) .. controls (285.06,148.73) and (279.59,151.45) .. (274.43,156.73) -- cycle ;
%Shape: Tear Drop [id:dp575067415122742] 
\draw   (256.23,91.06) .. controls (246.53,100.97) and (232.78,103.24) .. (225.53,96.14) .. controls (218.28,89.03) and (220.27,75.24) .. (229.97,65.34) .. controls (239.68,55.43) and (253.42,53.16) .. (260.67,60.26) .. controls (269.43,68.84) and (279.6,72.17) .. (291.2,70.25) .. controls (279.6,72.17) and (267.95,79.1) .. (256.23,91.06) -- cycle ;
%Shape: Tear Drop [id:dp8203345494327956] 
\draw   (317.96,76.2) .. controls (317.96,76.2) and (317.96,76.2) .. (317.96,76.2) .. controls (324.97,68.81) and (335.91,67.8) .. (342.38,73.95) .. controls (348.86,80.09) and (348.43,91.07) .. (341.42,98.45) .. controls (334.41,105.84) and (323.48,106.85) .. (317,100.71) .. controls (317,100.71) and (317,100.71) .. (317,100.71) .. controls (309.19,93.29) and (300.66,90.01) .. (291.43,90.85) .. controls (300.66,90.01) and (309.5,85.12) .. (317.96,76.2) -- cycle ;
%Shape: Tear Drop [id:dp15028600735226183] 
\draw   (269.41,119.56) .. controls (269.41,119.56) and (269.41,119.56) .. (269.41,119.56) .. controls (263.34,125.26) and (254.66,125.87) .. (250.02,120.93) .. controls (245.38,115.98) and (246.53,107.36) .. (252.6,101.66) .. controls (258.66,95.97) and (267.34,95.36) .. (271.99,100.3) .. controls (277.59,106.27) and (284.05,108.99) .. (291.38,108.48) .. controls (284.05,108.99) and (276.73,112.69) .. (269.41,119.56) -- cycle ;
%Straight Lines [id:da5703884840419693] 
\draw    (471.1,179.08) -- (472.29,71.78) -- (472.31,69.28) ;
%Shape: Tear Drop [id:dp14544505685335607] 
\draw   (467.74,144.03) .. controls (468.74,150.21) and (464.19,156.08) .. (457.57,157.15) .. controls (450.96,158.22) and (444.78,154.09) .. (443.79,147.91) .. controls (442.79,141.74) and (447.34,135.87) .. (453.95,134.8) .. controls (461.94,133.5) and (467.85,130.38) .. (471.69,125.43) .. controls (467.85,130.38) and (466.54,136.59) .. (467.74,144.03) -- cycle ;
%Shape: Tear Drop [id:dp8531200202875242] 
\draw   (448.88,129.75) .. controls (448.88,129.75) and (448.88,129.75) .. (448.88,129.75) .. controls (448.88,129.75) and (448.88,129.75) .. (448.88,129.75) .. controls (442.41,142.76) and (430.71,150.11) .. (422.74,146.15) .. controls (414.78,142.2) and (413.56,128.44) .. (420.02,115.42) .. controls (426.49,102.4) and (438.19,95.05) .. (446.16,99.01) .. controls (455.78,103.78) and (464.1,103.97) .. (471.14,99.54) .. controls (464.1,103.97) and (456.68,114.04) .. (448.88,129.75) -- cycle ;
%Shape: Tear Drop [id:dp13521407440008093] 
\draw   (415.51,109.68) .. controls (415.51,109.68) and (415.51,109.68) .. (415.51,109.68) .. controls (399.63,125.56) and (378,129.67) .. (367.19,118.86) .. controls (356.38,108.06) and (360.49,86.42) .. (376.36,70.54) .. controls (392.24,54.66) and (413.87,50.55) .. (424.68,61.35) .. controls (437.73,74.4) and (453.38,79.18) .. (471.64,75.71) .. controls (453.38,79.18) and (434.67,90.5) .. (415.51,109.68) -- cycle ;
%Shape: Tear Drop [id:dp46868664724902964] 
\draw   (524.52,55.07) .. controls (524.52,55.07) and (524.52,55.07) .. (524.52,55.07) .. controls (524.52,55.07) and (524.52,55.07) .. (524.52,55.07) .. controls (539.42,39.68) and (559.5,34.95) .. (569.38,44.51) .. controls (579.26,54.07) and (575.19,74.3) .. (560.29,89.69) .. controls (545.39,105.08) and (525.3,109.81) .. (515.43,100.25) .. controls (503.5,88.71) and (489.07,84.93) .. (472.12,88.92) .. controls (489.07,84.93) and (506.54,73.65) .. (524.52,55.07) -- cycle ;
%Shape: Tear Drop [id:dp3093996170541702] 
\draw   (502.09,107.5) .. controls (511.65,104.13) and (521.87,108.4) .. (524.9,117.03) .. controls (527.94,125.66) and (522.65,135.39) .. (513.09,138.75) .. controls (503.52,142.12) and (493.31,137.85) .. (490.27,129.22) .. controls (486.61,118.8) and (480.46,111.79) .. (471.84,108.19) .. controls (480.46,111.79) and (490.55,111.56) .. (502.09,107.5) -- cycle ;
%Shape: Tear Drop [id:dp32182007035198645] 
\draw   (488.17,141.94) .. controls (488.17,141.94) and (488.17,141.94) .. (488.17,141.94) .. controls (493.66,141.27) and (498.7,145.56) .. (499.42,151.52) .. controls (500.14,157.48) and (496.27,162.84) .. (490.78,163.51) .. controls (485.29,164.18) and (480.26,159.89) .. (479.53,153.93) .. controls (478.66,146.74) and (476.1,141.34) .. (471.85,137.71) .. controls (476.1,141.34) and (481.54,142.74) .. (488.17,141.94) -- cycle ;
%Shape: Tear Drop [id:dp9099811267271298] 
\draw   (469.55,166.34) .. controls (469.55,166.34) and (469.55,166.34) .. (469.55,166.34) .. controls (469.85,168.22) and (468.35,170.02) .. (466.2,170.37) .. controls (464.04,170.71) and (462.05,169.48) .. (461.75,167.6) .. controls (461.45,165.73) and (462.95,163.93) .. (465.1,163.58) .. controls (467.7,163.16) and (469.63,162.19) .. (470.89,160.67) .. controls (469.63,162.19) and (469.18,164.08) .. (469.55,166.34) -- cycle ;
%Shape: Tear Drop [id:dp2257781640410974] 
\draw   (475.45,164.52) .. controls (476.69,164.37) and (477.9,165.92) .. (478.15,167.98) .. controls (478.4,170.05) and (477.6,171.85) .. (476.35,172) .. controls (475.11,172.15) and (473.9,170.6) .. (473.65,168.53) .. controls (473.35,166.04) and (472.69,164.14) .. (471.66,162.82) .. controls (472.69,164.14) and (473.94,164.7) .. (475.45,164.52) -- cycle ;
%Shape: Tear Drop [id:dp9685307921787838] 
\draw   (135.26,143.6) .. controls (136.1,142.67) and (138.03,143.05) .. (139.57,144.45) .. controls (141.11,145.84) and (141.68,147.73) .. (140.84,148.66) .. controls (140,149.59) and (138.07,149.2) .. (136.53,147.81) .. controls (134.67,146.12) and (132.92,145.11) .. (131.29,144.79) .. controls (132.92,145.11) and (134.24,144.72) .. (135.26,143.6) -- cycle ;
%Shape: Tear Drop [id:dp4281068610238574] 
\draw   (128.24,155.19) .. controls (128.24,155.19) and (128.24,155.19) .. (128.24,155.19) .. controls (128.04,156.43) and (126.21,157.16) .. (124.15,156.82) .. controls (122.1,156.48) and (120.6,155.21) .. (120.8,153.97) .. controls (121.01,152.73) and (122.84,152.01) .. (124.89,152.34) .. controls (127.37,152.75) and (129.38,152.64) .. (130.92,152.03) .. controls (129.38,152.64) and (128.49,153.7) .. (128.24,155.19) -- cycle ;
%Shape: Tear Drop [id:dp24097641177859974] 
\draw   (128.46,126.96) .. controls (128.46,126.96) and (128.46,126.96) .. (128.46,126.96) .. controls (128.46,126.96) and (128.46,126.96) .. (128.46,126.96) .. controls (128.25,128.2) and (126.42,128.93) .. (124.37,128.59) .. controls (122.32,128.25) and (120.82,126.97) .. (121.02,125.74) .. controls (121.22,124.5) and (123.05,123.77) .. (125.11,124.11) .. controls (127.59,124.52) and (129.6,124.41) .. (131.14,123.8) .. controls (129.6,124.41) and (128.7,125.47) .. (128.46,126.96) -- cycle ;
%Shape: Tear Drop [id:dp07558265488753024] 
\draw   (127.69,169.19) .. controls (127.69,169.19) and (127.69,169.19) .. (127.69,169.19) .. controls (127.49,170.43) and (125.66,171.16) .. (123.61,170.82) .. controls (121.55,170.48) and (120.05,169.2) .. (120.26,167.97) .. controls (120.46,166.73) and (122.29,166) .. (124.34,166.34) .. controls (126.83,166.75) and (128.83,166.64) .. (130.38,166.03) .. controls (128.83,166.64) and (127.94,167.7) .. (127.69,169.19) -- cycle ;
%Shape: Tear Drop [id:dp7977326126531084] 
\draw   (128.39,109.19) .. controls (128.39,109.19) and (128.39,109.19) .. (128.39,109.19) .. controls (128.39,109.19) and (128.39,109.19) .. (128.39,109.19) .. controls (128.19,110.43) and (126.36,111.16) .. (124.31,110.82) .. controls (122.25,110.48) and (120.75,109.21) .. (120.96,107.97) .. controls (121.16,106.73) and (122.99,106.01) .. (125.04,106.34) .. controls (127.53,106.75) and (129.53,106.65) .. (131.08,106.03) .. controls (129.53,106.65) and (128.64,107.7) .. (128.39,109.19) -- cycle ;
%Shape: Tear Drop [id:dp3090587778720961] 
\draw   (135.36,95.4) .. controls (135.36,95.4) and (135.36,95.4) .. (135.36,95.4) .. controls (135.36,95.4) and (135.36,95.4) .. (135.36,95.4) .. controls (135.94,94.29) and (137.9,94.16) .. (139.75,95.11) .. controls (141.6,96.07) and (142.64,97.74) .. (142.06,98.85) .. controls (141.49,99.97) and (139.52,100.1) .. (137.67,99.14) .. controls (135.44,98) and (133.5,97.48) .. (131.84,97.58) .. controls (133.5,97.48) and (134.67,96.74) .. (135.36,95.4) -- cycle ;
%Shape: Tear Drop [id:dp6489076787708845] 
\draw   (128.45,91.19) .. controls (128.45,91.19) and (128.45,91.19) .. (128.45,91.19) .. controls (128.45,91.19) and (128.45,91.19) .. (128.45,91.19) .. controls (128.25,92.43) and (126.42,93.16) .. (124.37,92.82) .. controls (122.31,92.48) and (120.81,91.21) .. (121.02,89.97) .. controls (121.22,88.73) and (123.05,88.01) .. (125.1,88.34) .. controls (127.59,88.75) and (129.59,88.65) .. (131.14,88.03) .. controls (129.59,88.65) and (128.7,89.7) .. (128.45,91.19) -- cycle ;
%Shape: Tear Drop [id:dp8243614705452791] 
\draw   (135.27,79.54) .. controls (135.85,78.43) and (137.81,78.3) .. (139.66,79.25) .. controls (141.51,80.2) and (142.55,81.88) .. (141.97,82.99) .. controls (141.4,84.11) and (139.43,84.24) .. (137.58,83.28) .. controls (135.35,82.13) and (133.41,81.61) .. (131.75,81.72) .. controls (133.41,81.61) and (134.58,80.89) .. (135.27,79.54) -- cycle ;
%Shape: Tear Drop [id:dp24324229886872262] 
\draw   (135.3,130.1) .. controls (136.14,129.17) and (138.08,129.55) .. (139.62,130.95) .. controls (141.16,132.34) and (141.73,134.23) .. (140.89,135.16) .. controls (140.04,136.09) and (138.11,135.7) .. (136.57,134.31) .. controls (134.71,132.62) and (132.97,131.62) .. (131.33,131.29) .. controls (132.97,131.62) and (134.29,131.22) .. (135.3,130.1) -- cycle ;
%Shape: Tear Drop [id:dp04086195268952153] 
\draw   (288.01,165.82) .. controls (287.81,167.05) and (285.99,167.8) .. (283.93,167.47) .. controls (281.88,167.15) and (280.37,165.88) .. (280.56,164.65) .. controls (280.76,163.41) and (282.58,162.67) .. (284.64,162.99) .. controls (287.12,163.38) and (289.12,163.27) .. (290.67,162.64) .. controls (289.12,163.27) and (288.24,164.32) .. (288.01,165.82) -- cycle ;
%Shape: Tear Drop [id:dp7676894593598478] 
\draw   (295.5,170.17) .. controls (296.34,169.24) and (298.27,169.6) .. (299.82,170.99) .. controls (301.38,172.38) and (301.96,174.26) .. (301.12,175.19) .. controls (300.29,176.13) and (298.35,175.76) .. (296.8,174.37) .. controls (294.93,172.7) and (293.17,171.71) .. (291.54,171.39) .. controls (293.17,171.71) and (294.5,171.3) .. (295.5,170.17) -- cycle ;
%Shape: Tear Drop [id:dp7342422553439116] 
\draw   (287.91,139.82) .. controls (287.72,141.06) and (285.89,141.8) .. (283.84,141.47) .. controls (281.78,141.15) and (280.27,139.88) .. (280.47,138.65) .. controls (280.66,137.41) and (282.49,136.67) .. (284.54,136.99) .. controls (287.02,137.38) and (289.03,137.27) .. (290.57,136.64) .. controls (289.03,137.27) and (288.15,138.32) .. (287.91,139.82) -- cycle ;
%Shape: Tear Drop [id:dp8463348931861661] 
\draw   (288.49,127.08) .. controls (288.49,127.08) and (288.49,127.08) .. (288.49,127.08) .. controls (288.49,127.08) and (288.49,127.08) .. (288.49,127.08) .. controls (288.29,128.32) and (286.47,129.06) .. (284.41,128.74) .. controls (282.36,128.41) and (280.85,127.15) .. (281.04,125.91) .. controls (281.24,124.67) and (283.06,123.93) .. (285.12,124.26) .. controls (287.6,124.65) and (289.61,124.53) .. (291.15,123.9) .. controls (289.61,124.53) and (288.72,125.58) .. (288.49,127.08) -- cycle ;
%Shape: Tear Drop [id:dp709089975267386] 
\draw   (287.76,99.32) .. controls (287.76,99.32) and (287.76,99.32) .. (287.76,99.32) .. controls (287.57,100.56) and (285.74,101.3) .. (283.69,100.97) .. controls (281.63,100.65) and (280.12,99.38) .. (280.32,98.15) .. controls (280.51,96.91) and (282.34,96.17) .. (284.39,96.49) .. controls (286.87,96.88) and (288.88,96.77) .. (290.42,96.14) .. controls (288.88,96.77) and (288,97.82) .. (287.76,99.32) -- cycle ;
%Shape: Tear Drop [id:dp8041705642565737] 
\draw   (294.9,142.17) .. controls (295.74,141.24) and (297.67,141.6) .. (299.22,142.99) .. controls (300.77,144.38) and (301.35,146.26) .. (300.52,147.19) .. controls (299.68,148.13) and (297.75,147.76) .. (296.2,146.37) .. controls (294.32,144.7) and (292.58,143.7) .. (290.94,143.4) .. controls (292.58,143.7) and (293.89,143.3) .. (294.9,142.17) -- cycle ;
%Shape: Tear Drop [id:dp8514005698628728] 
\draw   (295.35,129.67) .. controls (295.35,129.67) and (295.35,129.67) .. (295.35,129.67) .. controls (296.19,128.74) and (298.12,129.1) .. (299.68,130.49) .. controls (301.23,131.88) and (301.81,133.76) .. (300.97,134.69) .. controls (300.14,135.63) and (298.2,135.26) .. (296.65,133.87) .. controls (294.77,132.2) and (293.03,131.21) .. (291.39,130.9) .. controls (293.03,131.21) and (294.35,130.8) .. (295.35,129.67) -- cycle ;
%Shape: Tear Drop [id:dp296022221394044] 
\draw   (295.3,113.67) .. controls (295.3,113.67) and (295.3,113.67) .. (295.3,113.67) .. controls (295.3,113.67) and (295.3,113.67) .. (295.3,113.67) .. controls (296.13,112.74) and (298.07,113.1) .. (299.62,114.49) .. controls (301.17,115.88) and (301.75,117.76) .. (300.91,118.69) .. controls (300.08,119.63) and (298.14,119.26) .. (296.59,117.87) .. controls (294.72,116.2) and (292.97,115.21) .. (291.34,114.9) .. controls (292.97,115.21) and (294.29,114.8) .. (295.3,113.67) -- cycle ;
%Shape: Tear Drop [id:dp6580472263903978] 
\draw   (294.75,101.67) .. controls (294.75,101.67) and (294.75,101.67) .. (294.75,101.67) .. controls (294.75,101.67) and (294.75,101.67) .. (294.75,101.67) .. controls (295.59,100.74) and (297.52,101.1) .. (299.07,102.49) .. controls (300.62,103.88) and (301.21,105.76) .. (300.37,106.69) .. controls (299.54,107.63) and (297.6,107.26) .. (296.05,105.87) .. controls (294.18,104.2) and (292.43,103.2) .. (290.79,102.9) .. controls (292.43,103.2) and (293.74,102.8) .. (294.75,101.67) -- cycle ;
%Shape: Tear Drop [id:dp020729530113633654] 
\draw   (288.21,85.82) .. controls (288.21,85.82) and (288.21,85.82) .. (288.21,85.82) .. controls (288.21,85.82) and (288.21,85.82) .. (288.21,85.82) .. controls (288.02,87.05) and (286.19,87.79) .. (284.14,87.47) .. controls (282.08,87.15) and (280.57,85.88) .. (280.77,84.64) .. controls (280.96,83.41) and (282.79,82.67) .. (284.84,82.99) .. controls (287.32,83.38) and (289.34,83.26) .. (290.88,82.64) .. controls (289.34,83.26) and (288.45,84.32) .. (288.21,85.82) -- cycle ;
%Shape: Tear Drop [id:dp80147723857685] 
\draw   (295.44,76.12) .. controls (295.44,76.12) and (295.44,76.12) .. (295.44,76.12) .. controls (295.44,76.12) and (295.44,76.12) .. (295.44,76.12) .. controls (296.27,75.19) and (298.21,75.56) .. (299.76,76.94) .. controls (301.31,78.33) and (301.89,80.21) .. (301.06,81.15) .. controls (300.22,82.08) and (298.29,81.71) .. (296.74,80.33) .. controls (294.86,78.65) and (293.11,77.66) .. (291.48,77.35) .. controls (293.11,77.66) and (294.43,77.25) .. (295.44,76.12) -- cycle ;
%Shape: Tear Drop [id:dp9373498147276056] 
\draw   (135.17,171.35) .. controls (136.01,170.42) and (137.94,170.8) .. (139.48,172.2) .. controls (141.02,173.59) and (141.59,175.48) .. (140.75,176.41) .. controls (139.91,177.34) and (137.98,176.95) .. (136.43,175.56) .. controls (134.57,173.87) and (132.83,172.86) .. (131.2,172.54) .. controls (132.83,172.86) and (134.14,172.47) .. (135.17,171.35) -- cycle ;
%Flowchart: Connector [id:dp23994852589181814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.01,178.71) .. controls (132.01,179.4) and (131.43,179.95) .. (130.71,179.95) .. controls (129.99,179.95) and (129.41,179.39) .. (129.41,178.7) .. controls (129.42,178.01) and (130,177.45) .. (130.72,177.45) .. controls (131.44,177.45) and (132.02,178.02) .. (132.01,178.71) -- cycle ;
%Flowchart: Connector [id:dp03463886411386241] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.41,178.8) .. controls (292.41,179.49) and (291.83,180.05) .. (291.11,180.06) .. controls (290.39,180.06) and (289.81,179.5) .. (289.81,178.81) .. controls (289.8,178.12) and (290.38,177.56) .. (291.1,177.56) .. controls (291.82,177.55) and (292.4,178.11) .. (292.41,178.8) -- cycle ;
%Flowchart: Connector [id:dp3454616580918748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.4,180.33) .. controls (472.39,181.02) and (471.81,181.58) .. (471.09,181.58) .. controls (470.37,181.57) and (469.79,181.01) .. (469.8,180.32) .. controls (469.8,179.63) and (470.39,179.07) .. (471.1,179.08) .. controls (471.82,179.08) and (472.4,179.64) .. (472.4,180.33) -- cycle ;

% Text Node
\draw (96.5,205.5) node [anchor=north west][inner sep=0.75pt]    {$\alpha  >2$};
% Text Node
\draw (243.5,205.5) node [anchor=north west][inner sep=0.75pt]    {$\alpha \in ( 1,2)$};
% Text Node
\draw (421.5,205) node [anchor=north west][inner sep=0.75pt]    {$\alpha \in ( 0,1)$};
% Text Node
\draw (121.2,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Groot $};
% Text Node
\draw (281.7,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Groot $};
% Text Node
\draw (461.7,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Groot $};


\end{tikzpicture}

==> Chap5_Continuity_percolation/Chap5figs/bsq_sim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[width = 0.98\linewidth,
 height=0.4\textwidth,
 axis lines=middle,
tick align=outside,
ticks=none,
 xlabel=$t$, % Label for x-axis
ylabel=$y$, % Label for y-axis
x grid style={darkgray176},
xmin=-2.48998454652652, xmax=52.507837163147,
xticklabel style={anchor=north east},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.281986964946219, ymax=5.9217262638706,
ytick style={color=black}
]
\addplot [semithick, Neonpink, const plot mark left]
table {%
0.00991644027682145 0
0.0156822116938012 0.00953541515032881
0.0298723685403823 0.0201754611442909
0.0336640612363751 0.0210055840983804
0.0604743420404133 0.0252667458982311
0.0622319577299935 0.0411747624763458
0.0678662082262427 0.0480356943600516
0.0810651669372269 0.0645899885826097
0.0869285422438816 0.0669606156309032
0.0978251486639013 0.0700634695939768
0.103443609797214 0.0906780504061449
0.10541426563332 0.0909458428395856
0.121188307617541 0.0917715051505769
0.125812541370311 0.099089277272982
0.14367890510145 0.10268365194369
0.149279729552883 0.104477722669859
0.158110865430599 0.108286593815619
0.194266906703131 0.111049465887323
0.204761308722272 0.114387588800721
0.205050916405855 0.123387555518083
0.230047800465945 0.142474379024814
0.243784408162812 0.144631258253787
0.252511391407681 0.161439633831344
0.266351601751082 0.168422634609739
0.266459874609666 0.170294645894747
0.266971008776435 0.170583381914055
0.284960427358573 0.175248428362708
0.305133822734549 0.182964836425639
0.33108179623913 0.220292560776751
0.35538320189001 0.25851118962544
0.360391121681199 0.275182390502845
0.361557885193674 0.314563341512224
0.366173878996957 0.344362913440834
0.369684543240569 0.348578939570638
0.369920468063007 0.360370443455342
0.371692769409991 0.442022436500248
0.383716249745786 0.454958877386167
0.384627127420184 0.461279842285006
0.397029495923867 0.461722172247108
0.413930837013241 0.49619476567397
0.42166194396475 0.51683534385392
0.428671146517273 0.543361691016923
0.432993287800111 0.552144956888041
0.439397601024953 0.560698580431338
0.447543093913864 0.569827008269241
0.457530224657251 0.583821774016601
0.46087999126506 0.592267445940117
0.464306100516769 0.592677345020611
0.466507403260251 0.59686853719171
0.500366459075641 0.609223482693449
0.505439102012366 0.61107065303082
0.5217996736964 0.611655525240458
0.535724995682416 0.62122824103216
0.544085707239704 0.627398196231616
0.548089865767933 0.639664165921949
0.562480009502385 0.642069521264586
0.563028098949838 0.649930980853369
0.596331345729969 0.681825282033946
0.612597269941274 0.735745235555574
0.613568255515896 0.741424839397009
0.621610467104564 0.747422415303189
0.630892981101854 0.779810112255139
0.670288276371044 0.784425328022593
0.685352207064916 0.787895423912477
0.685622364248718 0.802283540958227
0.688121130614812 0.804322325021198
0.692415343246233 0.807924997428296
0.729516017205841 0.819302316185278
0.735801551400298 0.833187321587427
0.737900663269376 0.851957577289483
0.738133955555099 0.854437237963978
0.738579752582221 0.864153575584233
0.73886567060893 0.881148527037901
0.744873718861451 0.884029686007073
0.746022812402951 0.89089950000385
0.750729515220211 0.895001932636946
0.759717186134811 0.898327574361461
0.761590355475841 0.929102106551242
0.769172039574716 0.944829051002854
0.773751230147174 0.952387048515674
0.776572430710156 0
0.781431178590328 0.00412915457191166
0.785737313510209 0.0116335893880399
0.796552865098326 0.0130857612476685
0.800766585749642 0.0141710335456534
0.800869654512591 0.0281333986532871
0.802225001402099 0.0356174436127434
0.805893541013846 0.0391159971346609
0.806781670643816 0.0393012559348556
0.843080787750718 0.0570121796886812
0.864579425336277 0.0588196860816142
0.869513463913511 0.0694555628973618
0.885785956067462 0.0933184121937927
0.892127763566961 0.0986571709615672
0.893167535975069 0.112607805196198
0.893900200103034 0.113452386613326
0.897804239877003 0.137998970453904
0.910419535027486 0.148876792436055
0.912221025890417 0.149884009180633
0.913671250327039 0.160430884578221
0.924061069404906 0.165360242478541
0.924094638815661 0.16863517669267
0.929860528090669 0.178065439858981
0.933209718864805 0.205228478524096
0.935359297904454 0.210467265608162
0.944109999802314 0.217203786407926
0.957735662795342 0.254405460750179
0.977609549463597 0.260106737983274
0.989750875212936 0.262868196343003
0.992120991747615 0.272567020363076
1.01794936235636 0.27795981748599
1.02007249613891 0.291663409708133
1.04319392859798 0.304915360468053
1.05456073625411 0.315783842362635
1.06093399240534 0.320453326347664
1.06406996492568 0.343501247414276
1.06716984917297 0.345498637283972
1.07968161367287 0.350314531436056
1.0826037208075 0.365864729140574
1.10457313049626 0.375263491916848
1.10765819432671 0.390563982518108
1.12464880052299 0.405290422449939
1.1332481647249 0.405293464840856
1.15095441133175 0.439348977724904
1.16575522527013 0.440628446189048
1.16846326527841 0.448615073271593
1.18361832957048 0.459984970297101
1.18710056783761 0.464291715615184
1.21991575363396 0.471940163887238
1.22301780422973 0.476523596906669
1.23490385823512 0.484838224582089
1.2576771775962 0.497953986874476
1.26094074568901 0.498056231913179
1.271355540234 0.498965537631499
1.28778119247962 0.500787090075723
1.29288910270381 0.516866700681052
1.29424618434932 0.529416953438718
1.29670692157059 0.536155117485377
1.3050891076424 0.539132411748384
1.31127534290134 0.559394707663803
1.32283734580892 0.577159123612444
1.34891236125784 0.581277458742383
1.35376905196944 0.584358375604908
1.35723836451488 0.601583353282411
1.35737467831575 0.605766667177013
1.36708061436203 0.607567681788625
1.40598164651716 0.609252024410155
1.41012814720226 0.609504279293515
1.41206756589634 0.638941832439891
1.41714657083737 0.639444152193575
1.4192122519705 0.652301016081728
1.42227472343097 0.664545630726507
1.42829045603452 0.685173326220112
1.43689813700506 0.700940455293528
1.4414312814346 0.702595864708467
1.48350819317639 0.733802346209578
1.51841852840433 0.736157766688676
1.5249869539401 0.748494735492906
1.54304608794296 0.750051518702447
1.5441282401555 0.764361183897309
1.54956944538127 0.7852898140254
1.55925571314238 0.800696375196288
1.56658386768799 0.809650408783036
1.57209419773283 0.811434873625428
1.57646081476842 0.815543319588994
1.59185913448276 0.846710935082489
1.59895619206296 0.867280761004507
1.60018296410599 0.868689299744586
1.617347949286 0.878607086400814
1.62038172983523 0.887896271063014
1.66370894196221 0
1.66453177851498 0.000552974432706483
1.67028313954261 0.0113441272676763
1.67164343396242 0.0117692392515906
1.67357304507411 0.0249403968766133
1.67895915923194 0.0349608914182979
1.68623387163568 0.036338748909008
1.70786148199372 0.0445426798403707
1.73391477130505 0.0463650395503291
1.74371655783291 0.0639616169875928
1.74695895967636 0.0743203911349957
1.76311205761022 0.0832498153414691
1.76314161641406 0.084465448743796
1.7632333025516 0.0902127078428711
1.77009926103924 0.0902788529858931
1.78308668047088 0.0997917937991417
1.78483825078243 0
1.78602206843847 0.00056429075687429
1.7953360798216 0.0316610736368554
1.81373190073573 0.0362308118788324
1.83241714082016 0.0388909322184906
1.83823629537534 0.0445169410383442
1.84217050026316 0.0503178948650724
1.8511195207741 0.0522306089405516
1.85220185341223 0.0701021157268897
1.85358112954503 0.0726984503337544
1.85717162220437 0.0748254788448063
1.86226135227695 0.0822539599038324
1.86731849317678 0.0908105983588452
1.86805436403293 0.11185128126929
1.88154294855368 0.13924275208451
1.88724087925298 0.14706979881726
1.89078794540612 0.147477694965432
1.89691195006314 0.153185944056961
1.9175369378974 0.155357491031451
1.93555685898117 0.193848017700753
1.94957126676707 0.194860477800769
1.95109280594969 0.214569495331771
1.98178555701612 0.221230643906223
1.98977265348415 0.230026928436347
2.01202376959825 0.230547326809596
2.0174731789864 0.232175703387394
2.01978434747388 0.234921913407716
2.0401646538562 0.23514802000888
2.06368423119874 0.238832015904225
2.07492415934477 0.239866970839359
2.0754448735083 0.280015737248643
2.07832505993775 0.298549553007837
2.09061756971454 0.298815337846192
2.09275352749055 0.304597561584183
2.0934784349013 0.31913971752651
2.09377204491734 0.321825969085341
2.10130795700494 0.332628470558598
2.10709749417133 0.342164359678724
2.12100287199746 0.342688105933447
2.13835655960236 0.348685900784966
2.14203380547644 0.350126214943043
2.1430465621959 0.354796372948421
2.15548464494202 0.361717430066548
2.15957269963301 0.366429294631112
2.19608974323924 0.374719169949978
2.1994036867132 0.377266784380396
2.19963728925586 0.395646301997671
2.20955699996062 0.413622490403741
2.24724361711378 0.430382568710024
2.25614031006811 0.439018261553325
2.26470990607412 0.447375948900971
2.26789521647108 0.448396346596526
2.28472155449072 0.448740753736788
2.29713597010105 0.479616302217004
2.31655748383429 0.488615502268647
2.32131268446032 0.490418559821127
2.34674709216799 0.49845577162092
2.36105780487522 0.505354002560068
2.36241379333199 0.518585540850644
2.36743701771038 0.534921703648813
2.3755050102601 0.54092624939339
2.41754383714619 0.56674875410137
2.42298548855882 0.613077623453055
2.44235113353355 0.640225279306872
2.45800249471051 0.654054365805415
2.46179810105965 0.657514904254366
2.47605119170365 0.662538500418025
2.48283058906638 0.668009614830548
2.48291873640899 0.670117604184686
2.49486771565732 0.687600366804815
2.51600490042597 0
2.51859941956995 0.0166589802753328
2.52014761986186 0.0223361250030624
2.52502617471499 0.0331004041641922
2.55007515848644 0.0663452135420295
2.55234519219541 0.103402240773622
2.55571640093611 0.126471293405629
2.56933683284836 0.161317830743847
2.58442339593219 0.172463160921262
2.59153407890367 0.180074060824595
2.601127978599 0.183091534507965
2.6171327706032 0.205580797017876
2.61719869289471 0.213377865045682
2.63038845579963 0.213438273467018
2.6406729379753 0.221624931786036
2.64168359127784 0.226935693694519
2.64731580722813 0.227042453130816
2.65192733279701 0.22763195302632
2.67396674983694 0.246940652018107
2.69779060874397 0.290383632006446
2.69786920945849 0.315884051472897
2.70324129089871 0.318396313789475
2.70670470282876 0.361487301905626
2.7136641614866 0.371293632354528
2.71928772568811 0.386849014008679
2.72109277191272 0.387714510958907
2.72419910062144 0.409960504264886
2.75551398001212 0.435801102074745
2.76547915354753 0.444437552140284
2.76562823054248 0.452341649625677
2.76768179136159 0.462923337846606
2.76862325205845 0.48550410528019
2.77054162733004 0.488178425917584
2.77439941062307 0.493977567570819
2.79272908032391 0.502343732365637
2.81283882410544 0.520187336054834
2.82292004423741 0.530009668768117
2.82751839864956 0.539743108779538
2.83401613663347 0.544936419630118
2.83406431189316 0.567967208504526
2.83513527416234 0.589024245080244
2.86197704550938 0.595843201286102
2.88322351607026 0.636637285659371
2.90071980828579 0.639608193758487
2.9066333935545 0.641167956387701
2.90786756808212 0.651597128966038
2.9103207389215 0.656632081762611
2.91239805752041 0.657774115707082
2.93652729019224 0.668000459181895
2.93783525533887 0.674548545718038
2.93967544194967 0.675366815562094
2.95368775118093 0
2.97443228681429 0.016854980680001
2.97779522418219 0.0264507893015968
2.9924062623897 0.0330344880101968
2.99385170311912 0.0425681165566297
2.99553390301724 0.077895699399309
3.00903022197449 0.0946241775308273
3.01527499187109 0.102434642439993
3.01552294999381 0.115162069284464
3.02582959267634 0.116433032033923
3.02926376796591 0.118426113942196
3.0330830088034 0.127745596203269
3.03574886169929 0.135673701058237
3.04439712250202 0.143165416208115
3.06112692303725 0.152188191141289
3.06139372893131 0.175433313360324
3.06682210936816 0.1879940582024
3.07975190817559 0.226170888846389
3.08178035839821 0.249418165929923
3.09337121872986 0.263812620679347
3.09390384283261 0.265819719294145
3.10178054651226 0.269575542523549
3.12793820063816 0.269682235562884
3.13037963169936 0.320075881250906
3.13141695048081 0.328090716907273
3.19107472950126 0.338061201788557
3.19612130068451 0.356677325610043
3.20203805485017 0.392974553002359
3.21159542292015 0.394646329320765
3.21481344293505 0.407192114577778
3.21748414477442 0.407746483022252
3.21815751561329 0.423665690329158
3.22553385541415 0.442170030989427
3.23380652200401 0.447447627765269
3.24390936015374 0.448683788574477
3.24487603842142 0.455990565920168
3.26107983116792 0.458032611301907
3.2714690534899 0.484135299056381
3.27353053129528 0.502183433185147
3.31069862865661 0.516028955811546
3.33341908474539 0.531528826436904
3.33466853401362 0.533982420266021
3.33810178221703 0.534040246700722
3.3449972368656 0.535628397562817
3.35924494776653 0.540848304097924
3.36503826426037 0.55722467327355
3.3684571782953 0.582028651489778
3.36996261234941 0.599164519879196
3.37043494425415 0.633906806125948
3.37169132769726 0
3.38503225584232 0.0111556099573373
3.38912584453529 0.034345064036836
3.39078646030398 0.0406523303810779
3.4021321484353 0.0492598352750974
3.41314945698679 0.0641097470391405
3.4177398657361 0.0661470473873749
3.43548829767518 0.0673376747387079
3.44167854819967 0.0874362698896626
3.46236446556036 0.0932352617100975
3.47080283392097 0.120378697505342
3.47156902283308 0.123707547451283
3.49542591396582 0.12421388172381
3.49615763477216 0.139451196000679
3.50031861985181 0.141585771889842
3.50439468958544 0.183778210586773
3.51797949299742 0.195061518367008
3.54052463367225 0.200191296243332
3.54908775027233 0.223463363227824
3.55217454913207 0.22544243531984
3.56327315291553 0.226263818669274
3.56591068890835 0.236551680710501
3.57267813093931 0.24389630892478
3.6009275293571 0.252826712824077
3.61094435340932 0.277445969942914
3.61172646398103 0.287387599446065
3.61355215534799 0.296174595992291
3.62240924458669 0.311926218420078
3.62331017076342 0.312901813762328
3.62779978380169 0.322921102380279
3.63178929813841 0.326795867731336
3.63546672511078 0.337752211535128
3.63658808865634 0.34606375891459
3.64007086691948 0.346339563100153
3.64198932479987 0.38325553723109
3.646869827804 0.393480135193918
3.65561442020068 0.394639920158346
3.66143231228705 0.397334261303916
3.67536885469216 0.397620215232608
3.68041556784452 0.39814767901474
3.68433698275332 0.405274820185854
3.69479382206757 0.414301251786885
3.70131378596902 0.418123492175436
3.70903190491602 0.419621886746995
3.72257981192186 0.447149866678655
3.72841819819785 0.472435686229955
3.73630176732554 0.472577483117499
3.74216774410806 0.475565156871358
3.74277988660956 0.49543789420495
3.74474686026709 0.503307076033664
3.76748593612463 0.518364714603912
3.78014258540591 0.524832684191621
3.80329589297 0.530005921842845
3.80406236705573 0.533621130238689
3.80866058328513 0.545543736651145
3.82088231841684 0.565770818295416
3.83098018269423 0.569435084186597
3.84254746196226 0.576151234834564
3.84778762080182 0.586481676234532
3.84891900766387 0.591188034373462
3.85594349448174 0.592133651104777
3.85986694988102 0.600434300624936
3.87426131996078 0.646545685655649
3.87968331536828 0.653743837227195
3.88087544297982 0.666488674516539
3.88265322643823 0.677380007429607
3.8911053238504 0.681645109126542
3.91264807882124 0.699989423615494
3.91649844855395 0.712527545853102
3.92037132593056 0.71555798067043
3.93005847717631 0.735868364165181
3.940030730917 0.74241187138095
3.94955082530104 0.753613042626883
3.94963273804084 0.754586463569762
3.95937138251626 0.764888914493768
3.99766932428769 0.783329848443533
4.02449754890748 0.784909767441526
4.02674026621923 0
4.03429251547847 0.00771562656875116
4.0368816773598 0.0100520686518715
4.03817481534938 0.0158201498862108
4.04844878472829 0.0225890772206597
4.08529131627014 0.0407599286969339
4.10834929963109 0.0506011217880962
4.10980807655023 0.0573346890661836
4.11289322476894 0.0650150337210576
4.17486455330459 0.0749257579348507
4.20329837260936 0.0799097897738371
4.20356929149697 0.0831784067493039
4.21520221280455 0.0865812258429632
4.22527435261522 0.0903613382803742
4.22617501583435 0.0969420616146487
4.2290372439478 0.121412675735516
4.24099810913415 0.147398460176491
4.24324473962359 0.149473113023392
4.24368989262757 0.163499972466216
4.26727956241905 0.172185204193013
4.27735508833116 0.225992511381774
4.28037411298345 0.241983725426396
4.28809321265612 0.242562862790198
4.29241182625428 0.244928040728588
4.29672156429901 0.246054692841257
4.30338326296182 0.261393206496576
4.32119708448259 0.275085505301921
4.33285641211752 0.275220186477269
4.3393656425924 0.287210947470536
4.345620349771 0.342270033156394
4.34710526234878 0.347622856757677
4.35068378101028 0.348728278763775
4.35515065481115 0.350300718516946
4.35644715487393 0.353373986319204
4.35851784618742 0.356613350994374
4.36684836684403 0.37911130355835
4.36767975264772 0.399653771981468
4.37635101521437 0.421351682737278
4.37927771572452 0.433458768576271
4.38613358398144 0.437763358116885
4.41149108078603 0.443096498106857
4.41485917307847 0.459967776568279
4.41620920543788 0.460531635894078
4.43329749538086 0.465136387347447
4.43710780590441 0.490017611357979
4.44007200481977 0.506318560383411
4.44126287333028 0.515708992841143
4.44501176021495 0.522218632253354
4.47576970054649 0.536899140174303
4.47993097794757 0.544495892436303
4.48551906541411 0.546250186700046
4.49860767665151 0.556853008994444
4.49902078272357 0
4.51424554920964 0.00474723727590214
4.52452493658722 0.0316453644496533
4.55337851619518 0.0333002159223767
4.56038678904791 0.0571304835708867
4.56663715063519 0.0731649858217788
4.57965902366853 0.0744452858964727
4.59745147593073 0.1155340513935
4.60200323930546 0.129052145508531
4.6106628617886 0.14083214615895
4.66318526707371 0.14250956093366
4.66388038346093 0.144692002473297
4.6748633197312 0.147365974509184
4.69696411608818 0.173693938186516
4.71143059615605 0.184910434298416
4.7117358947267 0.19686707556156
4.71747192719815 0.199668613122562
4.72036399395063 0.200972547137887
4.72163855966973 0.217208799104219
4.72949630325708 0.251615368230823
4.74979728047628 0.264883590962064
4.77596247799434 0.269953576902634
4.78130084804344 0.272694856405934
4.788355163469 0.274794967930966
4.79292370124987 0.282165052451002
4.7936735529293 0.290298506882854
4.79720306297406 0.290612923773616
4.80168135628779 0.3060439568441
4.80586298000133 0.334355452045837
4.81046953301544 0.337231340108901
4.81544777692852 0.358088423280743
4.82809330737141 0.358133325472122
4.84289689058364 0.361595502839916
4.84627298626045 0.368774853686611
4.84865115633254 0.371918949257364
4.86114412566393 0.394248516451924
4.86931182745051 0.406048801042202
4.8731485889929 0.40626114143202
4.8738304310687 0.412747527464754
4.88947198727127 0.431813701266717
4.89691485382094 0.449467682411403
4.90119358588147 0.471246329863978
4.90529766273115 0.496858057187233
4.91752266538616 0.520608975293901
4.9218798025246 0.524065272980113
4.93087301531982 0.525571513883673
4.94647544515828 0.553769511153473
4.98010817007681 0.560197427393081
4.98076529820826 0.595282423901217
4.99361338790465 0.602529845833338
5.00147399945176 0.603405595096521
5.02904187040564 0.606051619046534
5.04656602485782 0.615890898693018
5.04869713310247 0.637898097310518
5.05345251623716 0.642170613722386
5.06693478613546 0.652005067344175
5.08460737649595 0.65506629745643
5.10005552135604 0.662418087017272
5.10146046639698 0.663113504609001
5.10310556631603 0.664259035059674
5.10407281888514 0.664954016586969
5.10792902661839 0.675295839478248
5.13448874109422 0.686603623425956
5.13498800646191 0.696910711068434
5.14354880371518 0.717185213464722
5.15708892089909 0.729907989241498
5.17251206528259 0.748697075207542
5.20980554831344 0.777848683767638
5.21895967691489 0.781612042867179
5.22199218932603 0.784529523147648
5.24930141125981 0.792288770880839
5.26258617260311 0.805454053182347
5.26483667872516 0.813779121007318
5.26572655679931 0.821612965295342
5.26617168881571 0.830830900693609
5.29274428427052 0.841430893449718
5.32591341847461 0.844619213969531
5.32873221717711 0.855700436238271
5.33182966226333 0.865229963120611
5.33640601159535 0.872231259749587
5.35325837479299 0.882315963362313
5.36125996456189 0.890243847842676
5.36570345644661 0.892723560231085
5.38453816738384 0.905855290828386
5.39193530947599 0.922437949497107
5.39834383795567 0.92967401709218
5.40727209758488 0.940633164711132
5.40847528894706 0.940938726753263
5.41165839650285 0.974690353666539
5.42219119176559 0.982098063966302
5.43207728301674 0.993613554056059
5.44312668642771 1.02666545335488
5.44806303531754 1.02850939279039
5.47235935336513 1.03167983100262
5.48236663248926 1.03629639125045
5.51819619433754 1.03654584451886
5.52925324364479 1.03992415096944
5.5651398172305 1.0451363892812
5.58073311860585 1.05321141734434
5.581867736948 1.06178542329928
5.58244002929227 1.07560069039367
5.5850667006246 1.08434494616491
5.58834018790847 1.09045401084868
5.59325054467005 1.10770775698599
5.60034654449423 1.11117337607129
5.60148512590822 1.1133538916686
5.60445583337524 1.14206950428085
5.6323212732143 1.15198372537908
5.63716373844095 0.158370171323019
5.63808323317857 0.16288894647388
5.64598246754945 0.166524793963772
5.64898578847671 0.178415666458421
5.65237905111142 0.186479172959885
5.65654915896555 0.195554308471113
5.6717830970965 0.201193879639851
5.67421128478288 0.209707788453281
5.67481419259326 0.213335491273711
5.68001732358553 0.213851412079618
5.68461324346241 0.231245019118997
5.68706371416714 0.278970971728485
5.69536634074837 0.289245440382775
5.69645284571251 0.298553312852703
5.70020948296473 0.330656268226309
5.70996575869882 0.335977275996771
5.71194749839132 0.341738076792062
5.71875557888423 0.343375427089871
5.722094115933 0.352572573104378
5.72485494536369 0.366701645550878
5.73992180703629 0.391645910272248
5.74208992275034 0.392048827334213
5.75542240185354 0.39421638455448
5.76092461086109 0.39517411303111
5.76130175697161 0.398482748958665
5.78538813833648 0.404992240419926
5.79738386536069 0.424216142536189
5.80074151614106 0.42891900715923
5.83128729818928 0.456075919260756
5.83453765788262 0.457008453061848
5.84291416843146 0.460887963374699
5.84735297539414 0.497273011796376
5.84951879685593 0.510194893124061
5.8584482157933 0.517344614232689
5.86111897078466 0.532247346666119
5.88227521726698 0.533310049072828
5.89124272987918 0.534494019099396
5.89406265752321 0.541616859437935
5.90867084115765 0.552669688312446
5.92382124877886 0.561846968391154
5.96956302213656 0.582668764567732
5.97198921706069 0.590542393821897
5.97326240494031 0.593679542887616
5.98230017005517 0.614939760047152
6.00811503901885 0.615240227205297
6.00837877841341 0.65861845492622
6.00920161757568 0.679091259939386
6.0168858858441 0.679528435681772
6.02839066474161 0.685389070736903
6.03088980106899 0.694805998969805
6.03700309287525 0.698888065651986
6.07382964692221 0.699065658937388
6.08140597549411 0.706035387030938
6.08671755820743 0.713444373575438
6.08802841578392 0.737950186274929
6.08996000709967 0.752736656329345
6.09378121272648 0.760245490800897
6.10709062063165 0.768326249677215
6.12082914593937 0.788189159500392
6.18148225966984 0.794298739254823
6.18951773376078 0.798241262467792
6.19178247092796 0.807389723704594
6.19382125483905 0.809875866312391
6.19412594395383 0.81830519559339
6.20915103540334 0.830721953568614
6.22688650683823 0.851417916266449
6.23118422298495 0.858570306262116
6.2639838070347 0.868310843187264
6.26884897674257 0.876165926367271
6.28118690160664 0.87793521144571
6.28680351725382 0.890809230155595
6.28954028752958 0.892999449421506
6.29913399066953 0.899087487324375
6.31665741823659 0.910421771983152
6.32019440297494 0.914631091794241
6.33262808904903 0.918384742822534
6.35072266680364 0.927761240846982
6.35789357382533 0.944953013722988
6.38197384296584 0.977076360948397
6.38229216823417 0.979678090390893
6.38919609713661 0.987724215926719
6.39329309455902 1.01064804847816
6.39585580543044 1.02239163643719
6.42332015641116 1.03601433176218
6.42352169896306 1.04161745645009
6.42936952568962 1.04358038186162
6.42997086438745 1.05215933832868
6.44374706669389 1.05231968416694
6.4567196289873 1.05380919382968
6.45685511297237 1.05932024734862
6.45885412612114 1.0620764463802
6.46594342103219 1.07769358041107
6.48412414003018 1.10982239133642
6.48947311105759 1.12428260851548
6.49338698448492 1.12881811116451
6.49752113694407 1.13382576285855
6.52963258561168 1.14015758702331
6.53166534534057 1.1443839490778
6.53555136368236 1.17044935087108
6.55669467527979 1.17283194806603
6.56570767861998 1.18605294313892
6.5673709261088 1.20275384726169
6.5704712605447 1.22294044309233
6.57233982520405 1.22755711156649
6.5797842499728 1.25542469482615
6.58641333988695 1.26137711237489
6.59339702337391 1.26733330815143
6.59688135827287 1.28352911826776
6.59794587062433 1.29053632887846
6.6003153118738 1.29572324980849
6.60258078670196 1.3198307625549
6.60963569095119 1.32209343225788
6.61297379317743 1.3329418258017
6.61768344002498 1.35687166923303
6.61791717696612 0.369147453306315
6.6244413645515 0.370971063346169
6.62566934700262 0.37166291643777
6.62887498452306 0.379250321146037
6.64738138529813 0.385771544347647
6.66994022695109 0.398295518091481
6.6998090947026 0.43437700620488
6.7134844743499 0.43982002174256
6.71409665597002 0.441678920476046
6.72154994493928 0.456029384709822
6.73120921177096 0.467428845845995
6.736376215982 0.480450720673279
6.73950195876886 0.48162856316414
6.74903028203181 0.498132897791686
6.76304660079973 0.506874035426129
6.76487525896809 0.516373775299604
6.76505266246004 0.523983087358992
6.7880941021795 0.525605540378548
6.79709429804129 0.535195672052996
6.80077850493624 0.558429427671544
6.81262061293303 0.565623993883392
6.81341677019152 0.565967391533002
6.84692135800806 0.572744642029716
6.85621182125346 0.573607004013973
6.88264304697411 0.587406011866566
6.89448706383577 0.597160074235852
6.89717419633668 0.601945100776238
6.90843541007886 0.627243304179919
6.9128680942999 0.628833408550625
6.92980349097743 0.638186249283517
6.93550064323121 0.642425885441056
6.94517579141081 0.655114565196884
6.95165313887001 0.658809056648911
6.99490285719553 0.670635885483844
7.00860783933578 0.687739893310161
7.01126975660773 0.68930384860564
7.02621742335887 0.696537250088158
7.03266471911803 0.760082761316277
7.04236368131447 0.786000993691879
7.05270916799865 0.80982404942472
7.0668150394399 0.814076708923147
7.07478113659312 0.824114512644943
7.07868898840429 0.84554017437883
7.08640611334372 0.847760850337728
7.09048020267764 0.856426383760835
7.10135974212205 0.870811199090108
7.12972640525612 0.883022652219137
7.13399486334129 0.911699066680901
7.13661408056642 0.932471165554939
7.14497069993617 0.946630896206987
7.15160196808815 0.954083153090306
7.17359749143789 0.982113988273812
7.17679795550267 0.993387384580115
7.21478603124715 1.00080982902926
7.22446353037875 1.0243072602642
7.24148667486033 1.02697108527431
7.26144835238502 1.03573731874052
7.26195696729058 1.05050401384468
7.26437966762857 1.07686830058903
7.26670334926655 1.09973447844028
7.2810207878545 1.10700016745604
7.28441365355219 1.10910606527872
7.29561503801475 1.13694030632457
7.31053084026205 1.13800563826168
7.32444238972741 1.16248027600066
7.32901401483488 1.16797118860406
7.33308004927529 1.17796892249131
7.33317987031669 1.18798919944212
7.3338128303137 1.19290164751296
7.33815425088554 1.21694525402474
7.33871518647451 1.21857290004508
7.34673759434579 1.22774179130077
7.34750705988352 1.23298972409668
7.35397499312168 1.23560626797902
7.35617756956745 1.24314756681818
7.35864002183776 1.24557568990227
7.3672548461711 1.29766882025345
7.37489803466972 1.3009828248917
7.38387023594172 1.30943693604122
7.39752483017786 1.32004317553818
7.42218613373056 1.34107389128208
7.42358499257275 1.34295577039858
7.44003849920796 1.35974910856771
7.44325910895792 1.36655975169464
7.4572781094953 1.3708060172311
7.4636475475552 1.4334976572289
7.4773949520085 1.46327295367927
7.48193722965942 1.48139101215035
7.51554554767916 1.48161620967342
7.51683950831735 1.49525366589385
7.55592856064316 1.49779330402819
7.55641471257135 1.50875685353973
7.56067375570342 1.51717522424755
7.57379756138055 1.51909299511024
7.57808827731039 1.52742763957686
7.58926168519393 1.53415002152007
7.58982251740607 1.56485252703865
7.60015407735006 1.58015370011372
7.60326117092701 1.6208314673062
7.64838991619293 1.63839988946907
7.65567065995383 1.63884829323935
7.6807520844377 1.6422787223216
7.68746729278858 1.64305703754531
7.69033915708635 1.6843800061684
7.70500560943364 1.72474127646034
7.72483684635574 1.75708498678845
7.7449469013749 1.76279517006276
7.75909377396211 1.7773119643405
7.77773686707689 1.78868675556994
7.8048782072752 1.81414847921439
7.80937046744094 1.84127657355323
7.8196437095581 1.88206376538128
7.82440396033042 1.88245578300573
7.84019281087316 1.8839460113432
7.84123233621657 1.89591779347887
7.85917928539327 1.89921454973995
7.86037717431073 1.90137281433078
7.86573874479615 1.91957243949827
7.87986463901733 1.93023647149391
7.93599541500913 1.93152750548526
7.94164707800676 1.93209056341012
7.95107159325777 1.94005188839038
7.96427150070943 1.94141133331217
7.96818576119107 1.94713844814085
7.97100002073134 1.95115217525162
7.97108568568772 1.95747147385529
7.98760597120502 1.96775186328509
8.0027209983873 1.9686741042571
8.00999232115709 1.98782887139702
8.01419851176306 2.0023268497233
8.01981089352955 2.00594854799195
8.02347021498625 2.0065612059288
8.02822938196503 2.03148312143815
8.03771709924489 2.03583135920585
8.04886452040502 2.04561043384954
8.05689169085505 2.06217811144314
8.08401619781593 2.07473995612445
8.11887284274616 2.08541810583755
8.12186696602537 2.08700217940041
8.124353300739 2.08996410410281
8.13014932607907 2.09210710538443
8.13518590093165 2.1021792469737
8.13740545432798 2.1270792662719
8.14639643169325 1.13369188169178
8.15773461762994 1.13644014271425
8.1584879392182 1.14669851533506
8.15870861286828 1.1677969813269
8.16711270215071 1.18168825985293
8.18396931690928 1.19101256228797
8.18702040074563 1.20885527252931
8.18954909538513 1.21921780931995
8.20342203246237 1.21937036826587
8.22382113186572 1.23107039279256
8.22484961040504 1.23173589128966
8.22486162371421 1.25421116879031
8.22651643721516 1.26417629965693
8.24708578354852 1.27339385003134
8.24817984750736 0.278952363214433
8.28859780767928 0.281112358569168
8.29338489328896 0.298633103452594
8.3154627102765 0.29974183754216
8.32198856739609 0.344505872404842
8.32273274629578 0.349875726533584
8.34311848630555 0.35396834363738
8.34420300402018 0.390168257999066
8.34902383398346 0.392863920523699
8.36240823298957 0.404064060450875
8.37040543455588 0.405342302360868
8.37215834188027 0.408424350539035
8.37669758955133 0.408476930428612
8.37830879820727 0.421294055064624
8.39032258702768 0.444377155793645
8.39428878608224 0.46882328663911
8.42758542920824 0.473902892176454
8.43233404393643 0.476322821904324
8.43718189466802 0.480156086129312
8.44433690994973 0.48396910285466
8.45249195165091 0.499763993556278
8.45950739709588 0.503860796162601
8.47334504372374 0.519122960353207
8.47779936668517 0.522347140509982
8.47893639202302 0.531147994837324
8.47972975959832 0.540425592356626
8.50146592434492 0.541793646656048
8.50835063854682 0.554706289932941
8.5146972523452 0
8.51737793729391 0.0156169403447966
8.52135337097652 0.0162594245823463
8.52517251272275 0.0439609818725042
8.54971876170873 0.0474487822523361
8.55213025186812 0.0543791724934188
8.57863603828472 0.0639992455992355
8.58023317070221 0.0892491079165235
8.5837348705872 0.092385368523326
8.59803577743403 0.0952475075158258
8.59810863004025 0.13262657039815
8.60283751425363 0.13567204839302
8.60458016755752 0.138587505271245
8.62429674960815 0.162842333311355
8.63182111601662 0.172588601718238
8.65889176935443 0.188115872941126
8.68188950182346 0.200110316232997
8.68522969476109 0.211975685887412
8.70050338633354 0
8.70315829687898 0.0051021237101019
8.71617531529169 0.0467878184784086
8.71940399721376 0.0556928652105865
8.72670665965351 0.0642435144616366
8.73448863133147 0.101204745310913
8.74996435315891 0.103592428953705
8.75386248868162 0.110612630920085
8.77732747409234 0.115245773941961
8.77780815423834 0.132532475009423
8.78644094648487 0.140403673304956
8.79399578799119 0.141560109534528
8.79825805255024 0.143536981722653
8.79833223172157 0.147045273500426
8.80214218120066 0.151488462147173
8.81976567032692 0.153152940063705
8.82352561557192 0.155766501961816
8.8237196950339 0.168921035477667
8.82399523779819 0.170145144946019
8.83083699108494 0.173670174317409
8.84260302999326 0.174527753307271
8.84351702439317 0.17567184045442
8.89400122367704 0.180478211151968
8.90372278547253 0.18621989294547
8.90625822598798 0.209235411616894
8.91361449784343 0.212440150782909
8.91969757423782 0.264650629956963
8.92502453638602 0.269829219568162
8.95093218849231 0.277224440918084
8.95509189534128 0.281763584692104
8.95783676931647 0.318721278127726
8.96506096082087 0.318890370546705
8.97288642405364 0.32687227457399
8.9769915103103 0.351926700256487
8.9830741928395 0.362644889173857
8.99277486990796 0.366152779503693
8.99467456647754 0.368640249349763
8.99588215673081 0.383756192518774
9.01007027866645 0.386338152418336
9.03119381675509 0.398437276804496
9.04783977726857 0.423482399410351
9.05172568286076 0.448038081884147
9.05251787806428 0.468969185335215
9.05625899273026 0.469657940058242
9.0665923527041 0.482921459834947
9.12171000540141 0.48781354103089
9.12302419789777 0.490354698410981
9.1247340697931 0.49415837843295
9.13095623354658 0.56643695613923
9.14172218187935 0.575329661462655
9.1487550422675 0.585547879825517
9.15129776851167 0.587946187157037
9.17221496807788 0.603692507873241
9.20206507232856 0.617444012440159
9.21108567274181 0.618296808612312
9.21972587576899 0.622785765672852
9.23035405505807 0.626532778701941
9.24176267009942 0.640433261350828
9.24499053167252 0.646954267954504
9.24703166659705 0.675669962342428
9.25428735301935 0.6812988574689
9.26455368314722 0.68771067681245
9.26579361805433 0.690397390416714
9.27055312033624 0.697400671277941
9.28066161541916 0.715060300159547
9.28139465552716 0.723959869401392
9.28383656907529 0.730183892396772
9.28988855291574 0.74938442579825
9.32015443546428 0.76287222402241
9.32027654470583 0.765652364146637
9.3233995899709 0.765766929940546
9.32399486079428 0.781228420956335
9.35340649210406 0.784681310341084
9.37565344996929 0.789315080729038
9.3938518563547 0.79092378166399
9.39987177581701 0.794754378043756
9.40208072307188 0.827536738020294
9.40257828522314 0.84232585321392
9.40262024744606 0.854032623913619
9.4252335870817 0.858949320465137
9.43541368015732 0.861109088476197
9.45383527441928 0.862739165934662
9.46270979745569 0.885030957728919
9.46338091644395 0.885602324320384
9.46824900749095 0.886095343201218
9.47198896241461 0.906455260107107
9.47365227473813 0.9307201272057
9.47657865257095 0.940969591691449
9.48531073789025 0.94571809468376
9.48796228406361 0.951153007381962
9.48967055551413 0
9.48990276939697 0.000895447174612668
9.49586019858768 0.00456279909439805
9.49862577609613 0.00763417534282797
9.50020680082963 0.0088941360033011
9.50129630195913 0.0238466890709213
9.51228545290553 0.0245017061292221
9.51341001081619 0.0694446428320754
9.54052121035836 0.0744188988860218
9.54151847792086 0.0801762867738445
9.54192771265956 0.0958207615934707
9.54440139639154 0.117942430895205
9.54782343569744 0.127571379381433
9.56851112227029 0.161097103332095
9.58151873670984 0.178055956858557
9.59352878135187 0.188503739364768
9.60087604866617 0.197165225518485
9.60577656421466 0.200903931343175
9.62789011575512 0.212585919741554
9.63416853432256 0.238015706868304
9.63632540997295 0.254348079031387
9.67143787020105 0.254474111454391
9.69039948747161 0.265389235853634
9.70054210504526 0.267745456790933
9.70445503751623 0.28083254775588
9.72560809884107 0.289777442633399
9.73201492742049 0.299151083489874
9.73356713841124 0.310438998694561
9.74692788436669 0.332141837094415
9.76258428185346 0.333166067789785
9.77264513543178 0.355410289999794
9.79609983228296 0.376059051938669
9.79731907245728 0.377161721697943
9.80849273688671 0.390087990586176
9.808812822349 0.401333631071747
9.82461176142664 0.409496740852887
9.82532222144845 0.42435739919673
9.83281716294429 0.426103900732326
9.83569862719398 0.430066918270844
9.84746631101557 0.439174452858888
9.85792120253962 0.442856327725474
9.86332484708914 0.444808762797499
9.86500560369261 0.445068517457392
9.86773279061086 0.456365587434474
9.87912952188931 0.458574948105373
9.88478861669619 0.465620852193203
9.88628065069792 0.476661799058636
9.89797994766216 0.484111903593834
9.89959014817511 0.490278816950793
9.90323344290868 0.524214808638487
9.90526825336659 0.537363378902269
9.90882929381065 0.541797851626174
9.96332190620597 0
9.9639250716846 0.0226866053013458
9.97766607937516 0.0291406884749256
9.97971258710218 0.0337538618184548
9.9819653006188 0.0349553538472662
9.982174078321 0.0511390111280443
9.99022721583835 0.120810105786727
9.99583943268965 0.133646837708675
10.0087088791278 0.143892898712577
10.0105186054283 0.146090694682926
10.0119710000621 0
10.0197569493464 0.00184333565940318
10.0397171368545 0.0175694148780747
10.0459898425629 0.0402278924965227
10.056454983692 0.0729581030512069
10.0754330301934 0.095767658955336
10.07882489282 0.121442447408529
10.1020458322432 0.13257534753437
10.1092406181117 0.14157900396054
10.1253030995314 0.145997477825831
10.1581943993923 0.175331923633463
10.1731790000201 0.185972497956027
10.1814338061435 0.18906103691673
10.1875430780852 0.192992902698843
10.1894695406285 0.199989743596354
10.2059777697694 0.216594795446793
10.2077328295918 0.222234782864174
10.2088679209785 0.224459320989747
10.2177567513442 0.226335895859234
10.2328929603854 0.229962204370623
10.2353420751393 0.257831000969744
10.2413065688539 0.27313592673487
10.2415009465795 0.276838942166333
10.2626666503007 0.281547436537398
10.264663418355 0.28383421677954
10.2723879449487 0.284456299318327
10.2773754181653 0
10.2834578240617 0.00399786393496605
10.303807647633 0.00583223331167725
10.3038814931057 0.0302552799103506
10.3091352342578 0.0689086132525121
10.3385888978247 0.0750928456356788
10.3538949750039 0.0818643951747565
10.3705647863703 0.0910069006765429
10.3863216951501 0.0995264632263969
10.4232498738125 0.112390357774234
10.4262029901313 0.116682052597286
10.469328133387 0.122165372377612
10.4874852170507 0.125415385005297
10.4908159988535 0.127178289060148
10.4913532022808 0.137339718562404
10.5115449032169 0.152960434321465
10.5180588171211 0.163335194625063
10.5304537504357 0.177832249343944
10.5479157296448 0.204754257332902
10.5648020849774 0.207455216400605
10.5690530922844 0.211548415717596
10.5745630390669 0.21485879158857
10.577901676334 0.222070498061238
10.5976197851362 0.227657605180801
10.617606918073 0.244156478351091
10.6203355512536 0.284654618449961
10.6422902019893 0.305723502819621
10.6531675552422 0.314080474715255
10.6618434273786 0.314270316808948
10.6640256140298 0.321884959371866
10.6866816963598 0.331792346905334
10.6916465261605 0.349509793749599
10.6992039902256 0.35125840699291
10.736095647311 0.366106276260439
10.7380930835147 0.397346716951889
10.7452783261439 0.405647948214958
10.7556604464434 0.408007180042167
10.7606386116611 0.41292888131198
10.7670840543767 0.417093440502171
10.7786524820118 0.421881914434984
10.7863429834564 0.432213618668773
10.791134806726 0.432697483355831
10.803417575518 0.445453338658659
10.8270799048898 0.463393748261474
10.844630624311 0.472686157881041
10.8552341321565 0.477853362868453
10.8656774034762 0.481701090820227
10.8682180990522 0.488006782646916
10.8689339732896 0.4974308156262
10.8719104188282 0.507533464524416
10.8907324739351 0.523957604378981
10.8997304728746 0.525747196387505
10.9052739910396 0.534222528012469
10.9299209298046 0.545794699637012
10.9398899605134 0.545894478322583
10.9454505629274 0.553882444416259
10.9498544335961 0.557929382456015
10.9652055541643 0.563261580554319
10.9849346616261 0.576583556319083
11.0033047543474 0.598910968885675
11.036052093506 0.607079542818684
11.0429320350907 0.61246968357625
11.0434437695635 0.632241077397207
11.0509634337451 0.651979046133207
11.0533884036753 0.682330839598212
11.0583731225243 0.685376210445742
11.0666635343597 0.687661439515582
11.0695645852277 0.709220463095488
11.0781989981619 0.718970304806443
11.0839959198028 0.733794756984742
11.0866083801078 0.750015496974
11.0918958116288 0.75191524807551
11.0977198446714 0.757278459180067
11.0979522865984 0.76057502980471
11.1056179752992 0.767500476726011
11.1223311196128 0.77359774215075
11.1524892064661 0.81402649267652
11.1818837157914 0.826871316561436
11.1909665343308 0.843123350702565
11.195262806723 0.864013654254186
11.1994970690225 0.87863157282486
11.2145657452783 0.87946189912787
11.2166814151782 0.888271320438721
11.2298146481908 0.917657189766377
11.2378473859371 0.924299278343214
11.2390190235985 0.935324446095365
11.2444073037968 0.942456968122413
11.2596727318984 0.946602267879269
11.271445862816 0.953134981307389
11.2725385399672 0.967310449382673
11.2938629190174 0.974389296780614
11.3056907049457 0.983566072100966
11.3152179183551 0.996659455083616
11.3164258099023 1.0047701123924
11.3222697129697 1.02282847671213
11.3601721660718 1.02782939460013
11.3787413184746 1.0390743186195
11.3797864346036 1.04871298532048
11.3847810571626 1.05607416884642
11.3892520500943 1.06548715712938
11.3951188508417 1.06964832871624
11.3969669500247 1.07591070446886
11.4011729767959 1.11234196685167
11.4021109474407 1.12107176278149
11.4060113224255 1.12650089607693
11.4356098085796 1.13274325903518
11.4513683477557 1.13793628665527
11.4638819044134 1.14587511423557
11.4682770645022 1.16272496897452
11.4811478760207 1.17243527545467
11.491212755657 1.17693134575695
11.4941655160297 1.17869794386699
11.4995286656616 1.20889748729209
11.5146561416859 1.20931613229371
11.5180533831493 1.21634899454444
11.5250040756319 1.24150762854699
11.5299239269999 1.2782536435791
11.538574148948 1.2870310669512
11.5412898722611 1.28896531456644
11.5534541899348 1.28978129919401
11.5544853459993 1.29274450691325
11.5553111222722 1.30740591227537
11.5585806380479 1.33467055420415
11.561234584515 1.33914500453551
11.5803356837215 1.35623676266119
11.5815091592322 1.36660517615176
11.5863148374211 1.38104993636587
11.5949285409138 1.38490070939026
11.602477696705 1.39163188096395
11.6144406631666 1.39975079137121
11.617786913843 1.40711091953167
11.6241911513463 1.41191672107949
11.6583544745732 1.42037939909521
11.6633438814621 1.42426696460684
11.6729548664973 1.43378246316575
11.6823111431737 1.44764081759145
11.6833732914649 1.4660514720047
11.700860660372 1.48089582083122
11.7039515687022 1.48278828529869
11.7224761672347 1.48624139639521
11.731499538195 1.49027442445514
11.7374090215279 1.49772173075152
11.7385882749095 1.50647553894909
11.7510752401186 1.51504017364402
11.7933606193105 1.51767666702217
11.7969274963512 0.521017211938557
11.8086089601963 0.529300855543653
11.8317579214096 0.566849552971766
11.8674701706133 0.568567092202881
11.8707043824247 0.570660024401307
11.870842459929 0.606380012101716
11.8806533372226 0.608111748463293
11.9003553275904 0.615045308815678
11.9052427002564 0.62683775000579
11.9080119602041 0.65937612252647
11.9099281893112 0.684565156337408
11.916387220477 0.695720341409017
11.9308431771177 0.701707870212406
11.9309502519441 0.709201855595711
11.9335256488579 0.755684550163344
11.9447791524848 0.755712145714062
11.9548141549686 0.783600084106303
11.95494935328 0.79643523755088
11.9750657810035 0.805280022714277
12.0126230021469 0.828846085367523
12.0128852774232 0.838894323136647
12.0168682887889 0.899599616740204
12.0470036179312 0.919933287017499
12.0578513227189 0.922613214952896
12.0598710875539 0.929996085731053
12.0715744237397 0.936521412423665
12.0828817344113 0.945286558085444
12.0833203961453 0.969971245401555
12.083905023548 0.97341288349694
12.1044371382559 0.981088304307566
12.1183223846884 0.98115473233714
12.1195769898408 0.984011649912346
12.133144530002 0.986703095321135
12.1363551249104 0.994656915766416
12.1507977515349 1.00857669828601
12.1671272637164 1.03936466652093
12.1920397796805 1.06272819240533
12.2206853985444 1.063928976641
12.2243391669452 1.07354337188225
12.2257947620805 1.07961676561517
12.2278985293753 1.10062671284856
12.2297990551511 1.13045485420502
12.234613765306 1.13808172535165
12.236091802387 1.13822486536282
12.2454635275248 1.149008383564
12.2517455888328 1.16841373395402
12.2524348362446 1.16937911520095
12.2631768508498 1.19592859653436
12.268012325041 1.19701277990556
12.2917848449202 1.21209361501494
12.293851330356 1.24756054875284
12.2959491991509 1.26032887362794
12.3191697119068 1.26358457010382
12.3463274138697 1.27549095968875
12.3484079835971 1.2836311030134
12.3622357420169 1.28591782306659
12.3643270421592 1.28792774274963
12.3689325502394 1.29927824970428
12.3749359880351 1.32397328006132
12.393287756024 1.33184521381917
12.3965623699887 1.36732900351026
12.4003700953331 1.38607747126397
12.4083695183993 1.40196448067942
12.4114668457521 1.4047136232678
12.4150726983968 1.4083640170226
12.4190283318435 1.40848202201039
12.4241343873861 1.41824183391188
12.4276183193815 1.41935993017365
12.4355017611713 1.42768901040973
12.4406282841262 1.45228257957024
12.4430164088519 1.46094823434777
12.4461689336628 1.47161591928037
12.4480175504975 1.48695098151563
12.4547893690874 1.49422418136633
12.4681911243153 1.49923752997567
12.4958768710848 1.50223625538058
12.5030442516092 1.50595971931988
12.5122462735537 1.50893570405566
12.512296762579 1.50916712253109
12.5250434616445 1.51808572383841
12.5265909021025 1.53114891748985
12.5324642040854 1.54525553433443
12.5462456960658 1.5496880288821
12.5506868530907 1.56770165378612
12.5870054509703 1.56852972831369
12.5872272855341 1.57220389221927
12.5932704669049 1.58446964871489
12.6020453199906 1.58780560790906
12.6196395962685 1.60387255352199
12.6246225506669 1.63095274529814
12.6484367263514 1.64016585168658
12.6528927156804 1.64674049127069
12.6543861403468 1.65015508399204
12.6559805883125 1.66877627145715
12.6574706637483 1.68424464128952
12.6634321290678 1.69416463382478
12.6658206375738 1.6970114119143
12.6889700168971 1.70051848743968
12.694618054568 1.70933228638759
12.6993949152666 1.71346537433235
12.7018331288415 1.72738534214198
12.7032737498204 1.73298745047345
12.703319563154 1.73466292018835
12.7083878330763 1.74220121019505
12.7260362630766 1.74326079772425
12.736876361639 1.75804953037631
12.7524688935798 1.77917402757554
12.7561934188381 1.78779454165797
12.76535145312 1.78844351700514
12.7659942634127 1.79214485067563
12.7667885066862 1.80654919816716
12.7672118683148 1.8090725693073
12.77455633796 1.81029929135547
12.7851324993047 1.81554539776217
12.7936759140603 1.82053286859714
12.8009659430232 1.83141997986893
12.8144055553245 1.83228660057879
12.8246793886856 1.84035412060198
12.8524617317895 1.85200848452192
12.8629511945134 1.89896045937095
12.8679485330913 1.9011928236977
12.9083568436958 1.90305609393726
12.9112871773197 1.90717099884129
12.9121578568212 1.91048208682676
12.9340042431698 1.9133235703817
12.9340879687496 1.95137457965336
12.9428406910881 1.96127056492164
12.9492606004581 1.96201662689949
12.9516373637636 1.96442846150842
12.9637396845256 1.9668821531572
12.9794096695909 1.96841549586347
12.9860430254149 1.99721606011948
12.9901707108235 1.99834824912507
12.9966496439255 2.049774859558
13.0069986985151 2.06887771866342
13.0087821666102 2.09082581191482
13.0221338958021 2.09984836794503
13.0255636199975 2.10722364418324
13.0288111028699 2.10886615358561
13.0445224546968 2.13173489797186
13.0649830454132 2.1322750707718
13.0773637385632 2.13892501454903
13.1189514292152 1.14426809878261
13.1233930512031 1.20020595887999
13.125518355903 1.20997134622623
13.1554269389685 1.21207558500111
13.1729873946422 1.21234284012032
13.1877961329072 1.21883447476424
13.1948481434895 1.26396800850051
13.2079470911102 1.28260077115285
13.2208693823077 1.28876528183158
13.224407113862 1.30289371607049
13.229662559148 1.33450995095633
13.2510275993781 1.34428825046808
13.2600433825165 1.35983738347132
13.2627429495765 1.37270916955262
13.276944598698 1.39474023907653
13.2798396617398 1.39595830030916
13.2826686559001 1.42297018372181
13.2856240698804 1.42931522465732
13.3059519998135 1.43167796899249
13.3066541084394 1.43984579646562
13.3254540788278 1.44079725431662
13.3457616616289 1.48180960899401
13.3506605521765 1.49041763624046
13.3908491678157 1.49111751928562
13.3944473570562 1.49719022417619
13.3979107053931 1.50589396222064
13.4119200282941 1.51853829527411
13.4141176796232 1.53872512246379
13.4357103703058 1.54190290904432
13.44933834854 1.5543200959777
13.4552812780611 1.55549443996851
13.4571176168635 1.5647780539327
13.4669428732378 1.57114876862436
13.4680517677573 1.57153175504779
13.4776418151577 1.58650156394042
13.4801311026576 1.59927677673718
13.4884766331665 1.6089975969846
13.5022034228441 1.61182117168844
13.5057509786259 1.6414585621837
13.5114947828269 1.64310027815596
13.523117267128 1.64777348608617
13.526932552269 1.68622070147886
13.5294540802091 1.69393682379034
13.5785776940944 1.69558638237701
13.5879689166678 1.70590687401953
13.5919805746924 1.70988150418998
13.5932551415288 1.72332395616527
13.6104734762096 1.72461238271745
13.6129809252972 1.75147127909507
13.6340152904119 1.75685816925933
13.637576919774 1.76245311971046
13.643764158677 1.76859887245374
13.6488140839587 1.77895295952056
13.6488151597705 1.78669226518457
13.6918926182857 1.81305422748866
13.7029252574434 1.84689852107089
13.7040118644161 0.873139940973833
13.7136906225635 0.875312310673449
13.7170561331833 0.885700848261607
13.7222204629859 0.919121710825808
13.7246078047937 0.925375205404534
13.7277836884846 0.928726797817545
13.7505309232872 0.935702759113217
13.7678774033004 0.962394165894249
13.7688457841819 0.974037817059636
13.7723274930653 0.975812160892592
13.7861027183971 0.992987067447303
13.810005683634 1.03619913626315
13.8257602084286 1.05985764183356
13.8267734522714 1.11030332462376
13.8332959227663 1.13716724484227
13.8482396748088 1.1382906359111
13.8663607056847 1.15591527545353
13.8925796553785 1.16104124597338
13.8925864314431 1.1664834476571
13.8936064486851 1.16756292403761
13.8989973513464 1.17073968557401
13.9024314599662 1.17142891892718
13.9078486032266 1.17867520398423
13.9089437564813 1.18140461128136
13.9127227129178 1.18814543441125
13.9736153186843 1.19124724193459
13.9804416323635 1.20513015718602
13.986784722282 1.20792407958889
14.0211233050258 1.20952986328893
14.0296609753598 1.21324202394259
14.0337680096713 1.2166669298512
14.0353912630619 1.22335118254151
14.0467663032146 1.22881339287381
14.0505688457107 1.24957906914457
14.0582270804501 1.25496251867369
14.0589172245045 1.27055798027479
14.0777891402026 1.27990028995091
14.0864717554001 1.28258472556676
14.1123791816043 1.29406080161675
14.1161607250468 1.30329052165745
14.1168659441652 1.30632768241206
14.1530393927096 1.31202824446269
14.1629263092652 1.31485380242931
14.1653100999507 1.32119137987156
14.1679399846567 1.33191479278375
14.1686796216817 1.34466205323512
14.1775219506289 1.36985183800597
14.179804132214 1.37962792299991
14.1800999995445 1.38776776200776
14.1912225468087 1.39964779979611
14.1937070025439 1.44670229843132
14.2023004093597 1.4616579547284
14.2045051856449 1.46731528621556
14.2211216251629 1.47523065427484
14.2282608531956 1.48782996747963
14.2289868051429 1.50030194052458
14.2338721465777 1.50087482185159
14.236638728451 1.5027018435772
14.2595775243005 1.50738551831495
14.2629205176 1.51745138214218
14.2631661077281 1.52601914907449
14.2652439113865 1.53120904071499
14.2755178783902 1.53433358657353
14.2763430726994 1.54548953708516
14.294417471095 1.55126260016312
14.3120694637392 1.56143450308926
14.3236768815418 1.56515731555263
14.3342039513049 1.57163311294678
14.3876795501981 1.57365419817163
14.3915590628936 1.57578118592614
14.3975071114061 1.5770618744767
14.4200923683903 1.58775473641323
14.4272380970279 1.59853518196541
14.4298993953086 1.61933073843251
14.4376662881695 1.63376045654581
14.455963972991 1.67670988880881
14.4654034095149 1.69419855833049
14.4722236239305 1.70439469694342
14.4731019163596 1.71101179128274
14.4998768851442 1.71179956973742
14.512784032485 1.7207414832101
14.5187577005453 1.77299909224444
14.5262043911129 1.78075155784622
14.5275491627835 1.80269321339637
14.540015736173 1.82502559845397
14.5404919888835 1.84209979004058
14.5560126309395 1.85204564548567
14.5615950636735 1.85394004104231
14.5692756752948 1.85733245880942
14.576126527062 1.85947173226588
14.5826614233101 1.86452480669198
14.5843112589777 1.8655679528834
14.5871330758547 1.8701965184308
14.5907138050875 1.89511984067159
14.5986678606119 1.89785906057916
14.6101524728669 1.90845819295237
14.6225583672362 1.91167542194342
14.6251819888557 1.91385711225434
14.6306951032284 1.91652217003847
14.6311142782262 1.91970655461622
14.6498885549964 1.92354644522166
14.6667426932754 1.93440877825308
14.6704400474428 1.94582228592069
14.6741914316235 1.98029429336793
14.6834560746915 1.98330732419883
14.7096373749061 1.9976376049016
14.7208582633164 1.99880416914438
14.7277074341631 2.0001906486204
14.7348746976709 2.00628697478509
14.7495521527058 2.02289534851067
14.750784089976 2.03456581258134
14.7639295684327 2.05858584738422
14.7683846320526 2.06089628415675
14.7702382467592 2.07211508690437
14.7819429362847 2.09056540421358
14.7819598641395 2.10609147569483
14.7860819006571 2.1104419285141
14.7925233832423 2.13331125939366
14.7947473616606 2.14962032528133
14.8071800955391 2.15443688758709
14.8142649363601 2.16175221518804
14.8300266620096 2.1732127155886
14.8301774069289 2.18435225800774
14.8400962465816 2.19417264630219
14.8413657243915 2.22819314188799
14.8419603136235 2.2340481497628
14.8581460439222 2.24529170441795
14.8784366751658 2.25718804084292
14.8819310025192 2.26604194340253
14.9017594291107 2.2687973931242
14.9072834374719 2.28208820570904
14.9096453625765 2.30421157302253
14.9137669561745 2.32077376654708
14.9163387365446 2.32620626364843
14.9295024207995 2.33452136894907
14.9299064148238 2.33930422679042
14.9460622221681 2.34529770771178
14.9539853170384 2.36549522503451
14.9567891164009 2.37066965306913
14.9623026078261 2.37506752893678
14.9870508881276 2.38861056256982
14.9967639999867 2.39402579582272
14.9996117542573 2.3980820323093
15.0173246825004 2.44215777859015
15.0207383878998 2.4522608502543
15.0210306062423 2.49431040481975
15.070117375393 2.49557806525994
15.0889893051049 2.49759947684875
15.0972290090241 2.50152098791933
15.1165423795436 2.51507864528009
15.1499589289478 2.52525741890311
15.1504692889998 2.52659121908786
15.1508451426531 2.53172458509739
15.1591626871955 2.53353383077935
15.1594772488261 2.54554300226988
15.1631552657026 2.54980370048158
15.1645570922449 2.55272809653768
15.1829832503596 2.56656498236255
15.1964202919557 2.57560302409086
15.1964713965162 2.57648258092374
15.2062561010105 2.59330732287994
15.2311014933561 2.61296657307191
15.2369079947502 2.61535938302295
15.2381789374447 2.62303216158757
15.2415548535919 2.64611823655303
15.2453371936843 2.65002256467052
15.2482202480916 2.66541115997554
15.2689829826336 2.66747622281602
15.2831428130556 2.674126486666
15.3026903780456 2.67511704903853
15.3096560408935 2.67600032932226
15.3099673879315 2.67882639564744
15.3267239850132 2.70209701091447
15.3586023153829 2.70572879101173
15.3739764592438 2.71312346251013
15.3795945868122 2.72682016643536
15.3809099040793 2.75258666611166
15.3978267956374 2.75933758153385
15.4039373522818 2.76395704175373
15.4133839217262 1.77096997430643
15.4564136080043 1.80523544126449
15.4582325696089 1.82153447356701
15.4610057078744 1.83330717636196
15.4673544618825 1.83615552973449
15.4940142171681 1.8459850096469
15.4948586362774 1.85851807541515
15.4967339024339 1.86778720044553
15.5139302492762 1.86840536543372
15.5161374199099 1.87720590846967
15.5320810521697 1.89023756930561
15.5392187524969 1.93117697466187
15.5556478755855 2.00116060565454
15.5581607976443 2.05000247723951
15.5677422609268 2.05258771948356
15.5694817531908 2.0759756640173
15.5775245077827 2.07731302641766
15.5822240975738 2.09063120466043
15.5832836523281 2.09798186616577
15.5878143122253 2.10481728311751
15.5888675844167 2.10812794592369
15.592136469388 2.11534049539851
15.6109370295126 2.13258904286711
15.6110153139282 2.1524548375826
15.6360208195599 2.15515402612701
15.6388777519273 2.19286656557318
15.6562830747922 2.20581078273081
15.6599163374042 2.20834224767045
15.6721280464825 2.22620253601626
15.6749416932022 2.23054441375466
15.6872210790152 2.23822414590186
15.7017704815233 2.23838336943321
15.7088923719269 2.25227708828671
15.7312562291975 2.27442663894946
15.736022469045 2.28312499795771
15.7402204481714 2.2848120735585
15.7554876718253 2.29298058394191
15.7885506963844 2.31090799273356
15.7900058108004 2.34118333065282
15.7921976570511 2.3430492122201
15.7965737522654 2.36784516234378
15.8035661865217 2.37089250785887
15.8317566570862 2.3710019643743
15.8407669474188 2.3720792183382
15.852675620129 2.37608871819379
15.8603552489454 2.39351551854091
15.8771429706395 2.39528511404452
15.8984977992921 2.4373234005072
15.9155600313697 2.44954651653011
15.9181770836665 2.45221677643835
15.9195939698512 2.46005162499102
15.9214260768279 2.46122327722968
15.9517395189728 2.46282290084402
15.9535463085884 2.47552097701384
15.9697696905711 2.48699419879487
15.9813157817878 2.49719429862533
15.9923452397074 2.51205181052731
16.020097864405 2.53573632730538
16.0205239052732 2.54384042534311
16.0480111521789 2.56665669243653
16.0484141245866 2.56666003278193
16.051418548392 2.57023741145908
16.0635683504108 2.57031187580539
16.0763405033672 2.57430730215883
16.0830500311757 2.57449695564882
16.0924227871555 2.59736184147799
16.112746775842 2.6104218977412
16.1165781207073 2.61654973984005
16.1333687827776 2.61948747121461
16.1463002809348 2.62342888910974
16.1488933467626 2.63612242471014
16.1515640331919 2.6441164494604
16.1532626019287 2.64964136148726
16.1580584838361 2.65115114550811
16.1658449914988 2.65392855884162
16.1733121987054 2.65798219726983
16.1808311459397 2.66909322089356
16.1838852878221 2.67300623044281
16.1866693747956 2.69769089419008
16.1901566815444 2.70669810440206
16.1913095589572 2.70771609961398
16.1942316404503 2.71658829192079
16.2036246763328 2.73757647785237
16.2119126865821 2.73922425142756
16.2132724289147 2.75372990925624
16.2651514633748 2.77134207529343
16.2659556413553 2.782778110948
16.2695188644104 2.79886025295508
16.2698739270354 2.807377558152
16.2836187714888 2.80840175125791
16.2943081961894 2.80933726392048
16.2952128272097 2.83623209708403
16.2996093704072 2.85163809992671
16.3015662989609 2.86950326389908
16.3220928644783 2.88961548803761
16.3266519157655 2.88998043748534
16.3284896842774 2.90505047928893
16.3354270154597 2.90593859820442
16.3359679762948 2.91423001482729
16.3403434267198 2.94358745059496
16.3411581982473 2.9488356128154
16.3517511024535 2.95096019240362
16.3548828829848 2.96869949820074
16.3645281055229 2.97270876368077
16.3716926472125 2.97330492138566
16.3974240721996 2.97889944311212
16.3985736355388 2.98206719363623
16.3996985177288 2.99116524452693
16.4123196915034 2.99436978349997
16.4143574080655 3.00030415639224
16.4180936717589 3.00183213379306
16.4230543365413 3.00339245341204
16.43750266576 3.00558835882212
16.4505611007496 3.00920877681914
16.4516499640275 3.01493155331919
16.4595660595554 3.05197709288113
16.4678747860661 3.06714358509144
16.4800986433674 3.07273045748383
16.509570972337 3.09080239827249
16.511550559033 3.09733215378853
16.5132026032256 3.12549116623433
16.5146240896818 3.14568866150714
16.5178285267184 3.15623166052045
16.5195706342264 3.15709509736596
16.5229943622877 3.15741699306046
16.5309573758773 3.17860638050685
16.533375624892 3.20896899002107
16.5394289649406 3.21477471405192
16.5418509675441 3.21516953425752
16.5508789970204 3.23921088825827
16.5597427439999 3.24409597975933
16.5749370078771 3.27606355679371
16.5771615918012 3.27707045721898
16.5792890510649 3.28659882539941
16.5981004251723 3.32822130801174
16.6007890285108 3.33297430346091
16.6231163963506 3.333766603484
16.6409930459571 3.34068677841552
16.6468383956757 3.35273262124595
16.6478610632442 3.3572583610522
16.6536765742824 3.39855522586452
16.6548747824428 3.39862611303242
16.6725182154459 3.40005585934831
16.6991477827002 3.40034768228777
16.7226067952462 3.40111505033856
16.7255422693313 3.40148637229315
16.7288289530357 3.41685038589288
16.7301684271724 3.42796788668318
16.7329841256119 3.43717454804641
16.7403459526527 3.44171190574418
16.7517048676344 3.44357464298113
16.7566455906516 3.47211742214234
16.7710945967063 3.47743957855241
16.7853303204449 3.48459255847351
16.7908409463574 3.50418821770665
16.8010565928329 3.51299747592156
16.8117858207948 3.51471498148848
16.8163672748314 3.56390634730279
16.8188337042925 3.60532301452752
16.8336602272196 3.63768082780713
16.8414522236171 3.65308045355876
16.8425247940136 3.65535277700722
16.8560365126791 3.65682253861303
16.8568123788694 3.65819592780896
16.8657157400545 3.67282838567283
16.8693648138413 3.67302448904401
16.8758973295081 2.68270423229247
16.8850649247962 2.68530086003995
16.8887128162143 2.68811252533461
16.8955619060936 2.69019138479053
16.909505563823 2.73126450548882
16.9245248490526 2.74357235283041
16.9299662733059 2.7567478565673
16.9317507105613 2.76597992033059
16.9320629695005 2.76766462562346
16.9414347579153 2.77364351117512
16.9429680640053 2.77944003334642
16.949478307649 1.83858331543608
16.9619160422836 1.84124053136045
16.9940409379934 1.84147017880045
16.9946823210491 1.8699753456113
16.9968794004551 1.87019510589288
17.0044785199653 1.88320672431148
17.0058669567335 1.88523404592821
17.0093731873207 1.8902739144239
17.018657125715 1.90030459526062
17.0218095714484 1.90219114318193
17.037230225896 1.91481290699823
17.0699402483791 1.92663263468235
17.0833455750227 1.9273720472953
17.0843913780109 1.92753883704365
17.0881532852189 1.93970087331749
17.0925272133403 1.94187711387579
17.097566159483 1.94281895244861
17.1038800982463 1.95379744417013
17.1043848617676 1.99685990051565
17.1137850471956 2.00135373336489
17.1276377803777 2.0225520009671
17.1336364119748 2.02661314300631
17.1517758083209 2.02690124558036
17.1714704704444 2.03484928244544
17.1727105163899 2.03820108645107
17.1788143085426 2.05751885696187
17.1976608231205 2.06083657357883
17.215403270234 2.06271557778879
17.2308276718285 2.06464038621452
17.2317031384317 2.09068154996554
17.2355717919894 2.10348407004164
17.2427313304766 2.1108265403449
17.2812973740761 1.12777350017948
17.2938304439067 1.14673829419998
17.2971520163414 1.14723782464515
17.3022004256189 1.14744874595195
17.3032376016498 1.17757548569116
17.311857579621 1.18195310680304
17.3270405354657 1.19739217554052
17.331129695352 1.20957692838176
17.3532229328554 1.23571291986485
17.3592495911353 1.23637252429566
17.3710819088138 1.24860483961457
17.4272544192214 1.25677952427651
17.4277773643534 1.26483350980689
17.434990603369 1.26661460947054
17.4612764229542 1.27867252048067
17.4623349999183 1.29229969893601
17.4642138495812 1.29334252259981
17.4730383608642 1.30239908503205
17.4773459685561 1.33107631427025
17.4782962002865 1.33252681309965
17.4989450973778 1.34686782036419
17.5032514437269 1.3520882373643
17.5137219329938 1.35334423151154
17.537640101817 1.36116351955233
17.5492036371563 1.39747602844941
17.5570470867235 1.41238418320522
17.5626022321422 1.4148822085263
17.5693994651573 1.43401635057848
17.6125148731399 1.43432338625291
17.6635402187511 1.45809267564576
17.6637093426759 1.46070138787411
17.6827043460563 1.46546941853671
17.6861955538613 1.47617599648024
17.6884297043475 1.48631200571378
17.695818467636 1.49084425620108
17.7081213376905 1.5045840778902
17.7150394785157 1.5134693396457
17.7247793098566 1.52076165397834
17.7280998984393 1.56359305266195
17.7295432409297 1.60062224951849
17.7370595330131 1.60607487568713
17.7448344947409 1.63447946862492
17.7657792220902 1.64400683024541
17.7787474297188 1.65347087170286
17.7819899173298 1.67721051260137
17.7980791364838 1.67879636640617
17.8004588732446 1.68860336701527
17.8039497514521 1.70287323121941
17.8183766660102 1.71289843080629
17.8184046470104 1.72818212467334
17.8219920327323 1.75413421753562
17.8451413073019 1.76715913904486
17.8458243671631 1.76878549881413
17.8640990790178 1.78767040267315
17.8827350012696 1.79459820952169
17.8951699884277 1.80572350546145
17.8992661651171 1.82057311717098
17.9256644534757 1.82871333209768
17.9326668428737 1.84077058307583
17.934197777427 1.85244286056109
17.9356919848778 1.85592608973691
17.9477715530137 1.85945552409126
17.9514579621972 1.86292608453218
17.9743168813558 1.88002727693931
17.9788322924442 1.89095376523203
17.9890869178111 1.89173832572293
18.0237468347904 1.89657263227763
18.0348263103752 1.9290637847795
18.0502181673099 1.9641995824291
18.0532783644309 1.96751039357058
18.0562491803822 1.96790591234649
18.0615964697199 2.00315795489326
18.0710462235314 2.00714269195321
18.0720055699997 2.01439220629844
18.0775698072729 2.01680641333114
18.084956902526 2.02043863035126
18.0863054168327 2.02203295612077
18.0949309984007 2.02789551232453
18.1004850966341 2.03555722870053
18.1087498249405 2.04078418871268
18.1194257701134 2.05175026285822
18.1329039277134 2.06262037554564
18.1372525659718 2.0640665281991
18.1430285283465 2.06756115602216
18.1527080500166 2.08326412494331
18.1584504661485 2.0849942810181
18.1618899415504 2.09169704993499
18.1632250579085 2.09999890341566
18.1650631563949 2.10072661441148
18.1663279170258 2.10644629009508
18.1717643404645 2.12424796944586
18.1794494208208 2.13530938572729
18.1965069824176 2.15224148709094
18.2058154305303 2.16923612929421
18.2125005311803 2.20966747365083
18.2250129283406 2.24604108599953
18.2309485746579 2.24794648025712
18.2458973048792 2.24930121293076
18.2572474551671 2.25081544724164
18.2726113185477 2.25147907721681
18.2865394278506 2.2567063279632
18.2883409732703 2.26806065032743
18.2899703879577 2.26956669934442
18.3113894394856 2.27729542714098
18.3316286880103 2.27815382390283
18.3322009971831 2.2968159424243
18.3396148707322 2.30144238730051
18.3402870397171 2.30451303001608
18.3444777899176 2.31323618895615
18.3510127041702 2.3212894986302
18.3563818419758 2.35810260480297
18.361505398057 2.36997838048327
18.37745449279 2.37001598568386
18.4028308817426 2.37699392527019
18.4066458403912 2.40193917814907
18.4175679272809 2.42668112413977
18.4277848220922 2.4368747524159
18.4326975874554 2.49183476243738
18.4371939622284 2.51363382380939
18.4388592217815 2.53497649193558
18.4665988765689 2.55664153708475
18.4909060621402 2.5699822446376
18.5087458635811 2.58033326517077
18.5110477717418 2.58580453094653
18.5185136422818 2.61075222218481
18.5203582938488 2.62115388825403
18.538291676421 2.63823760348637
18.5420072329125 2.64824762792916
18.551950140254 2.66117271670437
18.5717425293293 2.66468854931275
18.5777374243679 2.66777297075354
18.5786466769659 2.70750418795299
18.5807955164423 2.72651655903925
18.5948334936648 2.72743789561648
18.6000449383629 2.72759165953821
18.6066193444433 2.75269009878529
18.6102795712966 2.75435872669069
18.6138560291161 2.76070874854612
18.6162085599535 2.77009986988877
18.6403041630945 2.77645153094359
18.6556890525978 2.80835486663897
18.6647788592622 2.81101108980159
18.6880199173103 2.81324482379138
18.6927545306361 2.81488126821194
18.7040137579386 2.85202752548035
18.718612125356 2.88017709770371
18.7294292208893 2.88356772249377
18.7388598729323 2.89824992609098
18.751959566281 2.91190964825148
18.7675508122565 2.92442834776223
18.7677837022556 2.95828881329654
18.7826882675904 2.97221728711888
18.7906489565679 2.98297327111957
18.8176198112578 2.98458761711394
18.8280226025567 2.9855011653404
18.8288109943253 2.99024593498365
18.8314689822238 3.04376003568661
18.8335576277632 3.05028429797223
18.8381555837952 3.06249846573582
18.8424409927881 3.06566660966233
18.8425347731605 3.06638372933476
18.8436063606018 3.0960801528697
18.861773194506 3.10164526682382
18.861796208603 3.10268823712179
18.8636695306507 3.11527106075268
18.8713613777804 3.12522316194025
18.8735931231603 2.15447875793554
18.9292397990383 2.16463856413391
18.9529388287829 2.17874282185923
18.9708599099215 2.18408340024748
18.9769419898717 2.19223371641174
18.9888517636361 2.19489861661295
18.9950698605335 2.19875977090978
19.0012292851559 2.20091895462105
19.003477440618 2.21072476884135
19.0183528345951 2.22065743036646
19.0400931270337 2.24497771610045
19.0521272852041 2.24688437920329
19.0560166594925 2.24741589558952
19.0658359948619 2.27601565456025
19.0739893354722 2.2838497353022
19.0946223514003 2.30346344508055
19.0959078871341 2.30843992832661
19.1119074892358 2.33085261845299
19.116351754869 2.36165374876837
19.1241169320492 2.37402775081356
19.1376150146094 2.38998998035092
19.1506616341825 2.39619200198434
19.1537514994933 2.40430450622824
19.153810854239 2.40933669235994
19.1602549246276 2.44336134597118
19.1748270006207 2.44646858843741
19.1778513295981 2.45448967476323
19.1836419660817 2.46432081849494
19.2012598672309 2.46675165526049
19.2047603269843 2.46684967225964
19.2185280270874 2.47407397126907
19.2338087457934 2.48465106687173
19.2340459231146 2.49112357549324
19.2392307505652 2.50788264242584
19.2474463814289 2.50816297865362
19.2519263852496 2.50979387659815
19.2569828878847 2.51931683451513
19.2672632965834 2.52488753056742
19.2748810086936 2.52846774089824
19.2859579118909 2.53163519089219
19.288930620583 2.58528556384815
19.3055753761208 2.58782624213312
19.3123334007706 1.59066473379134
19.320417100065 1.59130522055857
19.3236709242725 1.59477581576487
19.3276547313828 1.60662012462213
19.3360338561029 1.61181800525453
19.3374180505301 1.62725946576138
19.3404417280296 1.63447336650185
19.3631272620427 1.67253602201661
19.3645914746628 1.67517540693394
19.3658468775023 1.67762697440576
19.3674218199617 1.67983385036134
19.3701765786669 1.68026268188158
19.3772207944203 1.68274951802432
19.379241514278 1.71948004382139
19.3801680212669 1.72626882511308
19.3894046225522 1.7265970391482
19.3990960823604 1.72844901843538
19.4021925348888 1.7495700390504
19.416338157848 1.75045716900082
19.42147581997 1.78492020230988
19.4222873911303 1.8076293618802
19.4245807605403 1.81187377380311
19.4284219965237 1.81559999516458
19.4587226609643 1.85406091543518
19.4745210695405 1.85496055066361
19.477165435816 1.8818316072508
19.4826367590595 1.88212369158172
19.4932721230094 1.9002077247087
19.4964343124507 1.92524833310567
19.4970452424511 1.93072363308928
19.5098431493872 1.95775244781601
19.5242455828801 1.95868719267364
19.5319813882767 1.98670955644652
19.5568518957404 2.01191968180787
19.569568269187 2.01685457584722
19.5757731942793 2.02007682662491
19.5761616367033 2.02292701707947
19.5870888328534 2.03723669587746
19.594869246761 2.04555400004885
19.6005288389522 2.04573255484854
19.6043941962259 2.05174071793236
19.6337091093337 2.06399520761132
19.6353292524778 2.06492713422358
19.6516131167693 2.06956858497062
19.6912859176805 2.09227787211321
19.7021796672825 2.09998675484556
19.7132937307728 2.11247487953579
19.7329259876395 2.12760537840295
19.7368875447774 2.17184032855763
19.7385078696497 2.18566596272012
19.7480215975175 2.18821312189737
19.7549408272607 2.19018844515854
19.7647769166281 2.20701113047285
19.7710102658638 2.23731848286507
19.7771092002981 2.24188007670603
19.7818832479799 2.25285135482168
19.789040729684 2.25736465123661
19.7893082328528 2.26113836888788
19.7957288420812 2.2672469278972
19.8019437919295 2.30550442961317
19.8045582112489 2.30733546300163
19.8263239905893 2.31311723648207
19.8319295248718 2.32623063635333
19.8462289674897 2.34070891785254
19.8676330668461 2.34192393377843
19.8681460534763 2.34961944932419
19.8942453283663 2.36102209200161
19.914826220111 2.39282708923825
19.9155749125681 2.44187989721874
19.9197656773298 2.45092235003835
19.9242131035552 2.45761040285564
19.9247476746943 2.46203966747928
19.9357148476614 2.46389530993157
19.9471087586361 2.47870023369644
19.9484958099552 2.48681393270823
19.9637571380806 2.510117406556
19.9976287706721 2.51704400735014
20.0035378641809 2.55415951616628
20.0050539014836 2.55845934638553
20.0411601854567 2.56863990501786
20.0428427735257 2.58690669852151
20.0784818164152 2.58747278551612
20.08706220765 2.59298449391541
20.0975589981251 2.6211323507036
20.0992509342532 2.67688113601199
20.1000238032944 2.6794821888762
20.1030107601644 2.69413315984492
20.1121786815657 2.69452698365812
20.1154707788782 2.70633936420359
20.1214435368373 2.7164772184026
20.1262802511647 2.73407255503818
20.1323476200448 2.74541377366673
20.141712792114 2.76619840789121
20.1483998645937 2.77626103435114
20.1570159942775 2.77935951675245
20.1780780177265 2.78089464981482
20.2046322873352 2.79020265447196
20.2080371156484 2.79694916645147
20.2227960213166 2.79876241183672
20.2423867255477 2.82774941348985
20.2537464822262 2.83102862247431
20.2574695402341 2.8448052911831
20.2607272602905 2.84615911303887
20.2638148662926 2.85818144830174
20.2842467999009 2.87872345476832
20.3134570380577 2.89120989091994
20.3160608492302 2.91865676039813
20.3186071291105 2.93713161145175
20.3188467130157 2.94318927937615
20.3210336009053 2.96827509023477
20.3223231354791 2.97028899419557
20.330194114895 2.99861014451344
20.3368513809952 3.01582084733867
20.3378754772357 3.01586470437661
20.3422480850775 3.01740064510266
20.3423093113575 3.05822992720867
20.3426550098429 3.05946100550214
20.3460517577759 3.06902933367101
20.3472985096461 3.07098288341162
20.3868011045084 3.07309909479551
20.4106802680055 3.1011639915892
20.4310828972935 3.11705372939354
20.4323364652263 3.11849143301516
20.4347452692875 3.12387063885494
20.4372759293223 3.1401338023894
20.4605897429826 3.14447375474862
20.4691186080512 3.1655050898627
20.4765013095096 3.16839551599801
20.4799289988613 3.17224740229
20.520426008499 3.1796143872598
20.5476367019213 3.19922097487815
20.5606227296152 3.20094089004741
20.5647788294847 3.20369162017514
20.5927980405807 3.20911132674308
20.5943121427471 3.2808319616565
20.5943199544351 3.28139089359025
20.6023326903561 3.2859527125134
20.6048524243393 3.29599132862797
20.6070262541528 3.30594009059687
20.6210812446652 3.31396895787316
20.6309127902061 3.31423540526333
20.6504796064197 3.31447011583528
20.6601163191231 3.35004326796412
20.6668346968621 3.36398883959509
20.668196490441 3.37102708896443
20.6739588343981 3.38781473999044
20.6820277885497 3.3907572647791
20.709005072555 3.40898141841312
20.7178860043099 3.41337276188364
20.7253199677963 3.4410812725147
20.739665463704 3.44850908676606
20.7465716219464 3.45526160818196
20.7476902387867 3.45752034035006
20.7697028937099 3.45937087305946
20.7722793800458 3.46865674498471
20.7761087145408 3.47028134413978
20.786584945351 3.47551450755708
20.794969170952 3.48238464145022
20.8008647415553 3.54602671700266
20.8129465818822 3.57312489628623
20.8178716213885 3.58610009264336
20.8503763741328 3.59454995692131
20.8548715285155 3.61472470514051
20.8589374307346 3.64446170540626
20.8671834779445 3.64750713284296
20.8692223612901 3.65212563083662
20.8864147946358 3.67509497975811
20.8968923784143 3.67608609147099
20.9026766274517 3.69048641108513
20.9159551787755 3.69508992641376
20.9249339606914 3.6984165906466
20.9291357041647 3.70718046011433
20.9422080010369 3.72042908714472
20.9442060081385 3.73272815109272
20.9510648955012 3.74270230648888
20.9702470179675 3.74319111904807
20.9988163824711 3.78361516275053
21.014811253434 3.7872516510764
21.0310848069598 3.80254558910144
21.044678498443 3.82283180533885
21.048614616759 3.82946290585519
21.070200031783 3.83111031855003
21.0761963534521 3.83378802159285
21.0799641970731 3.8609995208522
21.0952157821524 3.86732997172947
21.1263964923494 3.8729764287992
21.1366373616235 3.87299906588206
21.144341646468 3.87987582656344
21.1910266291083 3.88924926803863
21.1911843918487 3.89899825493948
21.1914980036067 3.90033766462467
21.2117190537705 3.95994730530814
21.2203287339967 3.96247608310874
21.2204316914943 3.97404686238821
21.2380077578686 3.99711960036409
21.2492168306683 4.01522398772919
21.3068116626057 4.02707655379492
21.3357329647828 4.03929017472243
21.3360776976971 4.04273841919554
21.3396771042611 4.04915651333012
21.3537657532356 4.05765750988821
21.373162488566 4.06111008801084
21.3759490976399 4.0714461372989
21.3831661633276 4.0862069439711
21.3842511858402 4.10408311655336
21.4055336846995 4.11699358872226
21.4110673716167 4.12159443458664
21.4245314690112 4.1452351515229
21.432853057804 4.14647614244052
21.4360142443513 4.15126494777799
21.4667245157633 4.15841915468682
21.4909216954025 4.17208308058051
21.5010336569891 4.19373852196523
21.5106149892299 4.2110572127009
21.521397462346 4.21471812098954
21.5389652418442 4.21922038611451
21.5557938221327 4.2234511556036
21.5585977033633 4.25034264532651
21.5718433440394 4.29648376959963
21.5759561808074 4.31790529276803
21.5766390662038 4.32997343819986
21.5777263125239 4.33083179451245
21.5876740291649 4.39226786908189
21.5883776058507 4.42174394840374
21.5983274875311 4.4560578002709
21.6024680660624 4.45782265105398
21.6389297337743 4.46738588829686
21.6451594526561 4.46871649741208
21.6665152511303 4.47466550875188
21.6672366477215 4.48433141244573
21.6922075850593 4.4896004607753
21.6965373128559 4.48993494934713
21.7361622330745 4.5044210118348
21.7443918373194 4.50556556355663
21.7483107295261 4.51620381759172
21.7489034636603 4.51762586376724
21.7622213848913 4.52166464147862
21.7891744229797 4.53487915165921
21.7920568888768 4.54004323074668
21.8004771996241 4.54970979673295
21.8107354183528 4.55331573513323
21.8146826206649 4.57066953276704
21.8414944103316 4.57298735277552
21.8532887349783 4.57564455505467
21.8551475902937 4.59674971097784
21.8686479102391 4.60120476785073
21.8720972046088 4.60178351495509
21.8813525329049 4.626179629915
21.8930628727426 4.63683129993287
21.8943003214695 4.63921754384743
21.9073795701715 4.66144136664817
21.9119870038052 4.66268006099317
21.9141992136059 4.66543055714714
21.9330320756677 4.67033397853529
21.9437887455893 4.67546746491264
21.9792813464029 4.72949423956449
21.9840410171345 4.73769390790005
21.9858688099153 3.74731100695
22.0009773790843 3.77686134055269
22.0023917899872 3.78176225179801
22.0196860824711 3.78847664817901
22.0221741137338 3.81309855139312
22.0421907316003 3.83554358704374
22.0737164321073 3.84908633492658
22.0905200224325 3.85282082433779
22.0949466867292 3.85529003241232
22.0950183980017 3.85723175632048
22.1016871589357 3.88176112553907
22.1150143734893 3.92188202133741
22.1283568209222 3.93399864043593
22.1331207498221 3.95713548029915
22.1428344198874 3.9948221824292
22.144165439774 4.01968015557063
22.1489163333014 4.03171169256068
22.1553863709906 4.03729204165352
22.1827886602441 4.04974083244581
22.1869294996555 4.07778056505517
22.1963008311378 4.0895599382857
22.1987693322047 4.10112087742716
22.2068038733721 4.11015878075994
22.2101334129655 4.11365258578356
22.2211564683409 4.12654210192993
22.2258351387162 4.14037111348505
22.2318756714663 4.15824044211012
22.2584039779354 4.15916369521427
22.2699634907326 4.17658878888171
22.2772296262993 4.1800510160456
22.282660557186 4.18792558615819
22.3016463763216 4.18826106338904
22.3134971820327 4.19988820477401
22.322404147732 4.20485904670669
22.3303746864966 4.205493285621
22.3412194184574 4.20553552686519
22.3504984468776 4.24141606651977
22.363398705854 4.24870216684688
22.3669631959553 4.25731018075262
22.398954916001 4.28829302437428
22.4101937794802 4.30982805535448
22.4261905158449 4.31092074810278
22.4645650033694 4.31286573923726
22.4688029233611 4.3156464312999
22.4832191190139 4.31659293713229
22.4951029103289 4.33622488760275
22.5225179224196 4.34105414841915
22.5298162899928 4.36158795687584
22.5570807555183 4.37643667489984
22.5651652426778 4.38990107890866
22.5652491034955 4.39502607470871
22.5699452303737 4.41413544351051
22.5826926572315 4.41862140797105
22.5847971785358 4.42749171823959
22.5908700676256 4.43427824968574
22.5935166804324 4.43481038094795
22.6256485149726 4.44776637757616
22.6298711869803 4.44985065416856
22.6800048958159 4.47321709840202
22.6801626358215 4.47853984894863
22.7135691952158 4.49094399120586
22.7211546878336 4.49683050322024
22.7249075568325 4.53180080943752
22.7705577249424 4.53866859929656
22.785944934641 4.54894497068832
22.7963553768068 4.56370715362115
22.8094431414322 4.58384323238218
22.8116457819966 4.58935812266542
22.8251495550768 4.5968416198818
22.8319474588422 4.60413157708452
22.8367641492356 4.67493778925399
22.8459194902749 4.67655630325045
22.8704765847159 4.67894317754488
22.8730733810279 4.68345404928481
22.8816115164076 4.68569060404183
22.9183460922139 4.68948668499982
22.9213959945086 4.69397583916341
22.9225489241197 4.70729074462581
22.9358042861422 4.72769230880327
22.9407423648248 4.7284270307322
22.9444313007134 4.72887728622159
22.9548033047168 4.74229797061067
22.9597209809844 3.74597131511421
22.9607598812052 3.75051615889448
22.9655604998063 3.76998986499689
22.9665686606531 3.77373719408422
22.974487890868 3.77950408180099
22.98075715389 3.77974686908244
22.9921150411664 3.79063962158549
23.008155410779 3.81220309527271
23.0480947273461 3.81778744869894
23.0945723936488 3.827286645348
23.0956115520757 3.83260139902712
23.0966317791861 3.83751995464995
23.09835256398 3.84257337727805
23.0988621662114 3.85020460949597
23.0993840694488 3.86059728531226
23.1028894968687 3.87194299706313
23.1102816660737 3.8847869548449
23.1166103746235 3.89003234946336
23.1252557815613 3.91588092003694
23.1298780304696 3.9175552687808
23.131936438866 3.91998820537818
23.1364037162189 3.93962437352747
23.1374123879256 3.94696784628178
23.1526818151953 3.96542485064984
23.168693183743 3.96554820014174
23.1761474279755 3.96558699778703
23.1802075814581 3.96570836382976
23.1854209579767 3.97211261080458
23.187185818358 3.97745160381685
23.1936847759142 3.9826414109795
23.1977291030946 3.98444694144565
23.2052166159293 3.99049391237735
23.2185545126075 4.0188148713843
23.2266723588404 4.02793886499919
23.2335084868502 4.02906199930969
23.2582090680144 4.05959793057056
23.2582630040832 4.06736198488195
23.2654386191219 4.08840255026002
23.2798949662842 4.09333826220149
23.2822368228681 4.09653209357822
23.2844791157457 4.11067527565117
23.3119160467604 4.14394237312059
23.3230065564318 4.1478195978565
23.3388738442578 4.14809931064784
23.3411810928337 4.1569565781968
23.3415682841795 4.16762070198109
23.3509772363184 4.17226265184655
23.3548314568742 4.1738701416168
23.3559821675981 4.17716934276002
23.3621115197028 4.1874554966036
23.3944081617499 4.1909386027561
23.4152487280132 4.20122832272385
23.4201010886877 4.21444049148998
23.4206495375579 4.24327229787024
23.4429116224289 4.24786914144588
23.47410760591 4.24869256676002
23.4743840540491 4.25378230385463
23.4825538790015 4.25920364275656
23.4891521875544 4.26143325363357
23.4903773194446 4.28468420220943
23.4918535625522 4.30612677395836
23.4961851573275 4.32580765822398
23.4990833690779 4.35551415145538
23.5085277930288 4.37263160974061
23.5382370004112 4.37535985215042
23.5421501789483 4.37842288962533
23.5469581170009 4.37858306631549
23.5474035139674 4.38055864860615
23.5524959117459 4.39694440522898
23.5574993820972 4.40865451061454
23.5588999262086 4.41244384314797
23.5967713408304 4.42080655233443
23.6065320539917 4.42360525624523
23.611347891348 4.42972638247782
23.6196130067539 4.43362969396686
23.6306936893775 4.44528605899789
23.6527264476483 4.47233399481421
23.6663223038138 4.47507867715703
23.6743450943437 4.48182980411893
23.6743910658115 4.49995365944552
23.691741459772 4.50354403798465
23.7196714026904 4.51183310785362
23.7197562623176 4.52085222249062
23.7326276831479 4.52383339713524
23.7342501095633 4.54024046399723
23.739987624573 4.55442110900178
23.7736244917543 4.55947841999686
23.7763431176605 4.56938915153144
23.7967461045189 4.57645985371526
23.8056630528841 4.57804649205268
23.8070706618939 4.59000622466409
23.8083971154553 4.60421877362885
23.8156529270577 4.60931342286855
23.8311469510442 4.60963650122923
23.8561647186751 4.61322369258205
23.8647149575512 4.62965314319297
23.8686340102377 4.63062198743216
23.8816994416445 4.64767476342918
23.8863953834058 4.64796814497982
23.900481980022 4.6650080467265
23.9009084398908 4.6670091930415
23.906192889955 4.67523840685941
23.9134925253589 4.69470224577608
23.9286533474911 4.70288915692988
23.9424728783435 4.72870129100122
23.944306055569 4.72885235313107
23.9498659120557 4.73192604904745
23.9542086238659 4.7389065346775
23.9632269439221 4.75287564309584
23.9634212750876 4.7570354121217
23.9728082036124 4.79531358653979
23.9755671339193 4.80019001790359
23.9768858295426 4.80866297190957
23.9856067140286 4.8173145954253
23.9898364938622 4.81818090134347
24.0112342751034 4.83259878483927
24.0157810098829 4.83985733905449
24.0224542181663 4.87776047091931
24.023996052402 4.88710884244891
24.0564308219111 4.9084496323251
24.065175893746 4.90976941787117
24.0665294865857 4.9175617572481
24.0693400369801 4.95463622837681
24.0716774373656 4.96695419925678
24.076336015241 4.97218378711483
24.0764150885971 4.97995509180733
24.0850835578632 4.99920417528133
24.1285982429066 4.99957934771199
24.1292146062392 5.01347515227316
24.1315516431235 5.02509271126389
24.1497952491161 5.03002093175586
24.150367562627 5.0406315393149
24.151005591134 5.04749048341203
24.1578935113735 5.08771915646605
24.1842610166759 5.10871470377731
24.1870000581543 5.10872930579019
24.1907116122977 5.11499861353587
24.1957219482654 5.12306622246654
24.2028022804643 5.12559249598555
24.2058302191552 5.1501509711209
24.209587485134 5.15193948347308
24.2122508780242 5.15375995997413
24.2172462126769 5.17380507061342
24.227780136573 5.18557633221977
24.2348096446036 5.19376560265387
24.2369117282229 5.19492619513491
24.2487679081409 5.1983243874793
24.2514255634092 5.19960556811636
24.2730763404973 5.20743108121526
24.2746072522532 5.22245368963087
24.2752481331403 5.23800083373066
24.2805231201192 5.23949088009444
24.2896491481772 5.2491683145055
24.2930329548583 5.27732197063028
24.2985650753569 5.29547374588128
24.299741621875 5.31106813660264
24.2998939327742 5.33176164043681
24.3018389007985 5.33560112092032
24.305299036557 5.37508098036909
24.3125420890123 5.38061321734914
24.3281828782724 5.39172852135018
24.3305597791301 5.4183136799618
24.3339508070397 5.42959302591249
24.3339548950312 5.43045968813737
24.3480246374983 5.43119809574887
24.3593187863526 5.43201787900038
24.3846036109429 5.44090546242658
24.3950512714113 5.44413969118924
24.4006933734797 5.45618041531206
24.4052829875031 5.45751013967211
24.4061382627437 5.47326037635858
24.4095794355158 5.47585804706748
24.4197528586318 5.50151280302778
24.4315324064686 5.51047569942664
24.4353292497781 5.51084456515649
24.4609445771344 5.52140197878244
24.4620300576223 5.5222903966469
24.4620328296593 5.5375451127014
24.4633232427674 5.56146717434946
24.4636802760261 5.56250183850164
24.4669041373037 4.57892240075258
24.482375969115 4.57969592342424
24.4834545829436 4.58376925619045
24.4851271409326 4.59287543225494
24.4944008994136 4.59555878223059
24.5057924351039 4.6109835209257
24.5165656925831 4.64445968057372
24.5223417882128 4.64862978899451
24.5257697741905 4.65478017180346
24.531272018147 4.66501421716561
24.5343866329164 4.67079722730094
24.5400343721373 4.67175159303938
24.54096076171 4.67305292671348
24.5459322439841 4.68011788430406
24.5466654145622 4.68391220481796
24.5511682410581 3.69172511590479
24.553432960171 3.69260285709188
24.583406678258 3.70057738288691
24.6257694045805 3.71779125740788
24.6522229759836 3.72366901772629
24.6528162606197 3.72808149836214
24.6557082551088 3.73777421555636
24.6614769450816 3.74533321815495
24.6657700037484 3.75851496775546
24.6781940862451 3.76824456684132
24.6976030344325 3.76904470036424
24.7004098551351 3.77048314213883
24.7092238828392 3.79361205305366
24.7174925976157 3.81807862161551
24.7175140406486 3.82724139378305
24.7184133681782 3.83531662940973
24.720841091994 3.84060321070299
24.7497422253415 3.85176242846209
24.7550229895698 3.86703933644826
24.7650381570842 3.88948426032311
24.7680719625345 3.89371937178468
24.7721957687713 3.90210552522703
24.7743349062229 3.90240350108953
24.7820629728837 3.92017958676265
24.783004345373 3.92578577867336
24.7964242503522 3.93163435845853
24.8309583865779 3.93170385699055
24.8424677271435 4.00759916308718
24.8602739747662 4.01705687047272
24.8664068276521 3.03201457233226
24.8744345198234 3.05734003289863
24.8797769107026 3.06532203574348
24.8916441619034 3.08139592738112
24.8931776939411 3.08946745150603
24.9164284041755 3.09116968670449
24.9323307786561 3.09902662170213
24.9361431174453 3.10300870406884
24.9896847623855 3.12003004861349
24.9907362762264 3.14372094277605
24.9977343723997 3.14686105145748
25.0114483481697 3.17299237643182
25.0154410832854 3.19813747756184
25.0208336799302 3.20206448405659
25.0214442096279 3.21469325814578
25.0298125869613 3.22012965466632
25.0335683024311 3.22909289494285
25.0383003283058 3.25883771614291
25.0486907843765 3.27823081243563
25.0580520808029 3.28207572361602
25.0584919076975 3.28561080458508
25.059207079543 3.28702225796508
25.0645587109703 3.29575997610935
25.0722907609623 3.29670681063062
25.0981115752099 3.30186644949004
25.1028089921913 3.30918345599524
25.1079994304671 3.31227153400779
25.1102475613931 3.34179382813622
25.1284223010006 3.34718024745951
25.136260490108 3.35962808619436
25.1598262106844 3.36499733110917
25.1664926007182 3.37436493876228
25.1700643889213 3.37482378013573
25.1852091498921 3.38262425691182
25.2075243543166 3.41295838100554
25.2157383082708 3.41419009795872
25.2160461791025 3.42137834343958
25.2405969965983 3.44201519688818
25.2468013384554 3.47197705824615
25.2577218711385 3.47360898578637
25.2622687068174 3.48017043388481
25.2677968179556 3.48381268853456
25.2731167411442 3.48419632330697
25.2744676118652 3.4921130046634
25.2823730451903 3.5009533869949
25.2870845343704 3.50515477248149
25.2883849491491 3.51709130140702
25.2919864909156 3.51793819655273
25.2930460933361 3.51799473596189
25.3003590685733 3.51955386763297
25.3072997574176 3.52002743965646
25.3169455555925 3.54205627990255
25.3207601041586 3.54525902364845
25.3240106856609 3.55282100643849
25.3246957110359 3.58379709299941
25.3362931337387 3.58472051940156
25.3612262945525 3.59020443847028
25.3641478327266 2.60404541699119
25.3790163330025 2.60464128474619
25.3817439811236 2.63725272969029
25.3983811914598 2.65372714827708
25.4012051555672 2.65496579345863
25.4069628154715 2.65802847969602
25.4088201418876 2.65936394419944
25.4210160836483 2.67059098005228
25.4521240116781 2.67911120207583
25.4614694202905 2.69376899334732
25.4735850347853 2.71089715682859
25.497291232664 2.72240228550272
25.5265553834741 2.73020060735204
25.5287413329861 2.73153693460803
25.534375435052 2.73206009102065
25.5531867111464 2.73943027908672
25.5591516239736 2.73943434103547
25.5774218420328 2.75141102085844
25.5856881027123 2.75216073770442
25.5881542344354 2.7712204155626
25.6500184785017 2.78764778354331
25.6635288032197 2.8149816790456
25.6692185881129 2.81705022824834
25.6841091147426 2.82793001896867
25.7035401786664 2.83274789234917
25.7145167430205 2.83658269061658
25.7153341281056 2.85281932171247
25.7168436102469 2.86715504660179
25.7348012790195 2.8766565759724
25.7374164289406 1.90606266500609
25.7447810434482 1.90622564699577
25.7478288344501 1.90865142002209
25.7518907832543 1.91175503393228
25.7771403173649 1.91299069169956
25.7800766743573 1.91841456159305
25.7901144141724 1.93838573191146
25.7978584803527 1.96895327451846
25.7997285021508 1.98040322247565
25.812458495921 1.99634863392085
25.8140566728009 2.00471262361299
25.8260139521726 2.00849456583487
25.8261515032666 2.04426520836554
25.8306822438028 2.0529167073835
25.8313347695761 2.06121076405682
25.8413320696329 2.07104246780865
25.852222097327 2.08215230352004
25.8561266923697 2.08899624176665
25.8615329641064 2.10855669007928
25.8724314370175 2.13296233170577
25.8804642445985 2.13580197617847
25.9087725820163 2.13816400413919
25.9110602102761 2.1454122160495
25.9144742687445 2.15004352261861
25.9159848225433 2.1571338564221
25.9205473167139 2.18761182147196
25.9279049993566 2.21211046145489
25.9357878080255 2.2344492094862
25.9374501014402 2.2387043544051
25.9464559710463 2.24322676235286
25.9540902048719 1.25331813594818
25.9612638568665 1.25523928359548
25.9627242597616 1.269177313324
25.9713398077166 1.27774712500057
25.9713919115148 1.33579407659675
25.9744287299293 1.33683202760726
25.9808648353356 1.34118835838389
25.987816584053 1.34365167079533
25.9933470719139 1.34664579356665
26.0013715073691 1.35313331378695
26.0060464963116 1.35327404937888
26.0601716489479 1.35335493651459
26.067148799186 1.36575754578713
26.0689228849137 1.36723497700994
26.0705111820556 1.36905553728006
26.0968407978593 1.37312459437273
26.1072296292891 1.44060472765356
26.1327112063957 1.44465001888731
26.1414433205405 1.45529772336605
26.1520378185982 1.4578684322157
26.165510661372 1.46980039462756
26.1844893568152 1.47238817737664
26.1859530514957 1.47504606752115
26.19064595139 1.47793289243542
26.2027208672468 1.48071215168387
26.2074908984104 1.48425025017781
26.2079016498707 1.48678371803178
26.2195592455758 1.49593060168712
26.2603335206553 1.49805777440911
26.2618802692463 1.49927016363505
26.2767903553898 1.51007514918852
26.2919866337596 1.51915357932667
26.2922628938059 1.56365787657471
26.2929597652949 1.56367480243825
26.2982874696654 1.56740175113722
26.2984376335997 1.57267779222375
26.3005347999698 1.58086365006761
26.3180028911152 1.59473514193513
26.3270779021499 1.61387390494145
26.3277781075802 1.61642931649961
26.3315741248151 1.6199346549227
26.3357472215684 0.62944005885172
26.3365753076239 0.644310182945176
26.3543084826728 0.662628612833348
26.3594097069251 0.674105868540229
26.3843997936958 0.674343447594488
26.3986996396033 0.67733313379409
26.4179672399904 0.683179843965337
26.4193043591194 0.69580479785894
26.4334920408577 0.699621899635964
26.4479321052757 0.706543753111191
26.4597436661475 0.733426066910174
26.465249892337 0.741504618546073
26.465880424037 0.748018106655979
26.4671123799522 0.798292496016224
26.4865074676601 0.802528797778735
26.4877092370737 0.802866730687901
26.5198417571916 0.816879034501008
26.5266225969712 0.818521624258864
26.5289758521216 0.824910812195684
26.5429707588053 0.86392834903933
26.5581590404053 0.868401606966727
26.5706271857862 0.880339301875646
26.5783482946475 0.893520886156212
26.5797941526619 0.903164122540227
26.5904608918327 0.914101613846465
26.5911725051023 0.920712672805356
26.5931449687909 0.926295470663322
26.5954158806259 0.929687478038186
26.5984911064812 0.933774281904392
26.5991699258091 0.957105739471312
26.640817315342 0.959167832684256
26.6415563950804 0.960431269815238
26.6616255975696 0.979055814338266
26.6632535261476 1.00209539763994
26.6753746694774 1.01219231334972
26.6799618824808 1.0216991837804
26.7032517123833 1.05669513213485
26.7056346759041 1.05818849536854
26.7078640952453 1.05832018080083
26.7440865033366 1.07724538961162
26.7445940518299 1.08531658421989
26.7517326882031 1.09518738941349
26.7618012792023 1.10007859552701
26.7677880219765 1.10348762123857
26.7743711041565 1.12208314761882
26.7818177652314 0.143027333280553
26.7948784157373 0.147298542100414
26.7988609963544 0.154188824303562
26.8206113644119 0.155727567396585
26.8413771428952 0.161532796272433
26.8432848504715 0.177429126529741
26.8508469173783 0.192411366636085
26.8788327006704 0.201924403514711
26.8815052431761 0.218916372569797
26.8882570580252 0.222789930434316
26.8952573345904 0.230800882404634
26.8953825051987 0.253818591684729
26.908908806522 0.254014886536324
26.9244633616175 0.263883511826085
26.9267453073203 0.269272693205825
26.9282937229034 0.274518745600901
26.9294443794565 0.283290458624687
26.9358481686761 0.298095425156023
26.9417077374024 0.29909302282519
26.9428629190886 0.301037512216052
26.949149533876 0.308341564933611
26.9523925686562 0.321640757314027
26.9711674418663 0.324713181232612
26.9910580992995 0.326232347433036
26.9935975894736 0.337632160667947
26.9937733206586 0.343861183206051
27.0137784888952 0.34423217527413
27.0328253443146 0.348328661217501
27.0509477470407 0.351190164194864
27.0591802638714 0.358993923455571
27.0636031257074 0.362917166768818
27.0666169475052 0.363938570356212
27.0789783980061 0.374592963329135
27.0943762798497 0.381468094021481
27.1121422370922 0.442025349852923
27.1128997649107 0.44713026154057
27.126503240765 0.461803316219378
27.1510652279892 0.469370324472899
27.1662530516788 0.486231448764652
27.1662822568902 0.487552372265509
27.1807340137247 0.493480882989949
27.206152480335 0.505156249124778
27.2065676207339 0.506907577882593
27.2083123026547 0.508878599853435
27.2084309498568 0.528557086016926
27.2096526617433 0.531254667677159
27.2255148038313 0.537410575198904
27.2641767674399 0.545219306430105
27.2802291711677 0.55675278388162
27.3027194373225 0.565436755762373
27.3196462019253 0.57237014884368
27.32838245171 0.57730736124543
27.3475173152825 0.59648301610039
27.3496095043591 0.624352047745115
27.3506673949349 0.626610737865928
27.3575401198804 0.642889947644574
27.3625153527766 0.656815998986081
27.3700834914454 0.657321426209582
27.377733377484 0.66293853926436
27.384755155324 0.664520027521122
27.3862131517335 0.683207460518559
27.3965919893096 0.700589657066202
27.3968874655415 0.702306385393255
27.4005390753419 0.707921590794991
27.4235015297699 0.718951127893155
27.4249231986291 0.729304542206537
27.4299903710832 0.731722002132925
27.4560695119526 0.783144143844199
27.4579397710898 0.788750275934024
27.4804475682518 0.813087174740888
27.4883164494176 0.824879853658584
27.494196095195 0.827992208517796
27.495554733541 0.832576270179947
27.5093376304591 0.838036092618013
27.5213047667899 0.875930878660214
27.5282547418635 0.89790303851999
27.5312034765293 0.907268237408271
27.5468366059884 0.920602050473341
27.5559066121484 0.941582376163481
27.5568042221382 0.946891228391047
27.5763023394625 0.947351649489299
27.5794691114986 0.957008039988965
27.598817759219 0.97328300951661
27.6101202715592 0.973778565129001
27.618679054166 0.975798642773362
27.621789744061 0.977039612787321
27.6232951991971 0.977216056712386
27.6250371362299 0.979939025922146
27.6273574698772 0.994884250988853
27.6296156109512 1.0003447342291
27.6622873143014 1.00899290174435
27.6698714855504 1.011647899724
27.6875682321857 1.01239933862257
27.7093110756557 1.01649221388583
27.7105843692698 1.01719535798985
27.7122650956806 1.01748642989742
27.7204353343334 1.01782624909705
27.7267375398049 1.02275838235884
27.7451704075876 1.02512633755926
27.7565837271571 1.02761340565772
27.7599046872573 1.03460437057856
27.7890746793607 1.03781582335822
27.78974788609 1.05897659092986
27.8114858879036 1.07092109473863
27.8172992105858 1.09038985565826
27.8239376088063 1.10208587820665
27.8394730403264 1.10271614963272
27.8481746667951 1.11195068251818
27.8491087763662 1.11215986117785
27.8599178450805 1.12573442272901
27.8634080668326 1.12775424276632
27.8666066294492 1.13120532206679
27.8674114198636 1.13775906889742
27.8913436311557 1.19053719095524
27.893030052834 1.21607961720697
27.9001711971591 1.22014576538054
27.9055360012926 1.22343544164206
27.9252233727797 1.22869374929265
27.9263584831481 1.22997375352968
27.9427623639183 1.23727606547239
27.9443557179482 1.24523431356046
27.9566572943648 1.24689718672995
27.9634199976452 1.24780966138675
27.9640082888175 1.24844221797503
27.9650961370186 1.25607748920356
27.9782306552331 1.25901695155894
27.97908265478 1.27132463985511
27.9830364180373 1.27257213114751
28.0059443160954 1.27681368968587
28.0084548031728 1.29780239914914
28.0205469923263 1.30876984031575
28.0210573159482 1.31129855950886
28.0303705145376 1.31696360371573
28.031383021372 1.32885058768925
28.0344360922642 1.33696102621348
28.0382312891838 1.34921170278044
28.0518970319404 1.36862683128895
28.0559343587962 1.37734349977821
28.0590819273483 1.39619101203224
28.0600491491964 1.39980225515947
28.0604764070389 1.41222099947266
28.063911732748 1.4176959096545
28.0688928330718 1.4339667766189
28.0855872380437 1.43529520700664
28.0979611309898 1.46266467252298
28.0991537780583 1.4696366102487
28.0993988398218 1.47379965154217
28.1012267238081 1.48033305154059
28.1071708256465 1.49911175349508
28.1096824701997 1.50176424289207
28.1225803867507 1.50236468531156
28.1477652720799 1.51186545515783
28.1588171048082 1.52022354367723
28.1813194077289 1.52493977604254
28.2000186798201 1.53874232718128
28.2006943990309 1.54112709290306
28.203007601831 1.57555300934531
28.2119282354465 1.58949200202805
28.2226863195921 1.60060482704341
28.2324184881225 1.62222277144099
28.2349292359191 1.62435342703216
28.2435865207412 1.6539996296125
28.2599121455421 1.67358138972769
28.2885871840817 1.69218915290159
28.2969895297504 1.70247116129705
28.2983470537956 1.71599930224395
28.3039254412183 1.72167304283124
28.3165381090365 1.72397090110959
28.3362335800464 1.7342121578327
28.3370896707608 1.73589930149066
28.3491368863344 1.74041661736781
28.3529819893651 1.74980352592278
28.3676385533372 1.75644920345286
28.368063222993 0.761564952464006
28.3768539105426 0.763971515181473
28.3814170788759 0.773287994478563
28.40024916164 0.773581688371911
28.4128023244624 0.782482211160373
28.4137890946521 0.791356153082069
28.4261893654369 0.828855843497204
28.4325145569164 0.844519852352261
28.4427273919164 0.849527666618172
28.44630189682 0.861999560328805
28.4716376717778 0.86343345790155
28.4724834954004 0.863905158674672
28.4968330726637 0.879367907832792
28.5018112585041 0.879545280948814
28.5071981325072 0.92206340876386
28.5084468466191 0.937063515199063
28.5179533375415 0.942245437095663
28.5225715833042 0.945221900795443
28.5250540230612 0.973872520205578
28.5362490337323 0.980959105163917
28.5669774826892 0.993720104698484
28.5693018858173 1.007920041758
28.5731874097593 1.01753155999478
28.5773179285249 1.02363221719367
28.6188846541947 1.04198144292596
28.6241980825195 1.05157725654715
28.6386100916305 1.05255603783841
28.6391869698695 1.05882890134532
28.6539050488429 1.06187299182239
28.6546932860703 1.06412301761905
28.6549075501672 1.071488240273
28.6596951070319 1.09962989543021
28.6710296086923 1.11344787380465
28.6917074092053 1.12629563059134
28.746411570816 1.12977345581873
28.7568090237015 1.1307222946326
28.7594035881056 1.14470441181826
28.7630701371366 1.14847815494101
28.7686456515719 1.16019975909895
28.806484093415 1.16058827792869
28.812955935903 1.16603227702145
28.820409045732 1.18131574566366
28.835281308315 1.2028881572458
28.8466611576824 1.20403998734229
28.8513385648974 1.20492979213735
28.8533109839261 1.21071341441584
28.8571626335957 1.22027772047864
28.8941680594507 1.22497124318049
28.8993667228207 1.25959532592348
28.9009686119952 1.26110809037782
28.9107117756906 1.27498313790076
28.929822331928 1.27989170298261
28.9378469913972 1.28234673364956
28.9413275175534 1.28430400190553
28.9593427761888 1.3036560042306
28.9734459905672 1.30642270231838
29.0086590661263 1.31351226356238
29.015023484014 1.33868435346378
29.0444666417211 1.36468614416996
29.0554643941521 1.37901644531918
29.0599132369503 1.3999702000107
29.1042785844057 1.40899040668898
29.1185342584715 1.42086582568109
29.1264876215398 1.44838098766548
29.1372994044456 0.454660882966999
29.1854038348786 0.481283663030541
29.2043638437455 0.48662559713111
29.2140408387511 0.488003285474548
29.2147871798301 0.490545012385502
29.2177407096692 0.501175166277157
29.2194425307486 0.519292630545378
29.2365161619116 0.52761624834735
29.2442797442633 0.531015083862277
29.2478117366076 0.535439560062274
29.2574282063404 0.540325102618655
29.2592948584728 0.552001401407501
29.2675281420019 0.560547683090092
29.3097384825359 0.576151030373469
29.329512195841 0.578165570188145
29.3402731630412 0.588009856301122
29.3526646020262 0.598610184412423
29.3736144270412 0.600552432557499
29.3768578293228 0.608568980254257
29.3778331048379 0.626767017418547
29.3865375945858 0.627361611629123
29.4307331712571 0.63308321198297
29.4600814367484 0.640840725006236
29.477717394721 0.648282833152754
29.4789657660231 0
29.493183890354 0.0140263584023565
29.4948283358397 0.0190526986337695
29.5071891876992 0.0434298081682802
29.5074233081 0.0452156176027164
29.5177220169168 0.0564113493694428
29.5190096822647 0.0617199168489898
29.5221387602083 0.084985113791953
29.523555695684 0.138718809916873
29.5296919725891 0.150668209731237
29.5304068954103 0.157362407549653
29.5676551542032 0.182513681975779
29.5691087741945 0.183169520749518
29.5858700693061 0.186039652750121
29.6122019208982 0.187286774619718
29.6192171822857 0.187895722959386
29.6341746330789 0.188216343977795
29.6431085229238 0.198064963043888
29.6505934223118 0.200896569858159
29.6543045523064 0.205333834238695
29.6569587270814 0.215339754245047
29.6618645079154 0.227846571178463
29.6914232451142 0.233484645246606
29.7037990128382 0.264438147335343
29.7222571994802 0.277591880153815
29.725012684541 0.307756302592991
29.7303411270803 0.309192003980738
29.7949391274411 0.317613875995898
29.7975795105271 0.323636977992611
29.8168586795356 0.326502519660448
29.8246119419524 0.356270510634544
29.8259411166253 0.360707951644637
29.8366801571051 0.371143260838875
29.8454410795142 0.385971104483227
29.846539275804 0.410946507119918
29.8526568373888 0.432667391304397
29.8818611984494 0.433117519843771
29.882040340746 0.441703063877648
29.8920680870166 0
29.8983777037114 0.0123642984771443
29.9089016146384 0.0130152818241588
29.9129967783829 0.0261483584716969
29.9180528884662 0.0303855735212295
29.9292107357309 0.0314145084107546
29.9339270192797 0.0442812258799347
29.9426745928297 0.0479366635321283
29.970362920636 0.0654577415805563
29.9820068946899 0.0917088243585192
29.9906794583137 0.0961874790796571
29.9913532079717 0.112230630001119
29.996253247777 0.116381625957728
30.0031479931273 0.136570047937413
30.0291230866945 0.142479283091221
30.0354789854684 0.146286071912554
30.0378937899306 0.175092836728295
30.0412603725721 0.189061113626552
30.047131142268 0.19043000955622
30.056973174047 0.232762341373232
30.0765384771504 0.232856722411214
30.0810590641863 0.264892234019464
30.085042917762 0.273376532254666
30.0999770177509 0.27434190066952
30.1070308088479 0.302623291980135
30.1206625892785 0.302867141219737
30.1357085915297 0.30536066220113
30.1507152516466 0.320605124349963
30.160672283813 0.32457580048538
30.1607783982332 0.326263269276088
30.1638702386512 0.382456658856761
30.1679396950422 0.40572599644679
30.1789659448711 0.410052671918647
30.1961463309175 0.430364483856843
30.1996122938188 0.433901827005408
30.2150303562323 0.439500496537019
30.2223367511504 0.454938415617806
30.2333925591297 0.465658605382233
30.2334189474877 0.493713399153774
30.2360917350331 0.493961021556794
30.2379721565274 0.498175334751639
30.2448452184643 0.518030063064937
30.2601582899199 0.529712370922561
30.2626040631704 0.548492227010346
30.290720670482 0.552284144611635
30.2918707108155 0.561568546343558
30.3092444271048 0.564060903685959
30.3420206651048 0.573071256067282
30.3506352210437 0.589770480783827
30.3669732870103 0.59106575748956
30.3824144248832 0.595120879569151
30.3831462870772 0.598160164515071
30.3941558649002 0.601181652911112
30.3998596202082 0.604710406697658
30.4029145400938 0.626306972651245
30.4386890266632 0.643815236639898
30.4405219399121 0.645206291099096
30.445677703405 0.66033587582798
30.4486173120908 0.673598970788986
30.4511155461608 0.689226683252771
30.4575653645579 0.702003300376628
30.4731536010056 0.702235272005286
30.4813551108037 0.720137535103712
30.5051751891891 0.736571066857922
30.5058216472817 0.743690981363248
30.5133776486796 0.747209481593603
30.5214815577676 0.750645774376968
30.5336985733779 0.757963846472373
30.536896633312 0.761311449293235
30.5576851915678 0
30.5586131439601 0.00337440407190832
30.566432225614 0.0170138585152776
30.5893701678036 0.026141915697407
30.6189041860577 0.041307078091924
30.6211048393864 0.0628076649491014
30.633235570101 0.0688022746789948
30.6588908178922 0.0816494567865189
30.6740507506761 0.0915301978960143
30.6808154884039 0.0937413496342835
30.68415020938 0.140006446704338
30.6872237842368 0.159171794194606
30.6920938709073 0.184281573674254
30.6937533662496 0.18743274334406
30.7077164915678 0.192010652972078
30.7194219617677 0.206877968412572
30.7218666812742 0.209310122422618
30.7286244791637 0.22836921708361
30.7468391986852 0.233471441838086
30.7520875825363 0.236977759393172
30.7644068674464 0.246995790076185
30.7967040307998 0.268452802167022
30.8023529166786 0.273642069387119
30.8121354470992 0.307529160482833
30.8259404448224 0.337275810309308
30.8662281984752 0.361611000349533
30.8834722938689 0.370582562247105
30.9138952539146 0.393188411343398
30.9280506002872 0.423262020375153
30.9371945780285 0.426156127367975
30.9561844778348 0.446889634214059
30.9598212707568 0.447112392974612
30.9616992604948 0.451976382061805
30.9621836794924 0.454876421157048
30.9627216048663 0.455264703256733
30.9777287641648 0.461885600709214
30.9859058701993 0.463058411725395
30.9886705360718 0.469273874587813
30.9915337961908 0.518831067635704
30.9960168707565 0.527579726863154
30.998154693647 0.529182720831245
31.0169186802702 0.529811138882568
31.017974107031 0.54753782734103
31.0327727117349 0.553916667157681
31.0332793539302 0.571234670455883
31.0400826294304 0.575588297595629
31.0435348870456 0.583512244451233
31.0442430699386 0.585387930452268
31.0574222384596 0.595421258922298
31.0646441292377 0.60119647320794
31.0689961533163 0.605381285275804
31.0774249437606 0.609792390576386
31.0966572951813 0.619080023711933
31.1039690102524 0.620738810698419
31.1250102172278 0.645436139495235
31.1454979807147 0.656086616615324
31.1464921713722 0.660992079556669
31.1491601251154 0.690361453425462
31.1514753364804 0.707581340074089
31.159316747861 0.728886705438146
31.1648251966376 0.738073333015435
31.1673738691042 0.741901964167988
31.1790309405116 0.745842815670999
31.1790985279957 0.763067978342771
31.1835992670873 0.766797918341735
31.1840909236552 0.772028015988113
31.1895559662447 0.778002587539541
31.2005731035989 0.782266869342678
31.2198599607011 0.782980564574411
31.2283326516616 0.788301240760424
31.2341533809114 0.789389838942994
31.2409776835808 0.796402617259578
31.2442110722497 0.806301479203221
31.2494290520909 0.827261067243925
31.2499842254679 0.848334258289705
31.2519720036894 0.860124112756442
31.2576169256265 0.871834639892083
31.2599946021193 0.874707353046904
31.2644979494644 0.887761184003517
31.295753782284 0.893569910715577
31.2957792247612 0.907792441359446
31.3066029040908 0.914151924780032
31.3414541734823 0.922422883998683
31.3421202626679 0.93226072796172
31.3490741006986 0.932316722913711
31.3754243201448 0.943506425210332
31.3835976266613 0.962420892539316
31.3862399195419 0.966182343691694
31.3879873941874 0.971105754349077
31.3921588316964 0.972424234993096
31.3964348710818 0.972460542103222
31.398371747544 0.97592954945696
31.4104955916171 0.979549251961776
31.41172976921 0.995058585159104
31.4131372418146 0.998000850909007
31.4138974242937 1.0040530770268
31.4203904271901 1.01552788043154
31.4339654406572 1.02262961124677
31.4354003463555 1.03049957004211
31.4544110145334 1.06335186803995
31.4659744355575 1.06434212664079
31.4673564386592 1.06476178886706
31.4805067348283 1.06791658549592
31.4815611356777 1.10230884686002
31.4821937579766 1.10895239675487
31.5133604014375 1.12869007192721
31.5215344921806 1.13547209282214
31.5380361480247 1.1369851466465
31.5391883799176 1.14062250653259
31.5414276640735 1.15674247121809
31.5442438081951 1.1619577792297
31.5529016102893 1.16938948928057
31.5786274701534 1.16990752337217
31.5859840839882 1.1786997761187
31.5963882511392 1.17987797108661
31.6477929761423 1.19052299756844
31.6478952675262 1.20454095775329
31.6484306079583 1.20525110670971
31.6516091927936 1.22600056905379
31.653598318357 1.22720321513362
31.6546222557514 1.23108455640037
31.6628962559586 1.23797747547381
31.6714905658697 1.24776315420112
31.6739227888174 1.27270993536616
31.686425254847 1.27777634622854
31.6923347340533 1.29412953023282
31.6983959715796 1.30711817910179
31.7044582222682 1.35049500834992
31.7137241860223 1.35128193467187
31.7260485775291 1.3525831531162
31.7364184330184 1.35382380268231
31.7498107557614 0.355822951773299
31.7593252676816 0.368880051957668
31.769061794123 0.369507405027965
31.7717034074469 0.369845044177857
31.7724345152154 0.37176212011764
31.7860632869433 0.380690756599225
31.7895499749976 0.395435151040287
31.7983896614202 0.399512745486354
31.8055345050567 0.400469691968511
31.8084719783183 0.401589377252304
31.8113168486664 0.414027121984624
31.8193854887451 0.42465840753371
31.8198986993849 0.424727429677041
31.8378995635123 0.438749014722495
31.8389982161235 0.454489473838448
31.8494778960203 0.455644940004476
31.8678682175432 0.460232344013037
31.8797510877126 0.476134988774254
31.888728025639 0.521819637937013
31.8892435302851 0.543263761270839
31.8983622014403 0.548779709624151
31.9087351288406 0.563859043863422
31.911699435696 0.579187544018208
31.9148530036106 0.609814176217294
31.9216981397096 0.622878186947817
31.9334826408576 0.623828832699129
31.9376748930007 0.632845380127611
31.9385879175642 0.642786652442177
31.9430466437839 0.645446038460766
31.951891337775 0.661590784020407
31.9551408555509 0.667043891745066
31.9583354447201 0.679310264005809
31.9661047644556 0.689603121446874
31.9772479402282 0.690958217933808
31.980712047861 0.72457127521879
31.99692474916 0.738331637999429
31.9998194588124 0.741648955825055
32.0291868811572 0.748261146552989
32.0306821747623 0.748467287890933
32.0564802413594 0.786088382471636
32.0671218887004 0.802580244817795
32.0774918882928 0.803140842994892
32.0952030063373 0.839532294322878
32.1015822936215 0.855554735089259
32.1230513309628 0.858688944571333
32.1244348267129 0.860373365572897
32.1555495152293 0.871495274455214
32.1613018925085 0.880134673181744
32.1700771692849 0.881497467036924
32.1728150583655 0.886863334989117
32.1779174912584 0.915332835734604
32.1895633013937 0.922500315332865
32.2085241846642 0.9329582314109
32.2094785333152 0.936130400797868
32.2145221650417 0.949874603224612
32.2161764234965 0.951116637857802
32.2275699276202 0.957119809745548
32.2368391001781 0.966327887468964
32.2408715063801 0.969379601699573
32.242565516308 0.991711760770008
32.2611813301159 1.00398914729515
32.273597141169 1.00954368680669
32.2800773099621 1.02162916141576
32.2982299334817 1.02458845849137
32.3060317049361 0.0328766977213602
32.3299023118515 0.051028327025543
32.3332242564163 0.069368939113139
32.359677344884 0.0720326849720245
32.3963238837165 0.0872749633000656
32.3997326959217 0.0941972378356607
32.4038746442814 0.100770182204894
32.4063728318791 0.10245976346442
32.4100533316299 0.106640691916966
32.4128370818021 0.124246800687635
32.4155624749338 0.135778613877259
32.4196931877532 0.158084808185126
32.4198764152002 0.160463621398607
32.4336311647336 0.16066162110685
32.4526846906632 0.162423294935385
32.4736570542892 0.17160926885825
32.4813788712471 0.202577108258242
32.4869401983191 0.231881790266326
32.4886298998304 0.233550286006204
32.4900723297383 0.309991334424471
32.5032673646957 0.312600826791585
32.5134766494848 0.322045895516176
32.5200892185861 0.352551283348431
32.5241336086991 0.360325743835052
32.5243053578922 0.39844173694179
32.5307376096022 0.426669243472087
32.5464585837342 0.445683909547467
32.5825498737707 0.487067402137316
32.5845261125709 0.490212989107783
32.5846743489284 0.491508922108346
32.5993058058765 0.511327747735451
32.6062924081807 0.512271306709199
32.6080755059426 0.513581504891598
32.627024913957 0.531747284523125
32.6593954734294 0.538689687833992
32.6613636126625 0.54375736031461
32.6639380145205 0.544375389322059
32.6671285675538 0.582149236694455
32.6976280493437 0.586718199667449
32.6984680479445 0.61101313396221
32.7517398273474 0.615953956920905
32.7524832674765 0.620041399576874
32.7526960715261 0.63197591983133
32.7765100778656 0.633814076025952
32.800947906914 0.635069771767481
32.8057718330963 0.643323879878833
32.8115055462703 0.672631793882159
32.8133046433831 0.675219811078991
32.8272505754227 0.679371799977435
32.8360449715248 0.685830665705448
32.847340200349 0.690978777148099
32.8616574544912 0.731018953712822
32.8640387706452 0.735820294750969
32.8713902615244 0.746745537404441
32.8815364763164 0.748779957329888
32.9441967437354 0.773058436400256
32.947377290359 0.783067864097819
32.9642332852318 0.783218523400108
32.9663391419072 0.804200156046368
32.9697032667449 0.825608379537726
32.9887698299515 0.833896473770039
32.9909172984672 0.833966120602347
32.9923264629524 0.837965058521424
33.0000628567948 0.838327403439012
33.0100002611389 0.850080205734859
33.0224517933602 0.850523692446007
33.038442598938 0.863060719594237
33.0466406501919 0.88595563927365
33.0546856059143 0.904386816545603
33.0789991054595 0.941091548589632
33.0813529310502 0.941328734718432
33.1256752938785 0.96121893058944
33.1272059076586 0.963795897157613
33.1324323046641 0.969996890065116
33.165888872099 0.976490162996527
33.1707152137449 0.991156304137811
33.1855301565816 0.99751052849192
33.2102597789291 1.00260846353097
33.2181864908679 1.02817768594473
33.2310301928566 1.0341655955759
33.2328622467641 1.03434797354257
33.2362564337411 1.04508989645697
33.2597013467689 1.05392727598658
33.2672307053979 1.09144360628652
33.2756638553539 1.09572792269286
33.280769037113 1.12700445091951
33.2822405711523 0.129493922427592
33.2845791028567 0.13661594826024
33.2932435649065 0.139741143829833
33.3220443267991 0.164119554439207
33.335374864746 0.1659165749332
33.3481105153742 0.180796836100154
33.3518112167002 0.198497333221377
33.3535664060397 0.199776286770358
33.3605138399725 0.206108398933371
33.3679339431089 0.2099670051626
33.3703174894692 0.218221815661357
33.3748024532949 0.218240248076497
33.38179159512 0.245206033662847
33.3844262276194 0.248511338564261
33.3962645683032 0.266393172811678
33.3991117461415 0.282582131963772
33.4079282127337 0.285337194205026
33.4178512314999 0.295644913030694
33.4190002066754 0.303946751036728
33.427878101045 0.313471370130586
33.4381433852316 0.327648361766219
33.442604352684 0.342345718619523
33.453508310551 0.35573808062742
33.4610519066967 0.365993945724568
33.461743522811 0.378650182741213
33.4631573595034 0.385543421030463
33.4634199736014 0.395472808838714
33.4735753688761 0.406332530818417
33.47994409705 0.438915820995625
33.4809995424837 0.455367386386111
33.4860806986628 0.459816129721816
33.4926163015219 0.462895767724961
33.4991950971269 0.464226112506829
33.5153183294152 0.47139524017931
33.5156525364807 0.500692155147312
33.5170304602095 0.502015309611085
33.5222844173209 0.533565421638504
33.5230037001761 0.534755552732731
33.5300372681038 0.545742046621881
33.5378006115997 0.562448271000496
33.5465179395855 0.563882701390113
33.5506699076129 0.590210806506526
33.566377555278 0.62386522236578
33.5708070237061 0.631041006985243
33.5815882647356 0.639526844170183
33.6170760955221 0.652242917099076
33.6414834703638 0.662305192229752
33.6455128602342 0.682727925236486
33.6464545492263 0.703156999139731
33.6652516270637 0.726547503674637
33.669929203316 0.737731487341208
33.6756295021461 0.754521680433077
33.6899991100559 0.792980324730362
33.7024945855547 0.837730366916662
33.7119887708317 0.840746008765114
33.712084443961 0.845286566696907
33.7161829305704 0.849284450099594
33.7352518242529 0.855957847500577
33.7467011489101 0.873541776415378
33.7638944838408 0.883182748368673
33.7658372087007 0.917305379183548
33.7670052808201 0.937804955877153
33.7707243529675 0.959638678953937
33.774066897411 0.961372698425997
33.7878367161532 0.979638728386242
33.7948597238958 0.982603157155087
33.8041593617753 0.984331255050927
33.8111169241324 0.984955571538117
33.814853440945 0.988451269912248
33.8193829155774 1.00236501942724
33.8204304454203 1.02552327156021
33.8264574761152 1.03343245272364
33.8366983919321 1.04219995610396
33.8400618475485 1.04449569022008
33.8453008713375 1.04457724041892
33.8472925420193 1.05431632235891
33.8554036720453 1.06378279241727
33.8595657683931 1.06397563495569
33.8613992357727 1.07361155644531
33.8643134284464 1.0951453814381
33.8674535983764 1.10775858591865
33.8718755102906 1.1227321238727
33.9263625682714 1.12885903392399
33.9268221989414 1.13711084726629
33.9277593259932 1.14413639396434
33.9649703395932 1.16220784420705
33.9775106918569 1.16530414033907
33.9778295801031 0.176852870426823
33.9893789335833 0.179823428986346
33.9912930638051 0.18074895198574
34.0038337523542 0.185220461318172
34.0062392478723 0.192313821074535
34.0082065744428 0.19896524757595
34.0127892189395 0.204203179651727
34.0247026728874 0.209656977742063
34.040367997165 0.229326590697905
34.07046267764 0.233499986681174
34.0800740783476 0.233863140568188
34.0821929931894 0.25323473120161
34.0927083216239 0
34.0939278709695 0.000752025781762221
34.0960580381713 0.00507896183031148
34.0976212433279 0.00616959524591176
34.1043665230255 0.0235504011537193
34.1079163786534 0.0251291076989764
34.1101200687146 0.0318340553518854
34.1281075527722 0.0506363626912222
34.1349184247445 0.0599840185644574
34.1432028382564 0.0789724478619774
34.1462419010373 0.143611792226153
34.156673251732 0.149653546559987
34.1631426010756 0.153743145553215
34.1652309146073 0.160254201956883
34.1793962779992 0.169842793843416
34.1814393282864 0.179925546047279
34.2125011593348 0.200287972745603
34.218112291277 0.201021235931249
34.2277410375971 0.207609170848623
34.2381177168544 0.212043204066913
34.2420802778232 0.228715792896882
34.2473275539523 0.234657940926777
34.2545034065212 0
34.2714538153755 0.00863124539938746
34.2810699757935 0.0111478197109206
34.2871127756753 0.0117684489341649
34.2902758907497 0.0152594272125047
34.2956503211173 0.021647806713085
34.3051759946925 0.0247712988714474
34.3162487470994 0.039232195435759
34.3198621021317 0.0486412583609295
34.3366558320271 0.0487244486691561
34.3379931414444 0.068015837477332
34.347520315515 0.0897275624321757
34.3534424569591 0.0919145441088943
34.3543913802548 0.109679078253553
34.3563089416544 0.112250247371768
34.3607343967554 0.113341469307759
34.3616320812625 0.122768877160968
34.3764122604954 0.147819634592662
34.4013037554228 0.151814888470564
34.4050984884673 0.156385223181019
34.4152994468117 0.191345585927392
34.4221019698225 0.203067339087911
34.4522529379009 0.205816418644681
34.4577961456971 0.209308523520287
34.4596403649948 0.209797178080109
34.4622393465258 0.261199276818828
34.4913294030436 0.274480764510719
34.5194173012199 0.27615792552616
34.5256254643864 0.284270160229782
34.5310145001484 0.285793373879189
34.5346956998883 0.291859055676419
34.5503311732874 0.300154252981526
34.5534817826096 0.316491551823977
34.555909643489 0.319663616861882
34.5964453749749 0.321397883673216
34.6013054852221 0.339372723902995
34.6236277549572 0.349132396851364
34.6248657373467 0.349788241492953
34.6264653040211 0.350315627626194
34.6347005980741 0.372494033523131
34.6356558989754 0.380937466431025
34.6394691221165 0.383254648986798
34.6442221640505 0.385283505313622
34.671750281257 0.41211540884588
34.6740450080561 0.42014729205458
34.6857727448129 0.432572146619687
34.7044395895285 0.443118797892032
34.7183450661381 0.449053095686764
34.7256796512323 0.461004248508919
34.726480504778 0.467307957408746
34.7299639511005 0.479591054360669
34.7321030779248 0.490374395300515
34.7415451607602 0.494876485451852
34.7627435181308 0.508082604281529
34.7636908933998 0.510984882573617
34.7751046766303 0.513984424460186
34.7836097160952 0.515042114144689
34.7940142446804 0.525022293165551
34.8108569550313 0.529030364858821
34.8278659165425 0.543212261191037
34.8294722758596 0.550068717811151
34.8300608900077 0.553591848506652
34.8383778637419 0.582980585377692
34.8437112674264 0.604373181072818
34.851758948398 0.62186662191887
34.8598711994844 0.62392639192266
34.8746815871766 0.626681648966933
34.9032819567128 0.628720791846584
34.9141459626324 0.636169375259943
34.9369141898354 0.64465599774553
34.9513756242224 0.692985406290238
34.9707173498906 0.703846601198662
34.9720106225907 0.719480354198931
34.9826669082644 0.722498281996221
35.0004271592357 0.724804364467005
35.0037765204523 0.725731140681325
35.0074156892012 0.748255977992404
35.0210261239512 0.753311270456064
35.0431547686981 0.765977716084292
35.0624630817258 0.777773303145297
35.0633651422643 0.780499170033727
35.0641151366977 0.782437442628219
35.0690013775236 0.797291261826341
35.0722769125061 0.806880748508289
35.0805843165507 0.810594126173465
35.0921049483751 0.921711213802391
35.1154430098602 0.941222479697377
35.1331825147826 0.968977627146979
35.1357040694233 0.972682988841553
35.14526594048 0.993373918940161
35.1701121272748 0.995498469223491
35.1900362206885 1.00716447170536
35.2114975193237 1.03182766087589
35.213397537431 1.0402915664958
35.2141589371876 1.04527596403187
35.2165253998177 1.0485661257478
35.2260683683384 1.05273337554932
35.2309630734961 1.05451273257428
35.2473557574451 1.08081747011036
35.2508200741333 1.08611538595771
35.2768507258576 1.09416686113353
35.2797103709254 1.09571626810802
35.3008180927624 1.09832739220975
35.303236086421 1.11600208572602
35.3150110527207 1.13333508897091
35.3359344908618 1.13373380127869
35.3502325036964 1.1437972573205
35.3563948674069 1.15382762393169
35.3579367607244 1.17132592362837
35.3664824259882 1.20923613904461
35.3675006309632 1.21672967458032
35.3919450976798 1.21937400425576
35.401678031719 1.22330643406715
35.4073649632422 1.22485240361355
35.4075511804268 1.23043420628365
35.4087510889598 1.25293327468954
35.409753645691 1.25743742219221
35.4254163165791 1.26680352101513
35.4484164363096 1.27863692370883
35.4640936772971 1.28477545380196
35.4830910084249 1.30109937756395
35.486278711383 1.30907060933238
35.4865547711174 1.3131942147567
35.4923359776764 1.31860116019281
35.4947183576688 1.32534334944969
35.4997523534155 1.33066631027067
35.5019166596806 1.33940864856879
35.5139662510833 1.36219323839908
35.5266654175818 1.36717129055039
35.5290614106042 1.37055316322463
35.5317161882107 1.37207411347667
35.5431986017097 1.38481237764511
35.5564402877924 1.38838490693905
35.5753734218242 1.38981074798158
35.5764286758299 1.40419923695055
35.5850278428782 1.4092951135432
35.6067147489321 1.42923979427665
35.6098094126966 1.43457148478449
35.6199189286728 1.45099991909651
35.6222559218189 1.45343289385848
35.6224698886033 1.4583255389492
35.627663574032 1.46143582517595
35.6450132662698 1.46863513117205
35.6482976180585 1.471993022988
35.6592783130523 1.50539515676807
35.6605097666265 1.51330127305332
35.6616997983884 1.51506333083523
35.6827673082576 1.52383835382746
35.6975633662604 1.52845691073525
35.7046590654776 1.54595944053016
35.7273125323757 1.54857913526271
35.7325286938886 1.55796990392914
35.7402279640805 1.56124220904214
35.7421023469489 1.56756694326149
35.7503004695036 1.58581809627789
35.7514948600971 1.58880248430158
35.7533629261145 1.59780341368175
35.7681571479068 1.61661478900739
35.7764926519554 1.63211040899783
35.7924228063469 1.65446271112365
35.8254361229719 1.6635493771978
35.8269107026203 1.6660851506117
35.8292644446657 1.68499909415508
35.8295634957703 1.69106574682704
35.8313612895207 1.69300307713361
35.8435080965283 1.71690019372742
35.8510768523991 1.71925814868561
35.8586132944989 1.75037450225571
35.870123167398 1.75058798515707
35.8941393425851 1.76112681847168
35.8980180621767 1.78318804131834
35.9028772596614 1.79135873109195
35.9114253394425 1.79368396078009
35.9205622785593 1.79757141079036
35.9243649928596 1.80743704195624
35.9253722918292 1.84380076765379
35.9380751698849 1.85032852039727
35.9389980227139 1.86315466898644
35.9527277181539 1.89008540175101
35.9649274440347 1.89477331198801
35.9676934220384 1.89828112520374
35.9722856599439 1.89865943088142
35.9762580981646 1.91568128107999
35.9955715976901 1.92003840009092
36.014790798923 1.92968848456253
36.0422023974407 1.93527225516391
36.0494247042443 1.93839832981034
36.0509864878302 1.9616316229424
36.0522782109553 1.97252953453917
36.0590469516315 1.97296195037522
36.0769780516441 1.97580492403342
36.0969360732715 1.98236911776197
36.1071790291828 1.98474416081207
36.1183749435507 1.99496881464555
36.1270165043123 2.01090940180587
36.1320853644331 2.01411176606661
36.1387116331437 2.02415206279191
36.1465187929475 2.02696978124105
36.1534801850356 2.02943616509446
36.1539651421892 2.03681999877886
36.1597944940719 2.03753499673677
36.1604684664627 2.03966769162294
36.1681262589541 2.04355032864174
36.1794930385624 2.05139467237369
36.1814263953213 2.05696136984743
36.1832168614669 2.06078452244841
36.2103508049711 2.07788135433535
36.211291479526 2.0863539679687
36.2130803461034 2.08727479052666
36.2304044099954 1.09177632130317
36.2578631878031 1.09249141312797
36.2587621542328 1.1108606051267
36.2684575225214 1.1195262029621
36.2705450476008 1.1490312229087
36.2936746369788 1.15532078020217
36.3098360545927 1.1624422471225
36.3162326598024 1.16428549099666
36.3391118905546 1.16602618614044
36.3465470157185 1.17360406773143
36.3506173899792 1.19003975944909
36.3588860298101 1.19106633925568
36.3590499378111 1.22518280953332
36.3651114457764 1.22645723645888
36.385688071284 1.23379574220372
36.4153684772128 1.23838941813978
36.4235836757442 1.23846180896104
36.4259178810057 1.24721201942095
36.4448990728287 1.25168437356584
36.4660630970667 1.25980286905788
36.4850924167024 1.262958831827
36.4925915724404 1.2691425027599
36.5108487148965 1.28139652544097
36.5228561597998 1.28546798100447
36.524746833078 1.29002049012727
36.5254795038946 1.29252764393534
36.5295079770828 1.29575884819695
36.5349548115243 1.297460274072
36.5354874813491 1.30319735495714
36.5381321095897 1.33618240021073
36.5430447164685 1.34969687052531
36.5470428138851 1.36725786642447
36.5645828327056 1.37671154734679
36.5678622781029 1.38137054702736
36.5802450207455 1.38263870385867
36.5962240318647 1.42290886765258
36.5986201307019 1.45793499782661
36.5996937736399 1.47624597040859
36.6021280572485 1.47687277013536
36.6136796098786 1.49972208281527
36.6442488652756 1.50119532805167
36.6628961560861 1.52776524246304
36.6688110650489 1.54159185066147
36.6813171508707 1.54279990936813
36.6828986553866 1.55608843128579
36.6832513231553 1.55845199656238
36.6923753193815 1.56376674742575
36.7007929225563 1.59080478184856
36.7318087135529 1.64292346644741
36.7430216320478 1.64623669207718
36.7538723227313 1.65596190496783
36.7671701080085 1.6985399223588
36.7831731932244 1.69875310033342
36.785410450512 1.71482313023024
36.7887466556027 1.73246107493199
36.8104915338478 1.76745502217247
36.8286567091004 1.78119765612054
36.840309755544 1.7893830366079
36.8452294917971 1.79219401425337
36.8453971703681 1.79346834561587
36.8598514239652 1.79723107725215
36.8652592861616 1.80260377517321
36.8804323845064 1.81443197530993
36.8838303784569 1.84356795736568
36.8896583087844 1.85332964169716
36.8927577406476 1.85668280405452
36.9103427803275 1.86298736701056
36.9139282271761 1.86377835543471
36.9222798023178 1.87312028292033
36.938227579245 1.87321017723249
36.9395346554626 1.87622155294857
36.959653466802 1.88457230310791
36.9601117754845 1.91292951042721
36.9620991486483 1.98321192502001
36.9730442375302 1.98887913472245
36.9811439867183 1.9894208937229
36.9949303766067 2.01160588953732
36.9960006506173 2.0193499665908
36.9989452669193 2.02215969756174
37.0019282041445 2.02947739763132
37.0041936509633 2.03265304583811
37.0129136777416 2.03502857877046
37.024929922477 2.04898564065871
37.068722677763 2.05430440873204
37.0794461937062 2.05975359946191
37.080637465598 2.06939138439202
37.0846879805397 2.072566737221
37.0879168262557 2.08559097010681
37.0895389629114 2.0863656927969
37.1108658192587 2.13240625646696
37.1144189958402 2.15192546172431
37.1147768906108 2.15787455653036
37.1176025185802 2.16719426276722
37.1468455670073 2.16815207535131
37.1634169892521 2.17184908850338
37.1659366610401 2.17733900872357
37.1679676488162 2.21531890782356
37.179751805302 2.22175752916633
37.2071184374694 2.22238580058061
37.2087998762557 2.23796878913445
37.2277102438062 2.23977260732451
37.2526372421421 2.25346482746439
37.2718962568102 2.25377943326005
37.273607197963 2.2581684060217
37.2887598929851 2.26810465874365
37.2893162455767 2.26985829533685
37.2947918946588 2.28084455822264
37.3015366578753 2.29357311438388
37.3164528814458 2.30460335173592
37.3212443012986 2.30798740341412
37.337046913903 2.34273732886859
37.3386090409381 2.36240160306042
37.3424595701728 2.39128282671586
37.3726371119601 2.41326501020625
37.3841456970581 2.42408463221958
37.384563446888 2.43019162194463
37.3898316108384 2.43362606918778
37.4065452406469 2.45690008496395
37.4084890171658 2.46808309241457
37.4101545606454 2.49662328969129
37.4177414309145 2.51333537531139
37.4228740757642 2.52468104277021
37.4269792377207 2.54906588323689
37.4366431253432 2.55086895680422
37.4382600670817 2.55743581682754
37.4428220959693 2.5657668934336
37.4443323818327 2.56780607969612
37.454218621326 2.60230133775221
37.4602367368018 2.61459630260306
37.4773753045683 2.61642707119175
37.4883916673856 2.62454235457799
37.4970156352415 2.63181297937039
37.503604349791 2.63266084627772
37.5190657240282 2.65681055305012
37.5421675054579 2.67256929895723
37.5729307063351 2.6833058085837
37.5955478569164 2.68601632941048
37.616074885991 2.68650743619988
37.6185566930776 2.70600843007545
37.6334332376374 2.71213671276582
37.644541583076 2.72732131772313
37.6449769502569 2.73037286246004
37.6631279105621 2.73738586445521
37.6655888475221 2.73876068295396
37.6685345871863 2.78179090652788
37.6738854011201 2.7951853030818
37.6815488148991 2.80553659057666
37.7003586529476 2.81272702450886
37.7364268572911 2.81904994455829
37.7470739737756 2.84799856232736
37.7591943113953 2.85781046343016
37.765952238545 2.86328757558127
37.7706368268926 2.86337192331939
37.8031555377337 2.88550444888054
37.8057758941065 2.89449706488404
37.8131344133018 2.89713724450485
37.8224221432894 2.89934612795441
37.8357164494857 2.91694175214935
37.8399817963189 2.92912733844301
37.8416610031162 2.93789410971028
37.8694530528202 2.93968512820479
37.8704648549391 2.94168858088848
37.8715247573981 2.94911410956488
37.8743990995558 2.95839419037182
37.9000006173779 2.96512599212
37.9155788999927 2.98778763361099
37.9193285160172 2.98835728757067
37.9406275316687 2.99553526093172
37.9572980567526 2.99830156661311
37.9653073996313 3.00159154459402
37.9710075096263 3.04943010368617
38.0259217947806 3.05074230232904
38.0458228457542 3.07809159306928
38.0565601474201 3.10693428060314
38.0705534240979 3.10964720092645
38.0799742862553 3.11045030579269
38.0854294197054 3.11200542619517
38.1079793999567 3.11419315785139
38.1221461386953 3.13555065220088
38.1254349647403 3.14055579425855
38.1447245497253 3.14525686439938
38.1447288850931 3.15056538175794
38.150979015088 3.18099319783907
38.1694599622153 3.19506667193853
38.1722583193116 3.21402631814048
38.1734977187128 3.24118243760285
38.2112930020842 3.2546641278093
38.216527298439 3.27654591313222
38.2310926350444 3.27674650672514
38.2311799755158 3.29485231888198
38.2325207431442 3.31190474183755
38.2337232706198 3.3178025939924
38.2372957689773 3.33298492515026
38.2438804949494 3.34412488279752
38.2499093558343 3.3602193312409
38.2728493303317 3.36837507956492
38.2879697124745 3.38702133059069
38.2955250704102 3.3974752655602
38.3103924864503 3.3985602973025
38.3115517832294 3.40125445105059
38.3310513156792 3.43222538872446
38.3565374853406 3.4327259206626
38.3593387709574 3.44284472695866
38.3656190906102 3.44433705623944
38.3709266467322 3.44779575343023
38.3877638981917 3.45669397798825
38.4088018108429 3.46281414282825
38.4256426153313 3.46654438642421
38.4367653212394 3.47717571531979
38.4369713120561 3.48315105823407
38.4409216475744 2.48368071281201
38.4447365214137 2.4982221048833
38.4597617973991 2.50482873511547
38.4807111479286 2.54087337136243
38.4819124426225 2.54462578785063
38.4866384688359 2.55565085787673
38.5133137752204 2.56510221041842
38.5294811836285 2.57913553937301
38.5325553847273 2.5798528212979
38.5510270738866 2.59881966494998
38.6008538681704 2.60033397395508
38.6076289646424 2.61062592877517
38.6081147169024 2.62605753489533
38.6087853104228 2.655814887881
38.6245661193216 2.66271227902323
38.6271766364764 2.66785620107786
38.6473464961634 2.66824486804739
38.647766759313 2.68218335439533
38.6556708152651 2.6935475087677
38.666857205808 2.69768877767611
38.6905354686545 2.71288398790663
38.7063929306276 2.71398708302596
38.722087902805 2.71713263246438
38.7343258552965 2.71801522648881
38.7454059512993 2.73148300070271
38.7478096109305 2.73328673963952
38.764665205071 2.75222807903736
38.7784099878554 2.76185191123621
38.785145565995 2.76390273888566
38.7913159979076 2.78528284459706
38.7933158009283 2.82208012561245
38.8087759008706 2.82607331722746
38.8223959789453 2.83992724232116
38.8237644702245 2.85679154616524
38.8266934639376 2.88950696694719
38.842837499309 2.89032835327553
38.8455421167597 2.94840420077564
38.8486864304257 2.96901181710514
38.8584188569867 2.98097372773789
38.8595363627892 3.00037106916198
38.8635141149262 3.03614697888505
38.863613886376 3.03698963388863
38.8769540172732 3.03930807537236
38.8820549341655 3.06785490476383
38.882549037759 3.09730567344613
38.8827299712176 3.11172647833472
38.8921535607742 3.11259540862351
38.908822471092 3.12572136409919
38.9200387616988 3.13666942556258
38.9241552381906 3.14172584542145
38.9374421218489 3.16972784009379
38.9376144392757 3.19607293113127
38.9513360570179 3.21038511498135
38.9543348516954 3.21161874197823
38.9645603137194 3.22501493593317
38.989992099973 3.23649771787594
38.9907446312215 3.28778121012767
39.0136884322913 3.32062061234383
39.0171450494245 3.32715148353065
39.0330499925782 3.33442480812388
39.0568254961789 3.3479178718517
39.0585931756395 3.3523884492897
39.0616387904192 3.36132128959063
39.0759214251245 3.37474791936248
39.0889614310771 3.38213125571714
39.1031381448018 3.38695543518362
39.1128174081243 3.38758853385457
39.1141734066579 3.38877449477106
39.1171042671625 3.39817478719604
39.1968338333412 3.421154959176
39.2096180741192 3.42210303773441
39.2215626152493 3.42343415668821
39.2319452582293 3.43295973485731
39.233709581526 3.44590800125179
39.2351209452734 3.45522187582131
39.2762401167688 3.45577538832237
39.2802715120719 3.46043892870818
39.2968625874894 3.46427047910078
39.2974513081402 3.47313640254762
39.3072851090698 3.47898529520331
39.3161273703275 3.48081926256024
39.3268001978462 3.4826519460957
39.3377789225715 3.48882599388208
39.3417346291815 3.49009534881024
39.3756975010187 3.515633700624
39.3875353752954 3.52022898751571
39.3905941650885 3.53363799729018
39.4015924387605 3.53908710678463
39.4280778393156 3.56788648693342
39.4371520485091 3.60017652394435
39.4381557740671 3.60653841643571
39.465969722338 3.62596305602309
39.4777685291138 3.67460909839307
39.4780055879842 3.67887575957832
39.4802243395973 3.67977487101576
39.4843682702798 3.68301141898576
39.5027775580865 3.6832304858558
39.5213146930891 3.69697347674984
39.542041167257 3.7117945564145
39.5426048742731 3.72744165942317
39.5474802143804 3.76028595017736
39.5529851421592 3.81092040268494
39.5591503932088 3.84901721002897
39.5633031980087 3.86123958722775
39.5663915362232 3.86622946355706
39.5707175954899 3.90130127164538
39.5753821575662 3.90438300260015
39.593371774945 3.91595781513914
39.5992425542806 3.96130857651446
39.6191560535357 3.96483738911357
39.6606430156325 3.968528749063
39.6792292076523 3.9800887702009
39.6990722870044 3.98608453680661
39.7077060990974 3.99562105393584
39.7112639756231 4.00311124153568
39.7210407480941 4.00761604905072
39.7295226362239 4.01966316514088
39.733215747101 4.02769738459397
39.743876156088 4.04265644790054
39.7517961327871 4.04412753219909
39.754827133637 4.04692265396308
39.7591836959632 4.06750322456687
39.7747299522163 4.08285257998239
39.7829750891908 4.08365834280162
39.7841847334901 4.08488518438795
39.7918193269041 4.08594455843413
39.7980650842453 4.10443560352878
39.7993625820571 4.11110107439801
39.8100074879103 4.11575693326863
39.8237512753818 4.13771564226395
39.8254578882609 4.15575511192085
39.836591009697 4.16008988623919
39.8404029289421 4.17401809509442
39.8420267477975 4.17923293812818
39.8452254115496 4.18347390202004
39.8529368674991 4.18518269663998
39.8533347480985 4.1921002386074
39.8540136973705 4.1957039033136
39.8645433109213 4.19640751350626
39.8833399425842 4.20187722467086
39.8896686789785 4.20864558607057
39.8909662932969 4.21863266113746
39.8940053069619 4.24312714491055
39.8958389485468 4.25579268110108
39.9178574746825 4.25719027237283
39.9307078136463 4.2702882379577
39.947832535367 4.27242729866421
39.9489629199355 4.29328904256437
39.9513390992309 4.3059126014501
39.958754401432 4.32075005401011
39.96044723167 4.33179576119682
39.9628665573269 4.37523925965544
39.9688236505451 4.38157424411886
39.9730912115454 4.40061301081934
39.9765330202587 4.4009534536769
39.98245943189 4.42301699872917
39.9861794062988 4.43036782062183
40.0105850833519 4.4323374406987
40.0197494704754 4.43654565312194
40.0290702359054 4.44944990215871
40.0366632641406 4.45315072312594
40.0478586134476 4.46676052507083
40.0514712443822 4.48255859966407
40.0558796764143 4.52531485492534
40.0612788733034 4.5449618908905
40.0631800927681 4.55468640431934
40.0649356097967 4.56446353552592
40.0925388314884 4.56755052122234
40.0962985504676 4.5687181245325
40.1054810192426 4.59186318655614
40.1073963139335 4.59832366054177
40.1269165005163 4.60176939769521
40.1409566584738 4.60507727087223
40.1411096766142 4.64669394752649
40.1519897750681 4.64883443733404
40.1621195888138 4.64977842004771
40.1645474589235 4.65292598624937
40.1734149853801 4.65852001668927
40.1993326421133 4.66891713637057
40.2034519929073 4.68883566396084
40.2116819111116 4.7037884203305
40.2212259806799 4.70772319486694
40.2295386661806 4.72262518966473
40.2380273180352 4.72600712925058
40.2430616829902 4.73283952116226
40.2446071464025 4.73343302226638
40.2492840156689 4.73440640132576
40.2538864078797 4.75135315270519
40.2732669166577 4.75661677737997
40.2748438524694 4.7750539924063
40.2860477288946 4.78159633204257
40.2869683216023 4.78670571910245
40.3114576628937 4.80926723074865
40.3184632457018 4.81333661433413
40.3286127151195 4.82816028702903
40.3588361364839 4.82981457221258
40.3698231632112 4.83276616190106
40.3739044209511 4.85443365910972
40.3749138287162 4.85481684618403
40.3750195397981 4.86246497904886
40.3805209532243 4.8668291610829
40.3889874178103 4.87178081109052
40.3980928954228 4.87277023934685
40.4059315442959 4.87907613502653
40.4137797546358 4.88320479878687
40.4360656430155 4.88324109465237
40.4397897002488 4.8963998611488
40.4431967732136 4.90988228576439
40.4926684867815 4.91975793648646
40.5175478442038 4.92594964631257
40.5372731157103 4.93338906278159
40.5418345927239 4.93723877993603
40.5443275964608 4.94083290917155
40.5506300942323 4.99358829620193
40.5532163999396 4.99862422626227
40.5532443721907 5.00467363540322
40.5576135157443 5.0230804155565
40.566684216924 5.03777293058184
40.5829721510438 5.03803823571278
40.5862880088942 5.04278655876424
40.6278106502863 5.04568993546772
40.6513506050697 5.07495615595797
40.6639807039104 5.08887309044823
40.6673397446086 5.08921358927654
40.6867331170135 5.12809856232994
40.705462225272 5.13293160743071
40.7095486608666 5.13545707709599
40.7232426115871 5.15252783570886
40.7362956831283 5.16773792531618
40.7445712025901 5.17729999754703
40.7450039522406 5.20655006873516
40.7480049359293 5.2181740156167
40.7489893107158 5.22393987106607
40.772193772771 5.24264883464831
40.7747870432097 5.25392540725683
40.783064744938 5.26673676165448
40.7867030772904 5.28854444380772
40.787331241169 5.3065288678597
40.7874812517556 5.31669592630686
40.7983553552412 5.33105094042415
40.8100984873272 5.34989525497639
40.8147810126059 5.36909720481012
40.8367570269829 5.37000785094694
40.8804204335429 5.37337763653373
40.8808069831967 5.39757452107134
40.8951737687484 5.39773255266017
40.9164664776782 5.39819793422085
40.9312419744589 5.40112963677159
40.9495187827023 5.40687281186844
40.9524462994811 5.40999924399762
40.9619031606726 5.42514298772413
40.9818495110972 5.42667208118232
40.9977005862798 5.42885564048537
41.0042487363079 5.43533656979717
41.0178580396505 5.44478702380409
41.028782952714 4.45483647550326
41.0456276733213 4.47493317740608
41.0510313738209 4.47649911631309
41.0573116627031 4.47826808214677
41.0755436154323 4.51215321175805
41.0771679783239 4.51233894949624
41.0786936043826 4.51562663653419
41.0796730151753 4.51792174646746
41.0955663725774 4.52145328183379
41.1097299333846 4.53428082198638
41.1256945049001 4.53909190764506
41.139232450548 4.53991515902371
41.146722414702 4.54308797232297
41.1503484703016 4.54372773870647
41.156859056407 4.54777728197043
41.1708779913067 4.56060052976977
41.1741939915554 4.56300101467294
41.1815480342915 4.56768769177922
41.200238515227 4.59815553427003
41.2023549308759 4.60084094536291
41.205359074824 4.6041422149159
41.2121591345241 4.62729985263435
41.2148917130402 4.63763492227569
41.2170658221952 4.63960171105919
41.2337611593574 4.64366164263757
41.2406865012655 4.66650495273196
41.2422183760264 4.68265602618144
41.2424759856971 4.68539560757921
41.2425563034995 4.69278539848117
41.2485908442229 4.69472248497567
41.2533615748097 4.69912317124709
41.2896542643928 4.70633797600956
41.294045798429 4.71727344658241
41.2996745138101 4.74128416824989
41.3013190226211 4.74602436001108
41.3069295118205 4.74910823250387
41.3090130498213 4.75041141365185
41.3177957907239 4.76362457545845
41.3251479601003 4.77260424702189
41.3369996727821 4.77319830963145
41.349313643459 4.77695218626139
41.3508928236273 4.84810020058289
41.3647470697654 4.85076745708599
41.3877738814415 4.85754536295697
41.401639869057 4.88500188440838
41.4024122459884 4.89346240447066
41.4037049512286 4.92737978169547
41.4042649085842 4.93598340071782
41.4178638856969 4.9374344960887
41.4188650874341 4.94359781638072
41.4295249451938 4.94875663641221
41.4490886715198 4.95287327869563
41.4576740418039 4.96676713572177
41.4756456069644 4.96979089839413
41.4774717027082 4.97653555848231
41.4800945165598 4.98187894004382
41.4964831779532 5.00209309105173
41.4975131154962 5.01688215048698
41.5329455303469 5.04984692572277
41.5389398964119 5.05275459437757
41.545232160892 5.05751253355643
41.5659178341551 5.07655371406687
41.6026171002238 5.08976689341805
41.6053268559407 5.08996945718543
41.6133141924107 5.09328484673817
41.621912428627 5.09726797042015
41.6247064016504 5.09758500543845
41.6461388458996 5.14235225260727
41.6502009471603 5.14283687488823
41.6730827187551 5.16210889672053
41.6808729941819 5.20139619377168
41.6864044025327 5.22189432911109
41.7069346543304 5.23433870984464
41.7247551892615 5.26030994369353
41.7290477196801 5.2711597611875
41.7342522162923 5.27582506122345
41.7393083034612 5.27608945652765
41.741588924035 5.28252715149172
41.7566370121634 5.30228302802679
41.7909037911116 5.30595535054312
41.7971791565626 5.33739462462342
41.8029409970458 5.35151574274123
41.808510975418 5.3703400280441
41.8324649117141 5.38265786795596
41.8369516444627 5.39336419702024
41.8788922945655 5.39530617115114
41.8878221830595 5.39615227183547
41.8984674128289 5.39812454360506
41.8997805699652 5.40346519599656
41.9162355224982 5.40853687488391
41.9166016034157 5.41310570470289
41.9220196763388 5.43951573771224
41.9317541614925 5.44148621512775
41.9459840427576 5.44328852382943
41.9479792914702 5.44886477670504
41.950811217032 5.45043199585511
41.9515164059474 5.45505109742879
41.9590605938014 5.46454695594299
41.9638901532216 5.47387837263739
41.9914771162294 5.479178441042
42.0119669530008 5.48185055896761
42.0264087042303 5.48551600039506
42.0283567134275 4.48657960654728
42.0310280452888 4.49310303796312
42.0340106367299 4.49414897594149
42.0480458181 4.49889023235293
42.048248007418 4.50144382895054
42.0546577602399 4.50892195293641
42.0757530262424 4.51072266467836
42.0803781614832 4.51581570415299
42.0808918445973 4.5185644467055
42.0901750968469 4.52288206844368
42.1046055551496 4.55450064598283
42.1197162592788 4.55561108758655
42.1299136265543 4.56639418673893
42.1365049179126 4.57650553332144
42.1427729059077 4.59753135131639
42.1462943824186 4.6079949634134
42.1467658820392 4.62773186328044
42.1542887224513 4.6362175665153
42.1564654460743 4.64501851844808
42.1710338947985 4.65676076679299
42.1755494445305 4.67179051914837
42.2126510410311 4.69162971124085
42.2153382332722 4.69764830440525
42.2223121791043 4.70272653928889
42.2456364733477 4.71038363206321
42.2546039451765 4.72524648610538
42.2590979211419 4.73191300278658
42.2592133084376 4.74540224617792
42.2604454017067 4.75882722450412
42.2655844230399 4.77167067207888
42.2663013533429 4.7723989659858
42.2735355634926 4.78570244023979
42.2744347317432 4.82053108952419
42.3015051708001 4.83461025752869
42.3129811021585 4.85455116802798
42.3183037644676 4.86752417511975
42.3206995324525 4.86912744856189
42.3260750171913 4.88623995251097
42.3275384732932 4.89502793828352
42.3474896229464 4.89700410373819
42.3617344668212 4.90389620401405
42.3645532644705 4.90470192779074
42.3678373197172 4.91568976211632
42.3691801087573 4.94857855943499
42.3770838036847 4.95629147210045
42.395077353945 4.96785065414444
42.422715147602 4.98406978306312
42.4469993950626 4.98456416313835
42.4512049271093 5.01019690676339
42.4556332910586 5.0196057426235
42.4621802829581 5.02722140113992
42.4745532065079 5.03411406819086
42.4819673627153 5.03454229856068
42.481991420139 5.03656557910916
42.482953418773 5.05681348031739
42.5017050069519 5.07274599011403
42.5077032969584 5.10016973004359
42.5264639317912 5.12694192725114
42.5347205043535 5.13905201490058
42.5423497689838 5.14989709150922
42.5502094078061 5.15823380632938
42.5731598671235 5.16224049782851
42.5803079179206 5.16777328379318
42.5827050961015 5.16825192707748
42.5910978615741 5.18348085170332
42.6122457254677 5.183689961895
42.6125549972758 5.19047180772043
42.6126362231313 5.19772040852734
42.6193874571476 5.21498867990626
42.620006146135 5.22237684343748
42.6370407233795 5.22974981138211
42.6438873800535 5.24986810080438
42.6489614871639 5.26211302343106
42.6508009890076 5.2754439207436
42.664317377884 5.27926173148084
42.6774264907056 5.28074326778361
42.7176605335659 5.29790458545044
42.7237144360988 5.30024965656718
42.7323754874974 5.30382266987471
42.7413573483693 5.30601167161436
42.7470874436747 5.31007910961064
42.7624398931288 5.32176651203491
42.771377377029 5.3337101410006
42.787406177928 5.35403201139995
42.8186927634109 5.36101775761887
42.8191286827574 5.37493802889471
42.8432961529797 5.38205711212194
42.8530195803315 5.38716040216779
42.8567773742918 5.39040790852838
42.8591484611095 5.39108299689214
42.8759548829694 5.41019089941587
42.8881999109824 5.42190990207931
42.9054576332482 5.42930064878899
42.9115096684365 5.43337668210361
42.9185959732045 5.4610183518029
42.9229399309387 5.47246917487659
42.9266475988724 5.47270294006929
42.9318387354822 5.48659848483279
42.9319468295719 5.5032969554053
42.9324678762043 5.52077111317928
42.9337685453302 5.52243794368766
42.9342166502227 5.53885052061671
42.9363170236753 5.54852210354488
42.9440154081413 5.54961888580146
42.9447864158353 5.58199068708019
42.9547511164636 5.58691194549489
42.960034451097 5.60747207108083
42.9659565122147 5.62061251358716
42.9871415167546 5.62756461873966
42.9965223829518 5.62900567919112
42.9993345292129 5.63898189731583
43.0096125047877 5.63973929892438
43.0216081983398 4.6476525133351
43.0360876912079 4.7287772659491
43.0376047622655 4.73034258672236
43.0637198759272 4.7608351786581
43.0850043958569 4.77264228456004
43.0990816049761 4.77880818279314
43.101869685431 4.78915260962481
43.106593405876 4.80833522575001
43.1238130636999 4.82357845789135
43.1239424320266 4.83131682439935
43.1326754503936 4.84276503207485
43.1385174019591 4.84417713372637
43.146978615604 4.85765703607668
43.1616518667954 4.86079711454625
43.1717422413599 4.86820087672461
43.1818873215614 4.87048554828628
43.200598396144 4.87926688477967
43.2019110114269 4.88555295015935
43.202833519393 4.905958954226
43.2086482193169 4.92545579620352
43.2145869285297 4.94253286559773
43.2220087830876 4.96201303879168
43.2229170330964 4.96287237033942
43.2229490197645 4.9735285675834
43.2297484846222 4.99148571325465
43.2369731047268 5.00337459856314
43.2466295665018 5.01368486246197
43.2952289217554 5.04059872167092
43.2966859179544 5.04109314374424
43.3011771608661 5.05066671547713
43.3100198705686 5.05960461969559
43.3114145780376 5.07449165551302
43.3228333207411 5.07676750925337
43.3253023228281 5.07830043354751
43.3298409422375 5.07840990872192
43.3396051766439 5.11638627355445
43.3589355803691 5.11874238868452
43.3737545990597 5.12529360728633
43.3801249079088 5.14660764198092
43.3822294028974 5.15019063092046
43.4114990882248 5.15456201951992
43.4123888670728 5.17829771883393
43.4146991510884 5.18105055392805
43.4188939121619 5.20883666780117
43.4271615067041 5.21314744661296
43.4527925926349 5.21843181432588
43.4594006225579 5.24589971046664
43.4659960161183 5.25651477705673
43.4707995322933 5.27692953111205
43.4797748798229 5.28018704783824
43.4838002259236 5.28369024958218
43.4889883800133 5.31044794121591
43.5084929656882 5.32872454973713
43.5107636810036 5.33908344036465
43.5298678540969 5.37174267635095
43.5316101446541 5.38166235203952
43.5335429548007 5.38481622888231
43.539988657039 5.39401504605399
43.5465247018121 5.40271854880369
43.560900985771 5.41948284265505
43.5645756877344 5.42443435763485
43.5655654449137 5.43242256878461
43.5754225751101 5.44498109832416
43.5780006514331 5.47735944658367
43.580070876636 5.48180306441802
43.5949358093997 5.49097848735233
43.5988789730406 5.49533454297463
43.6215968819038 5.49546148465391
43.6542519524261 5.50348768631134
43.6616279771438 5.50666821401006
43.6653187655877 5.5075689843534
43.6695926233516 5.53969516485315
43.6702054779905 5.57750237930978
43.6740120542679 5.58147184260337
43.6895167824529 5.59874103328943
43.7098693072554 4.59962599082642
43.7121385768481 4.61518631602619
43.7192908007018 4.6185452761595
43.7251089227544 4.62085777583426
43.7279262676039 4.6284567924255
43.7347769815742 4.65422849681242
43.7514926642648 4.6576242322588
43.7549488477386 4.67058843939712
43.7571550261884 4.67686275201102
43.7757995038544 4.68061878996569
43.7840448876033 4.68412573503647
43.7876179121271 4.71592054710294
43.7888853891115 4.72280937885165
43.8096823075234 4.72860262611717
43.8103628905543 3.76785848714653
43.8105247065221 3.78020878504929
43.8119346645059 3.80571530445716
43.8225777321673 3.81402825567852
43.8341747066965 3.81604868691867
43.8372548619933 3.85409037175423
43.8418881056352 3.86879152788623
43.8705374239699 3.8878288218991
43.8714353695504 3.9049285977912
43.882587009059 3.90847962727654
43.8846922196617 3.91623017485998
43.8881019868841 3.92619880440453
43.8966443472588 3.92964934797726
43.8975108261456 3.93175338317936
43.9060664801417 3.93218373799483
43.9144474225764 3.9574123988141
43.9199968596417 3.9799084996383
43.9237001419267 3.99545852131884
43.9290316494749 4.00690733821675
43.9311772972191 4.00880893392816
43.9464401994159 4.02145127981222
43.9628803740788 4.02373546045214
43.965387535598 4.02858417593723
43.9714731644114 4.04223694686966
43.9845483398239 4.05842023455491
43.9865270237442 4.06408868579887
43.9992444883671 4.07391116211487
44.0031888420869 4.07924358216876
44.021992943872 4.10403357712991
44.023158471385 4.12729169899876
44.0247475825168 4.13144584375666
44.0320025439323 4.1336395482035
44.036317866731 4.17455951049141
44.0412543284468 4.18350780261613
44.0613304319611 4.19199157987828
44.0677504562058 4.21513734875788
44.0680623289065 4.21582634337503
44.089968187949 4.21962067460869
44.092994786486 4.22288146166548
44.0979172503145 4.2425118394181
44.0996217500647 4.26114926101838
44.1156548374047 4.28265556878847
44.1370733486423 4.30889438664355
44.1385858514675 4.31501983913044
44.1569045102811 4.32132350510496
44.1705854572419 4.33029629487208
44.1929313316963 4.35024021404224
44.199084465741 4.39544174632269
44.1992573118826 4.40358020938908
44.21323807672 4.415913210703
44.217313392782 4.41890976073881
44.2289553716306 4.4395140048737
44.2290297000401 4.44163330291116
44.2418528027883 4.46424834437419
44.2714111997078 4.46918356365688
44.2764451458373 4.48360958587879
44.2833695093436 4.49794064480451
44.2920344191522 4.51834144559613
44.2950599116717 4.52776461741467
44.3027949402426 4.53359538831313
44.312461827034 4.55180957498579
44.3169965662539 4.55860691009823
44.3344994970276 4.56873145224578
44.3441972029956 4.60006254591983
44.345633528929 4.63332802766083
44.3470404510941 4.63387814423617
44.3594538142419 4.63790936267362
44.3811923161545 4.66216861735397
44.40524397287 4.67530675479542
44.4054206613735 4.69893221260346
44.4067073339257 4.70107488551511
44.4144177347833 4.7024853535745
44.4257987919321 4.72389779862464
44.4414607940585 4.73197155317098
44.4532064471832 4.73843244965679
44.4782976675473 4.75192337836364
44.4790179437216 4.77243276281904
44.4960486784703 4.80868025631062
44.5050885811801 4.81667351675487
44.5103172651176 4.82577306608253
44.5222047247942 4.83806471301174
44.5353735840765 4.84693387211215
44.5647682354165 4.85029153619511
44.5875405353929 4.85941220909553
44.595476649909 4.90549385578735
44.6145095613561 4.9077616770035
44.6291818121062 4.91805322400442
44.6371564973986 4.91831328509918
44.6685054187005 4.94433930170429
44.668909601636 4.9645114843338
44.6976408780422 5.00690579073025
44.7060624719287 5.01838944569976
44.7082821882525 5.02031301751698
44.7290421309967 5.05769186986621
44.7491520472652 5.06450514923381
44.7529764118104 5.06814652405179
44.7575933667907 5.07686258465681
44.7633860995434 5.08746107981744
44.7633899740619 5.09230045182664
44.7677023328081 5.11078532888079
44.7691388214889 5.12456648616752
44.779210534944 5.13084930899763
44.7869079538702 5.14789795481078
44.7907116570586 5.149287308759
44.791753672441 5.15387440016414
44.8153605968527 5.18064731604594
44.818046757267 5.18150635464626
44.8236486380311 5.18687183242534
44.8275657933764 5.18959030723478
44.8359279444128 5.20650053562372
44.8468929742504 5.21758988633441
44.8496826690332 5.22359967033935
44.8722188085705 5.2307752084395
44.8779571661454 5.2368983741203
44.8803179410754 5.24162764648367
44.8810028366859 5.27361287762927
44.8991337574536 5.28918218661702
44.9020608169217 5.30975651036363
44.9320267573936 5.31551734324026
44.9433096142729 5.35199001852932
44.9496334148804 5.35598797469888
44.9497283984519 5.36624640267349
44.951189715182 5.38383568058102
44.9520312378256 5.39236869123188
44.9824251969528 4.39449441569039
44.9900027892129 4.39767933442168
44.9926469989131 4.42625557166533
44.9969613238578 4.42686879490511
45.050668275507 4.43641669827149
45.0704583891058 4.46628367410919
45.0825404839946 4.48292160144056
45.0863922775854 4.50570216095951
45.0997181880993 4.52227741879741
45.101089538626 4.55100321872629
45.1081365266761 4.55184845152146
45.1371521139837 4.55211748499952
45.1480011734468 4.55632128240097
45.1546321323483 4.56575950347474
45.17587194822 4.57295641714547
45.1759099934452 4.57511939810679
45.1849751784599 4.59257754701067
45.199966872099 4.61404598407381
45.2048032732353 4.63368931865516
45.2212866279809 4.64342618056269
45.2250466937868 4.65210092199625
45.2396289051826 4.66263713853954
45.2528117385749 4.6644643435633
45.2694317041331 4.70215650318039
45.2719189899174 4.71879774722529
45.2793379828906 4.74783662246708
45.2937540028616 4.7697647028317
45.2961405611372 4.80850156902598
45.3013185311481 4.81305313477331
45.3044377213203 4.8190213508321
45.3127140476092 4.83915950643757
45.3186772567166 4.85442418871489
45.3226086171428 4.85468228117703
45.3365150360387 4.86942146764731
45.3429327956224 4.89572128306646
45.343177816842 4.92510852344745
45.3508902946492 4.95192914317699
45.383598458638 4.9535802150264
45.4031562481433 4.96804256768042
45.4115718073253 4.97540358388836
45.4440737092506 4.98431995528922
45.4463448948931 5.02650479366462
45.4533211886194 5.03220832635107
45.4570564736456 5.03419959832543
45.4596701325784 5.03936111737353
45.4644872129036 5.04982913082563
45.4653981981026 5.05190551931064
45.4826427354432 5.08082011210847
45.4855115143778 5.09103709930492
45.4975912389231 5.09850808795009
45.5022635444422 5.10557522337928
45.5146569730463 5.12133805906222
45.5201783667627 5.12548543877302
45.53254218271 5.13436670830708
45.5431200251277 5.14295006200828
45.5485408663407 5.15193860917794
45.5671033577322 5.15986892914362
45.5779879622903 5.16015514359015
45.5866088727017 5.16125050935866
45.5926643719753 5.1766614070296
45.6043860118371 5.21654089748708
45.6459022562884 5.2224970484686
45.660571194403 5.2230625466499
45.6648210227676 5.23130065883801
45.6687109513209 5.23535522628941
45.6691450407507 5.24904014913409
45.6735277451641 4.25028183226354
45.6817561554452 4.26629672802931
45.6871103847988 4.30726994129584
45.693070253835 4.31507032079223
45.7339719314758 4.31603151000045
45.7362487467012 4.34247927931393
45.7378582969129 4.34577605553006
45.7606148099142 4.35275431680466
45.7631104436431 4.35994822165871
45.7733973265426 4.37392127566931
45.7756661976961 4.41722997116295
45.7797910831948 4.42504567860729
45.7901460555853 4.42987951382477
45.7984453902793 4.46424691455793
45.7989939113309 4.46552837850033
45.8101761770217 4.48269349959514
45.8287998357046 4.48918805763931
45.8353969274785 4.50940995645506
45.8403666418811 4.51496311732926
45.8406739995885 4.52227898434957
45.8550195433889 4.53998854434822
45.8709456010494 4.54660163785098
45.8910107240551 4.54874441188464
45.8984523619098 4.55764395268959
45.9036363224829 4.56623214985875
45.9103659356388 4.57469707550061
45.921552485406 4.60453065519469
45.9535354560206 4.60621928460519
45.9555575585033 4.61546164165996
45.9594259911449 4.6514780918645
45.9661068490498 4.65349232064478
45.9955747643392 4.6536690185658
45.9984031968197 4.65762127420455
45.9993785645074 4.67121887297196
46.0162979147017 4.67470785381893
46.0208782606073 4.67967616134129
46.0263418835375 4.69428089405212
46.0580889626048 4.69531951213317
46.0750010813706 4.70100993563568
46.0760237399125 3.71496884388366
46.0807557491435 3.73401877374828
46.0874001577358 3.74438071786982
46.0921504256722 3.74972622398844
46.0931478407941 3.7601434370147
46.0999858937012 3.78609968856499
46.1082099815215 3.8216158385909
46.1227734616056 3.82949882709395
46.12720821301 3.83549688009138
46.1422561146075 2.83826206461714
46.1439263556945 2.83882650617524
46.1550574078327 2.84930756375537
46.1557556560833 2.85281931060749
46.1572145946871 2.94094337570971
46.1586513091658 2.95295045785911
46.1732453686472 2.95345354902068
46.1782060909513 2.95508322802269
46.2085393050893 2.95549797047028
46.2131572002695 3.00649581314637
46.2285191241251 3.02055371913136
46.2327499243535 3.05702332735666
46.2618607792228 3.09153870525265
46.2637453863776 3.13561767579249
46.2699652236121 3.1415078540429
46.2752621338503 3.15712624866624
46.2832896052939 3.15827304422837
46.2837967935366 3.16201860671595
46.2862612411053 3.16212597985424
46.2880703296819 3.1691424359356
46.3013018260046 3.19698246780278
46.3119064243265 3.23713171792219
46.322113011181 3.25071299509907
46.3256642309823 3.25239963045049
46.3292782823077 3.25527823372334
46.3662600397561 3.27076261092344
46.3794361854712 3.27583960511888
46.393885011434 3.29695447639209
46.3998237352528 3.30759872725855
46.4184602319741 3.32310073104008
46.4656071817252 3.32967911150108
46.4692549366278 3.33082488695122
46.4822784265472 3.34576859851566
46.497442296462 3.37564399356768
46.5065212831495 3.39211552254677
46.5197961821403 3.4157583456164
46.5330772628713 3.42509815770086
46.5379941720307 3.44043286173284
46.5492816419733 3.44396233495334
46.5558133596968 3.44736560039563
46.5689740803762 3.44945339568454
46.5709146408424 3.45385035601434
46.5718342934936 3.45802332045506
46.5839137399314 3.48366264202426
46.5983423904972 3.48846520889896
46.607130669975 3.51069879141714
46.608551993792 3.53611338853944
46.6209023232168 3.5415114189289
46.6245743904331 3.54964860582159
46.6272123391534 3.56438849727488
46.6318112502144 3.56970930045282
46.6607792678533 3.57940766219487
46.661266499749 3.58242698869475
46.6618505171478 3.58333177847329
46.6639464674153 3.5942352855919
46.6679051018169 3.59961805276984
46.6828667359959 3.60505070107934
46.6890722992208 3.60957318717109
46.6913397039052 3.62025924505349
46.7208030310519 3.62492871448832
46.7640352180049 3.62813862868226
46.7746852108879 3.63095622650012
46.7877780006576 3.63495179055108
46.7883176805787 3.64258300923814
46.7979890718913 3.6434223543265
46.8086957183218 3.65404389047933
46.8124475816744 3.66609183776309
46.81347263417 3.69666874318349
46.8193479575303 3.70599155314117
46.8360642029346 3.71005491600106
46.8365361000875 3.72136752199003
46.8380800552343 3.72368820408646
46.8481277558895 3.73894811410322
46.8530261524049 3.75181699967046
46.8544551120332 3.76667093709424
46.8548425154757 3.77099820522869
46.8552304051577 3.77898569630645
46.8832212399635 3.7825751198555
46.8925981802487 3.79857137290767
46.9127366277242 3.79884689645767
46.9235582468963 3.84181268483753
46.9236947632079 3.84308564932661
46.929368720124 3.8521499464327
46.9314475108644 3.8720621283656
46.9423336123313 3.88476325296337
46.9554814249877 3.88695238894853
46.972720512359 3.89883716728419
46.9730100965331 3.89888154026738
47.0008614412811 3.89945152312266
47.0145869909117 3.91235173604498
47.0184093813702 3.91271027581709
47.0251489583885 3.91980329467616
47.0434670282843 3.92370729831041
47.0439128152939 3.94624734106233
47.0472185435982 3.95711933777767
47.052081577954 3.96012517902644
47.0861817560727 3.96064461225438
47.0897523988772 3.97772265552166
47.0992833013758 3.98646601278794
47.1015457753325 4.00549599816604
47.1123004244165 4.01018079596778
47.1286272130572 4.03111872572963
47.1373847538802 4.03573071684442
47.1429400347785 4.03723585475589
47.1523671374411 4.04730557228655
47.1575464175257 4.04821196231735
47.1608327524444 4.04865547748428
47.1643511856464 4.0511330016354
47.1705814053993 4.05393600307187
47.1754341751189 4.06281435808151
47.2167319728197 4.07041280644559
47.2252266160133 4.07063970357443
47.2262592102635 4.08906354829284
47.23336208558 4.09624016878617
47.2359811407561 4.09839137714109
47.2535868600615 4.13269645600633
47.2543708504649 4.16532143233643
47.2568019892638 4.16635602832689
47.2613454223099 4.17027341318502
47.2641007798366 4.17552645082644
47.2837106064059 4.17877242514763
47.2849265772828 4.19723335191312
47.2876159695745 4.2079305688792
47.2897002759909 4.23035975570704
47.2933777815604 4.23059751752501
47.2960127680472 4.23813868420652
47.3035843664008 4.24205061951678
47.3155878116308 4.24370324338512
47.326030148938 4.26154136726636
47.342441066062 4.28193129883886
47.3451915259993 4.28643644947413
47.3619892688541 4.28656828857214
47.3620133993643 4.29736054890044
47.3644019956459 4.3109353579031
47.3759192182062 4.31342998205384
47.3832248314618 4.32313899030188
47.3844014425056 4.33870776399104
47.3845515403134 4.35266905567719
47.3866061500262 4.35358853344411
47.4068857924093 4.35579862754625
47.4136633492955 4.4043411763601
47.4235702506533 4.41167699568884
47.4301202805258 4.42644542594998
47.4531166196785 4.4318257535176
47.5020643566298 4.43901122437025
47.5058326926916 4.44180241415193
47.5223969684905 4.46393013168728
47.5250515495274 4.46641890047655
47.5426736507355 4.46741086047666
47.5466570921476 4.48946980430536
47.5738415045976 4.49447230774679
47.5848524893109 4.51112026012699
47.5893621211242 4.52250236110755
47.6026935248137 4.53206334840663
47.6140529520516 4.53274359349726
47.6231910034639 4.54245602289163
47.623674473193 4.55015065949685
47.62397475136 4.55901746871408
47.6274562042168 4.57853660775772
47.6317549007068 4.58744326482125
47.6366919588738 4.58915620519423
47.6372937625596 4.59510368809281
47.6443546522684 4.59746071453394
47.6527216842933 4.60498737151444
47.6531141761853 4.61324163607751
47.6869705223956 4.63141132841667
47.6910142754866 4.65031863059151
47.7027085437512 4.68797085116177
47.7161851772999 4.69198926594626
47.7245857994493 4.69683151147177
47.7279600898745 4.70706834353662
47.736595949247 4.70726849418843
47.7393239343238 4.72009066347171
47.7541760010262 4.72447489553631
47.7613791429663 4.74034340538352
47.7629325229119 4.74217132462169
47.7714554895087 4.75180896374953
47.7795910435393 4.75703774277373
47.7863123199567 4.75704769456035
47.7983736254012 4.76260767193052
47.8178872609698 4.76404333261285
47.8264242631387 4.77283057064934
47.8282217514422 3.78822758595385
47.8384604133496 3.79420860530567
47.8668101765251 3.80069646421652
47.8668987495671 3.81825217714842
47.8682175442693 3.84091090193049
47.8684966351979 3.86842435291575
47.8706227110742 3.87443218559348
47.8911793769169 3.90470245594263
47.9039085097597 3.90515075015842
47.9380429037882 3.90681582235291
47.939094508547 3.97998071446478
47.9592226796616 3.98896106665768
47.9708821803078 3.99092751362053
48.0078701577909 4.00113540801336
48.0091359304303 4.01063552798931
48.0102095500464 4.01945256260954
48.0249025334735 4.02788838551195
48.0257347135634 4.02992975487725
48.0342328555358 4.03737992871039
48.0424784891833 4.03934303723239
48.0428205742503 4.04066921641955
48.0446492552891 4.04883551316859
48.0653417580705 4.05428514704705
48.0671862923207 4.05664851676933
48.1208561648964 4.05911906500639
48.1245992997833 4.09363395792564
48.1380361120983 4.11126729949951
48.1380958441756 4.12208209129836
48.1462338453853 4.12471904859414
48.1793591144237 4.14187576231595
48.1843659109151 4.16057729850965
48.1963877923011 4.16246062771524
48.1966030358547 4.16337050355698
48.2001289820542 4.16811816818369
48.2210579017057 4.17439240673828
48.2308813497873 4.18346185092814
48.2557785104056 4.19000888005686
48.2589071287448 4.1967570761648
48.2689168272587 4.20183714187108
48.2740702368614 4.2253695216819
48.2887424059386 4.2366138540429
48.2947987595106 4.23689911560622
48.3025030188234 4.23833217379532
48.3225766271148 4.27755113507027
48.3243905323121 4.28383515804961
48.3354821990274 4.28801558609158
48.3531522901506 4.29139777249928
48.3791735361693 4.29406427773177
48.3841270303097 4.29464744987736
48.3879623448644 4.29831050405504
48.3894228876271 4.30465217172897
48.3937566049198 4.30881292772053
48.3964758272772 4.32194654732339
48.4084932082875 4.34113040467716
48.4085642376981 4.35012439366072
48.4219508635291 4.35294065709176
48.4270415450105 4.35437273590486
48.4345352918056 4.35521374642121
48.4453057740238 4.36746954298126
48.4462203948458 4.37627789871058
48.4483446744086 4.413915381107
48.4772549539517 4.4180624074492
48.4855642164195 4.42318093579345
48.4861370466377 4.4261686749305
48.4886904913155 4.42700547855998
48.4987025046294 4.44483090032115
48.5043562247574 4.45615437760509
48.5092496304573 4.46202119776509
48.51165331909 4.46405098914711
48.5142371197608 4.47211093544049
48.5213017780756 4.48892099848381
48.5273310246251 4.49574301500073
48.5341626707687 4.49997042373426
48.5541024250508 4.51725841475912
48.5693426789784 4.51844671910036
48.58164069763 4.51901024597546
48.5878512570556 4.51993582259717
48.5972347808103 4.52290424328392
48.6267056424955 4.54089358656305
48.6458084308968 4.54118226445653
48.6718748301592 3.55423925822244
48.7030331436332 3.56349973519054
48.7032784341633 3.58780869827137
48.7172401591331 3.59465362871399
48.7179885849311 3.59543288644162
48.7393744346894 3.6116074274056
48.7491417880205 3.62610707004369
48.7826042346323 3.62860457435343
48.7902517184213 3.65145852305559
48.7906609307313 3.66023870061272
48.8042831479096 3.66148479539015
48.8242193440706 3.68564007578686
48.8412649551211 3.71381249769189
48.8756351644604 3.7149984993276
48.8795203229258 3.71992883477062
48.8875079317697 3.73211478739505
48.8896101391335 3.7426327662064
48.892131363525 3.74444927058105
48.8968191790452 3.75031048884574
48.9316340420171 3.76135316514392
48.9606421280427 3.76593697904197
48.9718866287609 3.76848312063112
48.975522972997 3.80836583342832
48.9877054855714 3.83072230239533
49.0055213372078 3.84104391327582
49.0101947245347 3.84367953609291
49.0326495141223 3.8450143100312
49.0439114091463 3.84629550587392
49.0455013495392 3.86649566283277
49.0611619239 3.92921664070184
49.0632301619968 3.93945740345242
49.0728241307169 3.944055090882
49.0731750268724 3.94739128916993
49.08462073562 3.94902499121451
49.0909980111835 3.9624237866664
49.0935629487152 3.9655209435417
49.099449762607 3.98640241148744
49.104638339791 4.01611643398895
49.1224477277137 4.01891638546229
49.1291790939261 4.04647880242932
49.1532525533494 4.06741235511241
49.1624976821539 4.07513143878143
49.1735426025366 4.08397799304803
49.1992815756549 4.08597623657178
49.2044035666735 4.11692652987983
49.2066690376688 4.12983147693342
49.2095560065064 4.14369311556678
49.2132041574649 4.16770480467442
49.2299383260747 4.17920015415158
49.2349362687311 4.18102839184225
49.2486973609757 4.19545259996496
49.249477544818 4.21259906312843
49.2507152980815 4.21643381276169
49.2513120489101 4.22470899968061
49.2689645626614 4.22882789970145
49.2746756857627 4.23170762311707
49.2908130083573 4.25241947735165
49.317788784816 4.26676648107067
49.3313762189443 3.28281450152998
49.3366166689084 3.31581268450553
49.3623456772446 3.33772865972196
49.3633867024691 3.34521081601414
49.3817955698534 3.34528623372292
49.387157413315 3.34744172045863
49.3885570334241 3.34807569785853
49.3929868396218 3.37992084245398
49.4108444945311 3.39428852558457
49.4141736035051 3.42373815159125
49.4262450671045 3.43912356228785
49.4342542818603 3.44141502293774
49.4395231426471 3.46201023946028
49.4430552354768 3.47390642958827
49.4676134666784 3.47432082612818
49.475243195079 3.48900014983047
49.4774530357709 3.49406559676025
49.4805568005647 3.49977234602434
49.4873678181121 3.50054469576839
49.4972023509063 3.50341192568977
49.5143283601803 3.52489933977461
49.5161408472143 3.52897005592621
49.5276578126182 3.53292253669789
49.5625163137986 3.53778622519608
49.5630150075674 2.54703685460404
49.5709330297727 2.5470834313213
49.5710030851996 2.57592805391847
49.579610913843 2.60608922705562
49.5809117118659 2.61383183231336
49.5972602018036 2.62531572011321
49.5988540133308 2.62690913410063
49.6008296816489 2.63182269103344
49.6201702480978 2.63851979962325
49.6295357090609 2.65027941895774
49.6325668384798 2.66450571417122
49.6632346315292 2.66526374755447
49.6660276391354 2.67356167994372
49.6901821486604 2.67655044184318
49.691365872862 2.70259336741396
49.7021062624652 2.71248452965063
49.7137121136565 2.7271380460288
49.7284770932821 2.73958617407321
49.7381453608648 2.74174296380311
49.7419304515149 2.75196489092715
49.7447904940247 2.75770391670836
49.7581501140634 2.7643398392245
49.786647856099 2.77224015092037
49.7952979540439 2.79095508158521
49.8164234536095 2.81264337483686
49.8179112371963 2.82397403024293
49.8339488915685 2.82424608624925
49.8390671026815 1.87907462026317
49.8426119849599 1.88339291643898
49.8605391395126 1.89777500362626
49.8645035746814 1.91907224062945
49.9062990919023 1.9313506440369
49.9066245669811 1.93431635135908
49.9354615790531 1.94033603621283
49.9593692213769 1.97053446599998
49.9621511968009 1.97373362499318
49.9626250906127 1.97974044831061
49.9681115927149 1.98874985666055
49.9909644984451 2.00105096489581
50.0079361763436 2.00175646510076
};
\end{axis}

\end{tikzpicture}


==> Chap5_Continuity_percolation/Chap5figs/bsq_sim_zoom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[width = 0.48\linewidth,
 height=0.38\textwidth,
 axis lines=middle,
tick align=outside,
ticks=none,
 xlabel=$t$, % Label for x-axis
ylabel=$y$, % Label for y-axis
x grid style={darkgray176},
xmin=-0.548998454652652, xmax=6.507837163147,
xticklabel style={anchor=north east},
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=2.1217262638706,
ytick style={color=black}
]
\addplot [semithick, Neonpink, const plot mark left]
table {%
0.00991644027682145 0
0.0156822116938012 0.00953541515032881
0.0298723685403823 0.0201754611442909
0.0336640612363751 0.0210055840983804
0.0604743420404133 0.0252667458982311
0.0622319577299935 0.0411747624763458
0.0678662082262427 0.0480356943600516
0.0810651669372269 0.0645899885826097
0.0869285422438816 0.0669606156309032
0.0978251486639013 0.0700634695939768
0.103443609797214 0.0906780504061449
0.10541426563332 0.0909458428395856
0.121188307617541 0.0917715051505769
0.125812541370311 0.099089277272982
0.14367890510145 0.10268365194369
0.149279729552883 0.104477722669859
0.158110865430599 0.108286593815619
0.194266906703131 0.111049465887323
0.204761308722272 0.114387588800721
0.205050916405855 0.123387555518083
0.230047800465945 0.142474379024814
0.243784408162812 0.144631258253787
0.252511391407681 0.161439633831344
0.266351601751082 0.168422634609739
0.266459874609666 0.170294645894747
0.266971008776435 0.170583381914055
0.284960427358573 0.175248428362708
0.305133822734549 0.182964836425639
0.33108179623913 0.220292560776751
0.35538320189001 0.25851118962544
0.360391121681199 0.275182390502845
0.361557885193674 0.314563341512224
0.366173878996957 0.344362913440834
0.369684543240569 0.348578939570638
0.369920468063007 0.360370443455342
0.371692769409991 0.442022436500248
0.383716249745786 0.454958877386167
0.384627127420184 0.461279842285006
0.397029495923867 0.461722172247108
0.413930837013241 0.49619476567397
0.42166194396475 0.51683534385392
0.428671146517273 0.543361691016923
0.432993287800111 0.552144956888041
0.439397601024953 0.560698580431338
0.447543093913864 0.569827008269241
0.457530224657251 0.583821774016601
0.46087999126506 0.592267445940117
0.464306100516769 0.592677345020611
0.466507403260251 0.59686853719171
0.500366459075641 0.609223482693449
0.505439102012366 0.61107065303082
0.5217996736964 0.611655525240458
0.535724995682416 0.62122824103216
0.544085707239704 0.627398196231616
0.548089865767933 0.639664165921949
0.562480009502385 0.642069521264586
0.563028098949838 0.649930980853369
0.596331345729969 0.681825282033946
0.612597269941274 0.735745235555574
0.613568255515896 0.741424839397009
0.621610467104564 0.747422415303189
0.630892981101854 0.779810112255139
0.670288276371044 0.784425328022593
0.685352207064916 0.787895423912477
0.685622364248718 0.802283540958227
0.688121130614812 0.804322325021198
0.692415343246233 0.807924997428296
0.729516017205841 0.819302316185278
0.735801551400298 0.833187321587427
0.737900663269376 0.851957577289483
0.738133955555099 0.854437237963978
0.738579752582221 0.864153575584233
0.73886567060893 0.881148527037901
0.744873718861451 0.884029686007073
0.746022812402951 0.89089950000385
0.750729515220211 0.895001932636946
0.759717186134811 0.898327574361461
0.761590355475841 0.929102106551242
0.769172039574716 0.944829051002854
0.773751230147174 0.952387048515674
0.776572430710156 0
0.781431178590328 0.00412915457191166
0.785737313510209 0.0116335893880399
0.796552865098326 0.0130857612476685
0.800766585749642 0.0141710335456534
0.800869654512591 0.0281333986532871
0.802225001402099 0.0356174436127434
0.805893541013846 0.0391159971346609
0.806781670643816 0.0393012559348556
0.843080787750718 0.0570121796886812
0.864579425336277 0.0588196860816142
0.869513463913511 0.0694555628973618
0.885785956067462 0.0933184121937927
0.892127763566961 0.0986571709615672
0.893167535975069 0.112607805196198
0.893900200103034 0.113452386613326
0.897804239877003 0.137998970453904
0.910419535027486 0.148876792436055
0.912221025890417 0.149884009180633
0.913671250327039 0.160430884578221
0.924061069404906 0.165360242478541
0.924094638815661 0.16863517669267
0.929860528090669 0.178065439858981
0.933209718864805 0.205228478524096
0.935359297904454 0.210467265608162
0.944109999802314 0.217203786407926
0.957735662795342 0.254405460750179
0.977609549463597 0.260106737983274
0.989750875212936 0.262868196343003
0.992120991747615 0.272567020363076
1.01794936235636 0.27795981748599
1.02007249613891 0.291663409708133
1.04319392859798 0.304915360468053
1.05456073625411 0.315783842362635
1.06093399240534 0.320453326347664
1.06406996492568 0.343501247414276
1.06716984917297 0.345498637283972
1.07968161367287 0.350314531436056
1.0826037208075 0.365864729140574
1.10457313049626 0.375263491916848
1.10765819432671 0.390563982518108
1.12464880052299 0.405290422449939
1.1332481647249 0.405293464840856
1.15095441133175 0.439348977724904
1.16575522527013 0.440628446189048
1.16846326527841 0.448615073271593
1.18361832957048 0.459984970297101
1.18710056783761 0.464291715615184
1.21991575363396 0.471940163887238
1.22301780422973 0.476523596906669
1.23490385823512 0.484838224582089
1.2576771775962 0.497953986874476
1.26094074568901 0.498056231913179
1.271355540234 0.498965537631499
1.28778119247962 0.500787090075723
1.29288910270381 0.516866700681052
1.29424618434932 0.529416953438718
1.29670692157059 0.536155117485377
1.3050891076424 0.539132411748384
1.31127534290134 0.559394707663803
1.32283734580892 0.577159123612444
1.34891236125784 0.581277458742383
1.35376905196944 0.584358375604908
1.35723836451488 0.601583353282411
1.35737467831575 0.605766667177013
1.36708061436203 0.607567681788625
1.40598164651716 0.609252024410155
1.41012814720226 0.609504279293515
1.41206756589634 0.638941832439891
1.41714657083737 0.639444152193575
1.4192122519705 0.652301016081728
1.42227472343097 0.664545630726507
1.42829045603452 0.685173326220112
1.43689813700506 0.700940455293528
1.4414312814346 0.702595864708467
1.48350819317639 0.733802346209578
1.51841852840433 0.736157766688676
1.5249869539401 0.748494735492906
1.54304608794296 0.750051518702447
1.5441282401555 0.764361183897309
1.54956944538127 0.7852898140254
1.55925571314238 0.800696375196288
1.56658386768799 0.809650408783036
1.57209419773283 0.811434873625428
1.57646081476842 0.815543319588994
1.59185913448276 0.846710935082489
1.59895619206296 0.867280761004507
1.60018296410599 0.868689299744586
1.617347949286 0.878607086400814
1.62038172983523 0.887896271063014
1.66370894196221 0
1.66453177851498 0.000552974432706483
1.67028313954261 0.0113441272676763
1.67164343396242 0.0117692392515906
1.67357304507411 0.0249403968766133
1.67895915923194 0.0349608914182979
1.68623387163568 0.036338748909008
1.70786148199372 0.0445426798403707
1.73391477130505 0.0463650395503291
1.74371655783291 0.0639616169875928
1.74695895967636 0.0743203911349957
1.76311205761022 0.0832498153414691
1.76314161641406 0.084465448743796
1.7632333025516 0.0902127078428711
1.77009926103924 0.0902788529858931
1.78308668047088 0.0997917937991417
1.78483825078243 0
1.78602206843847 0.00056429075687429
1.7953360798216 0.0316610736368554
1.81373190073573 0.0362308118788324
1.83241714082016 0.0388909322184906
1.83823629537534 0.0445169410383442
1.84217050026316 0.0503178948650724
1.8511195207741 0.0522306089405516
1.85220185341223 0.0701021157268897
1.85358112954503 0.0726984503337544
1.85717162220437 0.0748254788448063
1.86226135227695 0.0822539599038324
1.86731849317678 0.0908105983588452
1.86805436403293 0.11185128126929
1.88154294855368 0.13924275208451
1.88724087925298 0.14706979881726
1.89078794540612 0.147477694965432
1.89691195006314 0.153185944056961
1.9175369378974 0.155357491031451
1.93555685898117 0.193848017700753
1.94957126676707 0.194860477800769
1.95109280594969 0.214569495331771
1.98178555701612 0.221230643906223
1.98977265348415 0.230026928436347
2.01202376959825 0.230547326809596
2.0174731789864 0.232175703387394
2.01978434747388 0.234921913407716
2.0401646538562 0.23514802000888
2.06368423119874 0.238832015904225
2.07492415934477 0.239866970839359
2.0754448735083 0.280015737248643
2.07832505993775 0.298549553007837
2.09061756971454 0.298815337846192
2.09275352749055 0.304597561584183
2.0934784349013 0.31913971752651
2.09377204491734 0.321825969085341
2.10130795700494 0.332628470558598
2.10709749417133 0.342164359678724
2.12100287199746 0.342688105933447
2.13835655960236 0.348685900784966
2.14203380547644 0.350126214943043
2.1430465621959 0.354796372948421
2.15548464494202 0.361717430066548
2.15957269963301 0.366429294631112
2.19608974323924 0.374719169949978
2.1994036867132 0.377266784380396
2.19963728925586 0.395646301997671
2.20955699996062 0.413622490403741
2.24724361711378 0.430382568710024
2.25614031006811 0.439018261553325
2.26470990607412 0.447375948900971
2.26789521647108 0.448396346596526
2.28472155449072 0.448740753736788
2.29713597010105 0.479616302217004
2.31655748383429 0.488615502268647
2.32131268446032 0.490418559821127
2.34674709216799 0.49845577162092
2.36105780487522 0.505354002560068
2.36241379333199 0.518585540850644
2.36743701771038 0.534921703648813
2.3755050102601 0.54092624939339
2.41754383714619 0.56674875410137
2.42298548855882 0.613077623453055
2.44235113353355 0.640225279306872
2.45800249471051 0.654054365805415
2.46179810105965 0.657514904254366
2.47605119170365 0.662538500418025
2.48283058906638 0.668009614830548
2.48291873640899 0.670117604184686
2.49486771565732 0.687600366804815
2.51600490042597 0
2.51859941956995 0.0166589802753328
2.52014761986186 0.0223361250030624
2.52502617471499 0.0331004041641922
2.55007515848644 0.0663452135420295
2.55234519219541 0.103402240773622
2.55571640093611 0.126471293405629
2.56933683284836 0.161317830743847
2.58442339593219 0.172463160921262
2.59153407890367 0.180074060824595
2.601127978599 0.183091534507965
2.6171327706032 0.205580797017876
2.61719869289471 0.213377865045682
2.63038845579963 0.213438273467018
2.6406729379753 0.221624931786036
2.64168359127784 0.226935693694519
2.64731580722813 0.227042453130816
2.65192733279701 0.22763195302632
2.67396674983694 0.246940652018107
2.69779060874397 0.290383632006446
2.69786920945849 0.315884051472897
2.70324129089871 0.318396313789475
2.70670470282876 0.361487301905626
2.7136641614866 0.371293632354528
2.71928772568811 0.386849014008679
2.72109277191272 0.387714510958907
2.72419910062144 0.409960504264886
2.75551398001212 0.435801102074745
2.76547915354753 0.444437552140284
2.76562823054248 0.452341649625677
2.76768179136159 0.462923337846606
2.76862325205845 0.48550410528019
2.77054162733004 0.488178425917584
2.77439941062307 0.493977567570819
2.79272908032391 0.502343732365637
2.81283882410544 0.520187336054834
2.82292004423741 0.530009668768117
2.82751839864956 0.539743108779538
2.83401613663347 0.544936419630118
2.83406431189316 0.567967208504526
2.83513527416234 0.589024245080244
2.86197704550938 0.595843201286102
2.88322351607026 0.636637285659371
2.90071980828579 0.639608193758487
2.9066333935545 0.641167956387701
2.90786756808212 0.651597128966038
2.9103207389215 0.656632081762611
2.91239805752041 0.657774115707082
2.93652729019224 0.668000459181895
2.93783525533887 0.674548545718038
2.93967544194967 0.675366815562094
2.95368775118093 0
2.97443228681429 0.016854980680001
2.97779522418219 0.0264507893015968
2.9924062623897 0.0330344880101968
2.99385170311912 0.0425681165566297
2.99553390301724 0.077895699399309
3.00903022197449 0.0946241775308273
3.01527499187109 0.102434642439993
3.01552294999381 0.115162069284464
3.02582959267634 0.116433032033923
3.02926376796591 0.118426113942196
3.0330830088034 0.127745596203269
3.03574886169929 0.135673701058237
3.04439712250202 0.143165416208115
3.06112692303725 0.152188191141289
3.06139372893131 0.175433313360324
3.06682210936816 0.1879940582024
3.07975190817559 0.226170888846389
3.08178035839821 0.249418165929923
3.09337121872986 0.263812620679347
3.09390384283261 0.265819719294145
3.10178054651226 0.269575542523549
3.12793820063816 0.269682235562884
3.13037963169936 0.320075881250906
3.13141695048081 0.328090716907273
3.19107472950126 0.338061201788557
3.19612130068451 0.356677325610043
3.20203805485017 0.392974553002359
3.21159542292015 0.394646329320765
3.21481344293505 0.407192114577778
3.21748414477442 0.407746483022252
3.21815751561329 0.423665690329158
3.22553385541415 0.442170030989427
3.23380652200401 0.447447627765269
3.24390936015374 0.448683788574477
3.24487603842142 0.455990565920168
3.26107983116792 0.458032611301907
3.2714690534899 0.484135299056381
3.27353053129528 0.502183433185147
3.31069862865661 0.516028955811546
3.33341908474539 0.531528826436904
3.33466853401362 0.533982420266021
3.33810178221703 0.534040246700722
3.3449972368656 0.535628397562817
3.35924494776653 0.540848304097924
3.36503826426037 0.55722467327355
3.3684571782953 0.582028651489778
3.36996261234941 0.599164519879196
3.37043494425415 0.633906806125948
3.37169132769726 0
3.38503225584232 0.0111556099573373
3.38912584453529 0.034345064036836
3.39078646030398 0.0406523303810779
3.4021321484353 0.0492598352750974
3.41314945698679 0.0641097470391405
3.4177398657361 0.0661470473873749
3.43548829767518 0.0673376747387079
3.44167854819967 0.0874362698896626
3.46236446556036 0.0932352617100975
3.47080283392097 0.120378697505342
3.47156902283308 0.123707547451283
3.49542591396582 0.12421388172381
3.49615763477216 0.139451196000679
3.50031861985181 0.141585771889842
3.50439468958544 0.183778210586773
3.51797949299742 0.195061518367008
3.54052463367225 0.200191296243332
3.54908775027233 0.223463363227824
3.55217454913207 0.22544243531984
3.56327315291553 0.226263818669274
3.56591068890835 0.236551680710501
3.57267813093931 0.24389630892478
3.6009275293571 0.252826712824077
3.61094435340932 0.277445969942914
3.61172646398103 0.287387599446065
3.61355215534799 0.296174595992291
3.62240924458669 0.311926218420078
3.62331017076342 0.312901813762328
3.62779978380169 0.322921102380279
3.63178929813841 0.326795867731336
3.63546672511078 0.337752211535128
3.63658808865634 0.34606375891459
3.64007086691948 0.346339563100153
3.64198932479987 0.38325553723109
3.646869827804 0.393480135193918
3.65561442020068 0.394639920158346
3.66143231228705 0.397334261303916
3.67536885469216 0.397620215232608
3.68041556784452 0.39814767901474
3.68433698275332 0.405274820185854
3.69479382206757 0.414301251786885
3.70131378596902 0.418123492175436
3.70903190491602 0.419621886746995
3.72257981192186 0.447149866678655
3.72841819819785 0.472435686229955
3.73630176732554 0.472577483117499
3.74216774410806 0.475565156871358
3.74277988660956 0.49543789420495
3.74474686026709 0.503307076033664
3.76748593612463 0.518364714603912
3.78014258540591 0.524832684191621
3.80329589297 0.530005921842845
3.80406236705573 0.533621130238689
3.80866058328513 0.545543736651145
3.82088231841684 0.565770818295416
3.83098018269423 0.569435084186597
3.84254746196226 0.576151234834564
3.84778762080182 0.586481676234532
3.84891900766387 0.591188034373462
3.85594349448174 0.592133651104777
3.85986694988102 0.600434300624936
3.87426131996078 0.646545685655649
3.87968331536828 0.653743837227195
3.88087544297982 0.666488674516539
3.88265322643823 0.677380007429607
3.8911053238504 0.681645109126542
3.91264807882124 0.699989423615494
3.91649844855395 0.712527545853102
3.92037132593056 0.71555798067043
3.93005847717631 0.735868364165181
3.940030730917 0.74241187138095
3.94955082530104 0.753613042626883
3.94963273804084 0.754586463569762
3.95937138251626 0.764888914493768
3.99766932428769 0.783329848443533
4.02449754890748 0.784909767441526
4.02674026621923 0
4.03429251547847 0.00771562656875116
4.0368816773598 0.0100520686518715
4.03817481534938 0.0158201498862108
4.04844878472829 0.0225890772206597
4.08529131627014 0.0407599286969339
4.10834929963109 0.0506011217880962
4.10980807655023 0.0573346890661836
4.11289322476894 0.0650150337210576
4.17486455330459 0.0749257579348507
4.20329837260936 0.0799097897738371
4.20356929149697 0.0831784067493039
4.21520221280455 0.0865812258429632
4.22527435261522 0.0903613382803742
4.22617501583435 0.0969420616146487
4.2290372439478 0.121412675735516
4.24099810913415 0.147398460176491
4.24324473962359 0.149473113023392
4.24368989262757 0.163499972466216
4.26727956241905 0.172185204193013
4.27735508833116 0.225992511381774
4.28037411298345 0.241983725426396
4.28809321265612 0.242562862790198
4.29241182625428 0.244928040728588
4.29672156429901 0.246054692841257
4.30338326296182 0.261393206496576
4.32119708448259 0.275085505301921
4.33285641211752 0.275220186477269
4.3393656425924 0.287210947470536
4.345620349771 0.342270033156394
4.34710526234878 0.347622856757677
4.35068378101028 0.348728278763775
4.35515065481115 0.350300718516946
4.35644715487393 0.353373986319204
4.35851784618742 0.356613350994374
4.36684836684403 0.37911130355835
4.36767975264772 0.399653771981468
4.37635101521437 0.421351682737278
4.37927771572452 0.433458768576271
4.38613358398144 0.437763358116885
4.41149108078603 0.443096498106857
4.41485917307847 0.459967776568279
4.41620920543788 0.460531635894078
4.43329749538086 0.465136387347447
4.43710780590441 0.490017611357979
4.44007200481977 0.506318560383411
4.44126287333028 0.515708992841143
4.44501176021495 0.522218632253354
4.47576970054649 0.536899140174303
4.47993097794757 0.544495892436303
4.48551906541411 0.546250186700046
4.49860767665151 0.556853008994444
4.49902078272357 0
4.51424554920964 0.00474723727590214
4.52452493658722 0.0316453644496533
4.55337851619518 0.0333002159223767
4.56038678904791 0.0571304835708867
4.56663715063519 0.0731649858217788
4.57965902366853 0.0744452858964727
4.59745147593073 0.1155340513935
4.60200323930546 0.129052145508531
4.6106628617886 0.14083214615895
4.66318526707371 0.14250956093366
4.66388038346093 0.144692002473297
4.6748633197312 0.147365974509184
4.69696411608818 0.173693938186516
4.71143059615605 0.184910434298416
4.7117358947267 0.19686707556156
4.71747192719815 0.199668613122562
4.72036399395063 0.200972547137887
4.72163855966973 0.217208799104219
4.72949630325708 0.251615368230823
4.74979728047628 0.264883590962064
4.77596247799434 0.269953576902634
4.78130084804344 0.272694856405934
4.788355163469 0.274794967930966
4.79292370124987 0.282165052451002
4.7936735529293 0.290298506882854
4.79720306297406 0.290612923773616
4.80168135628779 0.3060439568441
4.80586298000133 0.334355452045837
4.81046953301544 0.337231340108901
4.81544777692852 0.358088423280743
4.82809330737141 0.358133325472122
4.84289689058364 0.361595502839916
4.84627298626045 0.368774853686611
4.84865115633254 0.371918949257364
4.86114412566393 0.394248516451924
4.86931182745051 0.406048801042202
4.8731485889929 0.40626114143202
4.8738304310687 0.412747527464754
4.88947198727127 0.431813701266717
4.89691485382094 0.449467682411403
4.90119358588147 0.471246329863978
4.90529766273115 0.496858057187233
4.91752266538616 0.520608975293901
4.9218798025246 0.524065272980113
4.93087301531982 0.525571513883673
4.94647544515828 0.553769511153473
4.98010817007681 0.560197427393081
4.98076529820826 0.595282423901217
4.99361338790465 0.602529845833338
5.00147399945176 0.603405595096521
5.02904187040564 0.606051619046534
5.04656602485782 0.615890898693018
5.04869713310247 0.637898097310518
5.05345251623716 0.642170613722386
5.06693478613546 0.652005067344175
5.08460737649595 0.65506629745643
5.10005552135604 0.662418087017272
5.10146046639698 0.663113504609001
5.10310556631603 0.664259035059674
5.10407281888514 0.664954016586969
5.10792902661839 0.675295839478248
5.13448874109422 0.686603623425956
5.13498800646191 0.696910711068434
5.14354880371518 0.717185213464722
5.15708892089909 0.729907989241498
5.17251206528259 0.748697075207542
5.20980554831344 0.777848683767638
5.21895967691489 0.781612042867179
5.22199218932603 0.784529523147648
5.24930141125981 0.792288770880839
5.26258617260311 0.805454053182347
5.26483667872516 0.813779121007318
5.26572655679931 0.821612965295342
5.26617168881571 0.830830900693609
5.29274428427052 0.841430893449718
5.32591341847461 0.844619213969531
5.32873221717711 0.855700436238271
5.33182966226333 0.865229963120611
5.33640601159535 0.872231259749587
5.35325837479299 0.882315963362313
5.36125996456189 0.890243847842676
5.36570345644661 0.892723560231085
5.38453816738384 0.905855290828386
5.39193530947599 0.922437949497107
5.39834383795567 0.92967401709218
5.40727209758488 0.940633164711132
5.40847528894706 0.940938726753263
5.41165839650285 0.974690353666539
5.42219119176559 0.982098063966302
5.43207728301674 0.993613554056059
5.44312668642771 1.02666545335488
5.44806303531754 1.02850939279039
5.47235935336513 1.03167983100262
5.48236663248926 1.03629639125045
5.51819619433754 1.03654584451886
5.52925324364479 1.03992415096944
5.5651398172305 1.0451363892812
5.58073311860585 1.05321141734434
5.581867736948 1.06178542329928
5.58244002929227 1.07560069039367
5.5850667006246 1.08434494616491
5.58834018790847 1.09045401084868
5.59325054467005 1.10770775698599
5.60034654449423 1.11117337607129
5.60148512590822 1.1133538916686
5.60445583337524 1.14206950428085
5.6323212732143 1.15198372537908
5.63716373844095 0.158370171323019
5.63808323317857 0.16288894647388
5.64598246754945 0.166524793963772
5.64898578847671 0.178415666458421
5.65237905111142 0.186479172959885
5.65654915896555 0.195554308471113
5.6717830970965 0.201193879639851
5.67421128478288 0.209707788453281
5.67481419259326 0.213335491273711
5.68001732358553 0.213851412079618
5.68461324346241 0.231245019118997
5.68706371416714 0.278970971728485
5.69536634074837 0.289245440382775
5.69645284571251 0.298553312852703
5.70020948296473 0.330656268226309
5.70996575869882 0.335977275996771
5.71194749839132 0.341738076792062
5.71875557888423 0.343375427089871
5.722094115933 0.352572573104378
5.72485494536369 0.366701645550878
};
\end{axis}

\end{tikzpicture}


==> Chap5_Continuity_percolation/Chap5figs/bsq_sim_zoom_end.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[width = 0.48\linewidth,
 height=0.38\textwidth,
  xlabel=$t$, % Label for x-axis
ylabel=$y$, % Label for y-axis
 axis lines=middle,
tick align=outside,
ticks=none,
x grid style={darkgray176},
xmin=43.48998454652652, xmax=50.507837163147,
xticklabel style={anchor=north east},
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=5.9217262638706,
ytick style={color=black}
]
\addplot [semithick, Neonpink, const plot mark left]
table {%
43.9237001419267 3.99545852131884
43.9290316494749 4.00690733821675
43.9311772972191 4.00880893392816
43.9464401994159 4.02145127981222
43.9628803740788 4.02373546045214
43.965387535598 4.02858417593723
43.9714731644114 4.04223694686966
43.9845483398239 4.05842023455491
43.9865270237442 4.06408868579887
43.9992444883671 4.07391116211487
44.0031888420869 4.07924358216876
44.021992943872 4.10403357712991
44.023158471385 4.12729169899876
44.0247475825168 4.13144584375666
44.0320025439323 4.1336395482035
44.036317866731 4.17455951049141
44.0412543284468 4.18350780261613
44.0613304319611 4.19199157987828
44.0677504562058 4.21513734875788
44.0680623289065 4.21582634337503
44.089968187949 4.21962067460869
44.092994786486 4.22288146166548
44.0979172503145 4.2425118394181
44.0996217500647 4.26114926101838
44.1156548374047 4.28265556878847
44.1370733486423 4.30889438664355
44.1385858514675 4.31501983913044
44.1569045102811 4.32132350510496
44.1705854572419 4.33029629487208
44.1929313316963 4.35024021404224
44.199084465741 4.39544174632269
44.1992573118826 4.40358020938908
44.21323807672 4.415913210703
44.217313392782 4.41890976073881
44.2289553716306 4.4395140048737
44.2290297000401 4.44163330291116
44.2418528027883 4.46424834437419
44.2714111997078 4.46918356365688
44.2764451458373 4.48360958587879
44.2833695093436 4.49794064480451
44.2920344191522 4.51834144559613
44.2950599116717 4.52776461741467
44.3027949402426 4.53359538831313
44.312461827034 4.55180957498579
44.3169965662539 4.55860691009823
44.3344994970276 4.56873145224578
44.3441972029956 4.60006254591983
44.345633528929 4.63332802766083
44.3470404510941 4.63387814423617
44.3594538142419 4.63790936267362
44.3811923161545 4.66216861735397
44.40524397287 4.67530675479542
44.4054206613735 4.69893221260346
44.4067073339257 4.70107488551511
44.4144177347833 4.7024853535745
44.4257987919321 4.72389779862464
44.4414607940585 4.73197155317098
44.4532064471832 4.73843244965679
44.4782976675473 4.75192337836364
44.4790179437216 4.77243276281904
44.4960486784703 4.80868025631062
44.5050885811801 4.81667351675487
44.5103172651176 4.82577306608253
44.5222047247942 4.83806471301174
44.5353735840765 4.84693387211215
44.5647682354165 4.85029153619511
44.5875405353929 4.85941220909553
44.595476649909 4.90549385578735
44.6145095613561 4.9077616770035
44.6291818121062 4.91805322400442
44.6371564973986 4.91831328509918
44.6685054187005 4.94433930170429
44.668909601636 4.9645114843338
44.6976408780422 5.00690579073025
44.7060624719287 5.01838944569976
44.7082821882525 5.02031301751698
44.7290421309967 5.05769186986621
44.7491520472652 5.06450514923381
44.7529764118104 5.06814652405179
44.7575933667907 5.07686258465681
44.7633860995434 5.08746107981744
44.7633899740619 5.09230045182664
44.7677023328081 5.11078532888079
44.7691388214889 5.12456648616752
44.779210534944 5.13084930899763
44.7869079538702 5.14789795481078
44.7907116570586 5.149287308759
44.791753672441 5.15387440016414
44.8153605968527 5.18064731604594
44.818046757267 5.18150635464626
44.8236486380311 5.18687183242534
44.8275657933764 5.18959030723478
44.8359279444128 5.20650053562372
44.8468929742504 5.21758988633441
44.8496826690332 5.22359967033935
44.8722188085705 5.2307752084395
44.8779571661454 5.2368983741203
44.8803179410754 5.24162764648367
44.8810028366859 5.27361287762927
44.8991337574536 5.28918218661702
44.9020608169217 5.30975651036363
44.9320267573936 5.31551734324026
44.9433096142729 5.35199001852932
44.9496334148804 5.35598797469888
44.9497283984519 5.36624640267349
44.951189715182 5.38383568058102
44.9520312378256 5.39236869123188
44.9824251969528 4.39449441569039
44.9900027892129 4.39767933442168
44.9926469989131 4.42625557166533
44.9969613238578 4.42686879490511
45.050668275507 4.43641669827149
45.0704583891058 4.46628367410919
45.0825404839946 4.48292160144056
45.0863922775854 4.50570216095951
45.0997181880993 4.52227741879741
45.101089538626 4.55100321872629
45.1081365266761 4.55184845152146
45.1371521139837 4.55211748499952
45.1480011734468 4.55632128240097
45.1546321323483 4.56575950347474
45.17587194822 4.57295641714547
45.1759099934452 4.57511939810679
45.1849751784599 4.59257754701067
45.199966872099 4.61404598407381
45.2048032732353 4.63368931865516
45.2212866279809 4.64342618056269
45.2250466937868 4.65210092199625
45.2396289051826 4.66263713853954
45.2528117385749 4.6644643435633
45.2694317041331 4.70215650318039
45.2719189899174 4.71879774722529
45.2793379828906 4.74783662246708
45.2937540028616 4.7697647028317
45.2961405611372 4.80850156902598
45.3013185311481 4.81305313477331
45.3044377213203 4.8190213508321
45.3127140476092 4.83915950643757
45.3186772567166 4.85442418871489
45.3226086171428 4.85468228117703
45.3365150360387 4.86942146764731
45.3429327956224 4.89572128306646
45.343177816842 4.92510852344745
45.3508902946492 4.95192914317699
45.383598458638 4.9535802150264
45.4031562481433 4.96804256768042
45.4115718073253 4.97540358388836
45.4440737092506 4.98431995528922
45.4463448948931 5.02650479366462
45.4533211886194 5.03220832635107
45.4570564736456 5.03419959832543
45.4596701325784 5.03936111737353
45.4644872129036 5.04982913082563
45.4653981981026 5.05190551931064
45.4826427354432 5.08082011210847
45.4855115143778 5.09103709930492
45.4975912389231 5.09850808795009
45.5022635444422 5.10557522337928
45.5146569730463 5.12133805906222
45.5201783667627 5.12548543877302
45.53254218271 5.13436670830708
45.5431200251277 5.14295006200828
45.5485408663407 5.15193860917794
45.5671033577322 5.15986892914362
45.5779879622903 5.16015514359015
45.5866088727017 5.16125050935866
45.5926643719753 5.1766614070296
45.6043860118371 5.21654089748708
45.6459022562884 5.2224970484686
45.660571194403 5.2230625466499
45.6648210227676 5.23130065883801
45.6687109513209 5.23535522628941
45.6691450407507 5.24904014913409
45.6735277451641 4.25028183226354
45.6817561554452 4.26629672802931
45.6871103847988 4.30726994129584
45.693070253835 4.31507032079223
45.7339719314758 4.31603151000045
45.7362487467012 4.34247927931393
45.7378582969129 4.34577605553006
45.7606148099142 4.35275431680466
45.7631104436431 4.35994822165871
45.7733973265426 4.37392127566931
45.7756661976961 4.41722997116295
45.7797910831948 4.42504567860729
45.7901460555853 4.42987951382477
45.7984453902793 4.46424691455793
45.7989939113309 4.46552837850033
45.8101761770217 4.48269349959514
45.8287998357046 4.48918805763931
45.8353969274785 4.50940995645506
45.8403666418811 4.51496311732926
45.8406739995885 4.52227898434957
45.8550195433889 4.53998854434822
45.8709456010494 4.54660163785098
45.8910107240551 4.54874441188464
45.8984523619098 4.55764395268959
45.9036363224829 4.56623214985875
45.9103659356388 4.57469707550061
45.921552485406 4.60453065519469
45.9535354560206 4.60621928460519
45.9555575585033 4.61546164165996
45.9594259911449 4.6514780918645
45.9661068490498 4.65349232064478
45.9955747643392 4.6536690185658
45.9984031968197 4.65762127420455
45.9993785645074 4.67121887297196
46.0162979147017 4.67470785381893
46.0208782606073 4.67967616134129
46.0263418835375 4.69428089405212
46.0580889626048 4.69531951213317
46.0750010813706 4.70100993563568
46.0760237399125 3.71496884388366
46.0807557491435 3.73401877374828
46.0874001577358 3.74438071786982
46.0921504256722 3.74972622398844
46.0931478407941 3.7601434370147
46.0999858937012 3.78609968856499
46.1082099815215 3.8216158385909
46.1227734616056 3.82949882709395
46.12720821301 3.83549688009138
46.1422561146075 2.83826206461714
46.1439263556945 2.83882650617524
46.1550574078327 2.84930756375537
46.1557556560833 2.85281931060749
46.1572145946871 2.94094337570971
46.1586513091658 2.95295045785911
46.1732453686472 2.95345354902068
46.1782060909513 2.95508322802269
46.2085393050893 2.95549797047028
46.2131572002695 3.00649581314637
46.2285191241251 3.02055371913136
46.2327499243535 3.05702332735666
46.2618607792228 3.09153870525265
46.2637453863776 3.13561767579249
46.2699652236121 3.1415078540429
46.2752621338503 3.15712624866624
46.2832896052939 3.15827304422837
46.2837967935366 3.16201860671595
46.2862612411053 3.16212597985424
46.2880703296819 3.1691424359356
46.3013018260046 3.19698246780278
46.3119064243265 3.23713171792219
46.322113011181 3.25071299509907
46.3256642309823 3.25239963045049
46.3292782823077 3.25527823372334
46.3662600397561 3.27076261092344
46.3794361854712 3.27583960511888
46.393885011434 3.29695447639209
46.3998237352528 3.30759872725855
46.4184602319741 3.32310073104008
46.4656071817252 3.32967911150108
46.4692549366278 3.33082488695122
46.4822784265472 3.34576859851566
46.497442296462 3.37564399356768
46.5065212831495 3.39211552254677
46.5197961821403 3.4157583456164
46.5330772628713 3.42509815770086
46.5379941720307 3.44043286173284
46.5492816419733 3.44396233495334
46.5558133596968 3.44736560039563
46.5689740803762 3.44945339568454
46.5709146408424 3.45385035601434
46.5718342934936 3.45802332045506
46.5839137399314 3.48366264202426
46.5983423904972 3.48846520889896
46.607130669975 3.51069879141714
46.608551993792 3.53611338853944
46.6209023232168 3.5415114189289
46.6245743904331 3.54964860582159
46.6272123391534 3.56438849727488
46.6318112502144 3.56970930045282
46.6607792678533 3.57940766219487
46.661266499749 3.58242698869475
46.6618505171478 3.58333177847329
46.6639464674153 3.5942352855919
46.6679051018169 3.59961805276984
46.6828667359959 3.60505070107934
46.6890722992208 3.60957318717109
46.6913397039052 3.62025924505349
46.7208030310519 3.62492871448832
46.7640352180049 3.62813862868226
46.7746852108879 3.63095622650012
46.7877780006576 3.63495179055108
46.7883176805787 3.64258300923814
46.7979890718913 3.6434223543265
46.8086957183218 3.65404389047933
46.8124475816744 3.66609183776309
46.81347263417 3.69666874318349
46.8193479575303 3.70599155314117
46.8360642029346 3.71005491600106
46.8365361000875 3.72136752199003
46.8380800552343 3.72368820408646
46.8481277558895 3.73894811410322
46.8530261524049 3.75181699967046
46.8544551120332 3.76667093709424
46.8548425154757 3.77099820522869
46.8552304051577 3.77898569630645
46.8832212399635 3.7825751198555
46.8925981802487 3.79857137290767
46.9127366277242 3.79884689645767
46.9235582468963 3.84181268483753
46.9236947632079 3.84308564932661
46.929368720124 3.8521499464327
46.9314475108644 3.8720621283656
46.9423336123313 3.88476325296337
46.9554814249877 3.88695238894853
46.972720512359 3.89883716728419
46.9730100965331 3.89888154026738
47.0008614412811 3.89945152312266
47.0145869909117 3.91235173604498
47.0184093813702 3.91271027581709
47.0251489583885 3.91980329467616
47.0434670282843 3.92370729831041
47.0439128152939 3.94624734106233
47.0472185435982 3.95711933777767
47.052081577954 3.96012517902644
47.0861817560727 3.96064461225438
47.0897523988772 3.97772265552166
47.0992833013758 3.98646601278794
47.1015457753325 4.00549599816604
47.1123004244165 4.01018079596778
47.1286272130572 4.03111872572963
47.1373847538802 4.03573071684442
47.1429400347785 4.03723585475589
47.1523671374411 4.04730557228655
47.1575464175257 4.04821196231735
47.1608327524444 4.04865547748428
47.1643511856464 4.0511330016354
47.1705814053993 4.05393600307187
47.1754341751189 4.06281435808151
47.2167319728197 4.07041280644559
47.2252266160133 4.07063970357443
47.2262592102635 4.08906354829284
47.23336208558 4.09624016878617
47.2359811407561 4.09839137714109
47.2535868600615 4.13269645600633
47.2543708504649 4.16532143233643
47.2568019892638 4.16635602832689
47.2613454223099 4.17027341318502
47.2641007798366 4.17552645082644
47.2837106064059 4.17877242514763
47.2849265772828 4.19723335191312
47.2876159695745 4.2079305688792
47.2897002759909 4.23035975570704
47.2933777815604 4.23059751752501
47.2960127680472 4.23813868420652
47.3035843664008 4.24205061951678
47.3155878116308 4.24370324338512
47.326030148938 4.26154136726636
47.342441066062 4.28193129883886
47.3451915259993 4.28643644947413
47.3619892688541 4.28656828857214
47.3620133993643 4.29736054890044
47.3644019956459 4.3109353579031
47.3759192182062 4.31342998205384
47.3832248314618 4.32313899030188
47.3844014425056 4.33870776399104
47.3845515403134 4.35266905567719
47.3866061500262 4.35358853344411
47.4068857924093 4.35579862754625
47.4136633492955 4.4043411763601
47.4235702506533 4.41167699568884
47.4301202805258 4.42644542594998
47.4531166196785 4.4318257535176
47.5020643566298 4.43901122437025
47.5058326926916 4.44180241415193
47.5223969684905 4.46393013168728
47.5250515495274 4.46641890047655
47.5426736507355 4.46741086047666
47.5466570921476 4.48946980430536
47.5738415045976 4.49447230774679
47.5848524893109 4.51112026012699
47.5893621211242 4.52250236110755
47.6026935248137 4.53206334840663
47.6140529520516 4.53274359349726
47.6231910034639 4.54245602289163
47.623674473193 4.55015065949685
47.62397475136 4.55901746871408
47.6274562042168 4.57853660775772
47.6317549007068 4.58744326482125
47.6366919588738 4.58915620519423
47.6372937625596 4.59510368809281
47.6443546522684 4.59746071453394
47.6527216842933 4.60498737151444
47.6531141761853 4.61324163607751
47.6869705223956 4.63141132841667
47.6910142754866 4.65031863059151
47.7027085437512 4.68797085116177
47.7161851772999 4.69198926594626
47.7245857994493 4.69683151147177
47.7279600898745 4.70706834353662
47.736595949247 4.70726849418843
47.7393239343238 4.72009066347171
47.7541760010262 4.72447489553631
47.7613791429663 4.74034340538352
47.7629325229119 4.74217132462169
47.7714554895087 4.75180896374953
47.7795910435393 4.75703774277373
47.7863123199567 4.75704769456035
47.7983736254012 4.76260767193052
47.8178872609698 4.76404333261285
47.8264242631387 4.77283057064934
47.8282217514422 3.78822758595385
47.8384604133496 3.79420860530567
47.8668101765251 3.80069646421652
47.8668987495671 3.81825217714842
47.8682175442693 3.84091090193049
47.8684966351979 3.86842435291575
47.8706227110742 3.87443218559348
47.8911793769169 3.90470245594263
47.9039085097597 3.90515075015842
47.9380429037882 3.90681582235291
47.939094508547 3.97998071446478
47.9592226796616 3.98896106665768
47.9708821803078 3.99092751362053
48.0078701577909 4.00113540801336
48.0091359304303 4.01063552798931
48.0102095500464 4.01945256260954
48.0249025334735 4.02788838551195
48.0257347135634 4.02992975487725
48.0342328555358 4.03737992871039
48.0424784891833 4.03934303723239
48.0428205742503 4.04066921641955
48.0446492552891 4.04883551316859
48.0653417580705 4.05428514704705
48.0671862923207 4.05664851676933
48.1208561648964 4.05911906500639
48.1245992997833 4.09363395792564
48.1380361120983 4.11126729949951
48.1380958441756 4.12208209129836
48.1462338453853 4.12471904859414
48.1793591144237 4.14187576231595
48.1843659109151 4.16057729850965
48.1963877923011 4.16246062771524
48.1966030358547 4.16337050355698
48.2001289820542 4.16811816818369
48.2210579017057 4.17439240673828
48.2308813497873 4.18346185092814
48.2557785104056 4.19000888005686
48.2589071287448 4.1967570761648
48.2689168272587 4.20183714187108
48.2740702368614 4.2253695216819
48.2887424059386 4.2366138540429
48.2947987595106 4.23689911560622
48.3025030188234 4.23833217379532
48.3225766271148 4.27755113507027
48.3243905323121 4.28383515804961
48.3354821990274 4.28801558609158
48.3531522901506 4.29139777249928
48.3791735361693 4.29406427773177
48.3841270303097 4.29464744987736
48.3879623448644 4.29831050405504
48.3894228876271 4.30465217172897
48.3937566049198 4.30881292772053
48.3964758272772 4.32194654732339
48.4084932082875 4.34113040467716
48.4085642376981 4.35012439366072
48.4219508635291 4.35294065709176
48.4270415450105 4.35437273590486
48.4345352918056 4.35521374642121
48.4453057740238 4.36746954298126
48.4462203948458 4.37627789871058
48.4483446744086 4.413915381107
48.4772549539517 4.4180624074492
48.4855642164195 4.42318093579345
48.4861370466377 4.4261686749305
48.4886904913155 4.42700547855998
48.4987025046294 4.44483090032115
48.5043562247574 4.45615437760509
48.5092496304573 4.46202119776509
48.51165331909 4.46405098914711
48.5142371197608 4.47211093544049
48.5213017780756 4.48892099848381
48.5273310246251 4.49574301500073
48.5341626707687 4.49997042373426
48.5541024250508 4.51725841475912
48.5693426789784 4.51844671910036
48.58164069763 4.51901024597546
48.5878512570556 4.51993582259717
48.5972347808103 4.52290424328392
48.6267056424955 4.54089358656305
48.6458084308968 4.54118226445653
48.6718748301592 3.55423925822244
48.7030331436332 3.56349973519054
48.7032784341633 3.58780869827137
48.7172401591331 3.59465362871399
48.7179885849311 3.59543288644162
48.7393744346894 3.6116074274056
48.7491417880205 3.62610707004369
48.7826042346323 3.62860457435343
48.7902517184213 3.65145852305559
48.7906609307313 3.66023870061272
48.8042831479096 3.66148479539015
48.8242193440706 3.68564007578686
48.8412649551211 3.71381249769189
48.8756351644604 3.7149984993276
48.8795203229258 3.71992883477062
48.8875079317697 3.73211478739505
48.8896101391335 3.7426327662064
48.892131363525 3.74444927058105
48.8968191790452 3.75031048884574
48.9316340420171 3.76135316514392
48.9606421280427 3.76593697904197
48.9718866287609 3.76848312063112
48.975522972997 3.80836583342832
48.9877054855714 3.83072230239533
49.0055213372078 3.84104391327582
49.0101947245347 3.84367953609291
49.0326495141223 3.8450143100312
49.0439114091463 3.84629550587392
49.0455013495392 3.86649566283277
49.0611619239 3.92921664070184
49.0632301619968 3.93945740345242
49.0728241307169 3.944055090882
49.0731750268724 3.94739128916993
49.08462073562 3.94902499121451
49.0909980111835 3.9624237866664
49.0935629487152 3.9655209435417
49.099449762607 3.98640241148744
49.104638339791 4.01611643398895
49.1224477277137 4.01891638546229
49.1291790939261 4.04647880242932
49.1532525533494 4.06741235511241
49.1624976821539 4.07513143878143
49.1735426025366 4.08397799304803
49.1992815756549 4.08597623657178
49.2044035666735 4.11692652987983
49.2066690376688 4.12983147693342
49.2095560065064 4.14369311556678
49.2132041574649 4.16770480467442
49.2299383260747 4.17920015415158
49.2349362687311 4.18102839184225
49.2486973609757 4.19545259996496
49.249477544818 4.21259906312843
49.2507152980815 4.21643381276169
49.2513120489101 4.22470899968061
49.2689645626614 4.22882789970145
49.2746756857627 4.23170762311707
49.2908130083573 4.25241947735165
49.317788784816 4.26676648107067
49.3313762189443 3.28281450152998
49.3366166689084 3.31581268450553
49.3623456772446 3.33772865972196
49.3633867024691 3.34521081601414
49.3817955698534 3.34528623372292
49.387157413315 3.34744172045863
49.3885570334241 3.34807569785853
49.3929868396218 3.37992084245398
49.4108444945311 3.39428852558457
49.4141736035051 3.42373815159125
49.4262450671045 3.43912356228785
49.4342542818603 3.44141502293774
49.4395231426471 3.46201023946028
49.4430552354768 3.47390642958827
49.4676134666784 3.47432082612818
49.475243195079 3.48900014983047
49.4774530357709 3.49406559676025
49.4805568005647 3.49977234602434
49.4873678181121 3.50054469576839
49.4972023509063 3.50341192568977
49.5143283601803 3.52489933977461
49.5161408472143 3.52897005592621
49.5276578126182 3.53292253669789
49.5625163137986 3.53778622519608
49.5630150075674 2.54703685460404
49.5709330297727 2.5470834313213
49.5710030851996 2.57592805391847
49.579610913843 2.60608922705562
49.5809117118659 2.61383183231336
49.5972602018036 2.62531572011321
49.5988540133308 2.62690913410063
49.6008296816489 2.63182269103344
49.6201702480978 2.63851979962325
49.6295357090609 2.65027941895774
49.6325668384798 2.66450571417122
49.6632346315292 2.66526374755447
49.6660276391354 2.67356167994372
49.6901821486604 2.67655044184318
49.691365872862 2.70259336741396
49.7021062624652 2.71248452965063
49.7137121136565 2.7271380460288
49.7284770932821 2.73958617407321
49.7381453608648 2.74174296380311
49.7419304515149 2.75196489092715
49.7447904940247 2.75770391670836
49.7581501140634 2.7643398392245
49.786647856099 2.77224015092037
49.7952979540439 2.79095508158521
49.8164234536095 2.81264337483686
49.8179112371963 2.82397403024293
49.8339488915685 2.82424608624925
49.8390671026815 1.87907462026317
49.8426119849599 1.88339291643898
49.8605391395126 1.89777500362626
49.8645035746814 1.91907224062945
49.9062990919023 1.9313506440369
49.9066245669811 1.93431635135908
49.9354615790531 1.94033603621283
49.9593692213769 1.97053446599998
49.9621511968009 1.97373362499318
49.9626250906127 1.97974044831061
49.9681115927149 1.98874985666055
49.9909644984451 2.00105096489581
50.0079361763436 2.00175646510076
};
\end{axis}

\end{tikzpicture}


==> Chap6_Percolation_Threshold/Chap6figs/Elbow_Child.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
%\begin{figure}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
	\clip(-7.5,2.2) rectangle (-5,4.7);
	\draw [line width=2.pt,color=wrwrwr] (-7.,3.)-- (-6.5,4.);
	\draw [line width=2.pt,color=wrwrwr] (-6.5,4.)-- (-6.,2.5);
	\draw (-6,2.8) node[anchor=north west] {$(z,{\Old})$};
	\draw (-7,4.7) node[anchor=north west] {$(y,{\Young})$};
	\draw (-7.5,2.9) node[anchor=north west] {$(x,s)$};
	\begin{scriptsize}
		\draw [fill=rvwvcq] (-7.,3.) circle (2.5pt);
		\draw [fill=rvwvcq] (-6.5,4.) circle (2.5pt);
		\draw [fill=rvwvcq] (-6.,2.5) circle (2.5pt);
	\end{scriptsize}
\end{tikzpicture}

	
%	\centering
	%\captionof{figure}{}
	\label{fig:elbow-child}
%\end{figure}
%\end{document}
